Tactix: Towards a Programmable Strategy Interface for Flexible SAT Solving

Modern SAT solvers combine a rich repertoire of proof rules with sophisticated strategies that determine when and how to apply them. Often, the internal implementations are tightly coupled to particular strategies, making it inconvenient to define new strategies without changing solver internals. We present Tactix, a proof-producing sequential CDCL solver that incorporates a wide range of techniques in state-of-the-art solvers with a clean separation of proof rules from solving strategies. This separation enables a public interface through which users can invoke particular techniques, observe their effects, and program a wide range of solving strategies. The default strategy of Tactix is programmable over this interface and outperforms state-of-the-art solvers on benchmarks from the 2024--2026 SAT Competitions. We also use the interface to develop novel strategies tailored to challenging benchmarks from two application domains, which led to performance gains over strong baselines. We intend Tactix to serve as an infrastructure for designing and evaluating novel solving strategies. Finally, we also present a self-study of the AI-assisted development process behind Tactix.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{.38\linewidth}ll*{11}{r}@{}}
\caption{Per-instance competition and development results (competition cells: solve/check).}\label{tab:instance-competition}\\
\toprule
Benchmark & SC & S/U & T & K4 & K24 & AE & SK & L & V1 & V2 & V3 & V4 & V5 \\
\midrule
\endfirsthead
\toprule
Benchmark & SC & S/U & T & K4 & K24 & AE & SK & L & V1 & V2 & V3 & V4 & V5 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0\allowbreak{}0\allowbreak{}d\allowbreak{}1\allowbreak{}f\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}K\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4060/10800 & 3900/7550 & 3620/7330 & TO & 3930/6650\textsuperscript{*} & 3430/45000\textsuperscript{*} & ? & ? & ? & 3880 & ? \\
0\allowbreak{}0\allowbreak{}d\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}8\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}5\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}0\allowbreak{}f\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 26.3 & 12.1 & 11.9 & 11.8 & 33 & 5.57\textsuperscript{p} & 1300 & 33.1 & 14.5 & 12.1 & 23.9 \\
0\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}7\allowbreak{}5\allowbreak{}3\allowbreak{}3 & 26 & U & 0.069/0.14 & 0.01/0.084 & 0.01/0.084 & 0.01/0.084 & 0.117/0.096 & 0.034/0.026 & 0.018 & 0.217 & 0.018 & 0.034 & 0.034 \\
0\allowbreak{}1\allowbreak{}d\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}l\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.037 & 416 & 420 & 3280 & 447 & 426 & 1350 & 503 & 1590 & 0.018 & 0.018 \\
0\allowbreak{}2\allowbreak{}0\allowbreak{}5\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 155/818 & 88.5/681 & 116/790 & 76.9/981 & 120/702 & 118/5440 & 1280 & 724 & 160 & 114 & 161 \\
0\allowbreak{}2\allowbreak{}0\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}r\allowbreak{}p\allowbreak{}p\allowbreak{}\_\allowbreak{}4\allowbreak{}x\allowbreak{}4\allowbreak{}\#\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}2 & 24 & U & 7.98/17.8 & 4.87/3.79 & 6.58/7.24 & 5.37/4.44 & 6.98/11.3 & 6.72/36.2 & 303 & 10.2 & 10.8 & 5.49 & 9.98 \\
0\allowbreak{}2\allowbreak{}6\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 145/318 & 110/161 & 118/169 & 181/253 & 120/355 & 120/840 & 630 & 452 & 121 & 119 & 178 \\
0\allowbreak{}2\allowbreak{}a\allowbreak{}4\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2170 & 845 & 3350 & 2850 & 1420 & 786 & ? & 4460 & 4790 & 906 & 2280 \\
0\allowbreak{}2\allowbreak{}e\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}4\allowbreak{}-\allowbreak{}L\allowbreak{}3\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & TO & TO & TO & TO & TO & TO & ? & 4050 & ? & ? & ? \\
0\allowbreak{}2\allowbreak{}f\allowbreak{}6\allowbreak{}c\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}9 & 24 & U & 88/2120 & 62/1340 & 60.9/16300 & 63.1/17100 & 80.7/3300 & 21.2/432 & 301 & 607 & 102 & 68.3 & 83.9 \\
0\allowbreak{}3\allowbreak{}2\allowbreak{}9\allowbreak{}4\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0 & 25 & S & 8.68 & 4.62 & 4.47 & 4.47 & 17.8 & 5.93\textsuperscript{p} & 3110 & 6.68 & 6.73 & 4.92 & 7.93 \\
0\allowbreak{}3\allowbreak{}5\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}r\allowbreak{}g\allowbreak{}g\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}m\allowbreak{}1 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}3\allowbreak{}e\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}3\allowbreak{}e\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}g\allowbreak{}m\allowbreak{}2\allowbreak{}4\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}c & 25 & U & 3.38/3.69 & 4.02/1.08 & 0.917/0.933 & 0.918/0.933 & 4.42/0.751 & 0.316/1.33 & 0.167 & 13.4 & 1.12 & 6.63 & 3.62 \\
0\allowbreak{}4\allowbreak{}2\allowbreak{}c\allowbreak{}d\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}6\allowbreak{}1\allowbreak{}4\allowbreak{}1 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}4\allowbreak{}3\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 4.78/2710 & TO & TO & TO & 0.517/2580 & TO & ? & ? & ? & 1.32 & 1.37 \\
0\allowbreak{}4\allowbreak{}6\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}4\allowbreak{}d\allowbreak{}0\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}4\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.036 & 49.1 & 274 & 727 & 53.6 & 0.066 & 621 & 87.1 & 590 & 0.034 & 0.034 \\
0\allowbreak{}4\allowbreak{}e\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}5\allowbreak{}T\allowbreak{}1\allowbreak{}5 & 24 & S & 138 & 82.7 & 63.6 & 25.9 & 13.3 & 97.3 & 78.9 & ? & 5.22 & 78.8 & 48.5 \\
0\allowbreak{}4\allowbreak{}f\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}g\allowbreak{}o\allowbreak{}l\allowbreak{}d\allowbreak{}c\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}1 & 25 & U & 271/5860 & 214/4920 & 281/5560 & 228/4720 & 210/5280 & 239/6110 & 1860 & 1180 & 493 & 234 & 252 \\
0\allowbreak{}5\allowbreak{}3\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}5 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}5\allowbreak{}c\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 334 & 125 & 285 & 121 & 207 & 0.066 & ? & ? & 3720 & 123 & 132 \\
0\allowbreak{}5\allowbreak{}e\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 144/446 & 132/218 & 103/178 & 184/323 & 151/588 & 105/907 & 164 & 158 & 147 & 135 & 250 \\
0\allowbreak{}6\allowbreak{}2\allowbreak{}f\allowbreak{}5\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}o\allowbreak{}k\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0 & 25 & U & 1510/2940 & 1050/1110 & 1000/1480 & 848/1280 & 987/862 & 0.417/0.366\textsuperscript{*} & 1210 & 1240 & 2270 & 960 & 1240 \\
0\allowbreak{}6\allowbreak{}d\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 35.1/63.2 & TO & TO & TO & 0.717/4.5 & 0.466/17.8 & ? & ? & ? & 33.7 & 34.9 \\
0\allowbreak{}7\allowbreak{}5\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}7\allowbreak{}b\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}r\allowbreak{}g\allowbreak{}5\allowbreak{}x\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}5\allowbreak{}5 & 24 & U & 0.068/0.11 & TO & TO & TO & 0.066/0.094 & 0.066/0.036 & ? & ? & ? & 0.035 & 0.035 \\
0\allowbreak{}7\allowbreak{}c\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}t\allowbreak{}l\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}\_\allowbreak{}5\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}e & 24 & U & 803/2730 & 746/1590 & 741/1390 & 1050/2110 & 790/2750 & 674/10700 & 650 & 652 & 783 & 814 & 861 \\
0\allowbreak{}7\allowbreak{}c\allowbreak{}e\allowbreak{}a\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}k\allowbreak{}9 & 25 & U & 25.5/152 & 24.9/74.4 & 9.23/30.2 & 8.23/30.7 & 23.6/179 & 11.3/427 & ? & 265 & 34.4 & 32.9 & 39.8 \\
0\allowbreak{}7\allowbreak{}d\allowbreak{}f\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}7\allowbreak{}e\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}m\allowbreak{}1 & 24 & U & 27.4/59 & 20.7/29.7 & 21.9/34.6 & 31.5/39.6 & 22.8/54.2 & 22.1/152 & 37 & 41.2 & 29.9 & 26.6 & 24.2 \\
0\allowbreak{}8\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 0.067 & 0.018 & 0.018 & 0.018 & 0.066 & 0.066 & 0.01 & 0.034 & 0.035 & 0.036 & 0.034 \\
0\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}c\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}b\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}s\allowbreak{}-\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}t\allowbreak{}1\allowbreak{}2 & 24/25 & S & 30.7 & 12.5 & 40 & 39.5 & 92.4 & 42.8 & 105 & 15.3 & 16.6 & 18.7 & 52.9 \\
0\allowbreak{}8\allowbreak{}9\allowbreak{}f\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 161 & 0.01 & 0.009 & 0.009 & 0.066 & 131 & ? & 0.018 & 0.019 & 0.066 & 153 \\
0\allowbreak{}8\allowbreak{}b\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}5\allowbreak{}d\allowbreak{}e\allowbreak{}e\allowbreak{}p\allowbreak{}-\allowbreak{}b\allowbreak{}o\allowbreak{}b\allowbreak{}1\allowbreak{}2\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}6 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}8\allowbreak{}c\allowbreak{}c\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 148 & 0.009 & 0.009 & 0.009 & 0.166 & 122 & ? & 0.018 & 0.018 & 0.066 & 140 \\
0\allowbreak{}8\allowbreak{}c\allowbreak{}f\allowbreak{}5\allowbreak{}-\allowbreak{}G\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}T\allowbreak{}a\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}5\allowbreak{}\_\allowbreak{}5\allowbreak{}2\allowbreak{}8 & 26 & U & 143/377 & 132/233 & 141/224 & 208/337 & 159/466 & 703/946 & 174 & 226 & 184 & 131 & 263 \\
0\allowbreak{}8\allowbreak{}d\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}6 & 25 & U & 0.118/0.641 & TO & TO & TO & 0.166/0.316 & TO & ? & ? & ? & 0.118 & 0.117 \\
0\allowbreak{}9\allowbreak{}2\allowbreak{}2\allowbreak{}f\allowbreak{}-\allowbreak{}t\allowbreak{}o\allowbreak{}u\allowbreak{}g\allowbreak{}h\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}0 & 26 & S & 30.7 & 15.2 & 10.5 & 62.7 & 16.9 & 10.7 & 49.3 & 81.2 & 24.6 & 21 & 68.7 \\
0\allowbreak{}9\allowbreak{}3\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 141 & 89.1 & 215 & 179 & 138 & 203 & ? & ? & 132 & 94.3 & 109 \\
0\allowbreak{}9\allowbreak{}6\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}r\allowbreak{}p\allowbreak{}p\allowbreak{}\_\allowbreak{}8\allowbreak{}x\allowbreak{}8\allowbreak{}\#\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}4 & 26 & S & 16.6 & 4.22 & 7.98 & 10.9 & 8.93 & 118 & 35.3 & 10.6 & 16.9 & 14.9 & 10.9 \\
0\allowbreak{}9\allowbreak{}6\allowbreak{}e\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}v\allowbreak{}7\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}v\allowbreak{}r\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}2\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}v\allowbreak{}c\allowbreak{}4 & 24 & U & 4740/10300 & TO & TO & 4610/8770 & TO & TO & ? & ? & ? & 4690 & ? \\
0\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 2010 & 575 & 203 & 163 & 624 & 209 & 2500 & 2450 & 217 & 594 & 109 \\
0\allowbreak{}9\allowbreak{}b\allowbreak{}e\allowbreak{}f\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0 & 25 & S & 4.88 & 2.52 & 2.52 & 2.47 & 18.1 & 2.17\textsuperscript{p} & 344 & 3.67 & 3.77 & 2.77 & 4.52 \\
0\allowbreak{}9\allowbreak{}c\allowbreak{}1\allowbreak{}b\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 233 & 351 & 102 & 90.8 & 373 & 105 & 459 & 1930 & 80.4 & 365 & 88.7 \\
0\allowbreak{}9\allowbreak{}c\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}3\allowbreak{}8\allowbreak{}4\allowbreak{}1\allowbreak{}7 & 25 & U & 2.17/2.91 & 1.17/1.03 & 0.717/1.53 & 0.767/1.48 & 1.42/1.5 & 0.817/1.88 & 2.37 & 4.37 & 1.87 & 2.17 & 1.77 \\
0\allowbreak{}9\allowbreak{}d\allowbreak{}7\allowbreak{}a\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & U & 0.068/0.106 & 0.033/0.083 & 0.033/0.075 & 0.033/0.075 & 0.076/0.1 & 0.066/0.068 & 0.019 & 0.034 & 0.034 & 0.066 & 0.067 \\
0\allowbreak{}9\allowbreak{}e\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 25 & 566 & 153 & TO & 2690 & 588 & ? & 237 & ? & 583 & 25.6 \\
0\allowbreak{}a\allowbreak{}0\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}b\allowbreak{}o\allowbreak{}b\allowbreak{}s\allowbreak{}m\allowbreak{}f\allowbreak{}p\allowbreak{}u\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1.77/2.45 & 0.166/0.932 & 0.166/0.933 & 0.166/0.933 & 2.72/1.75 & 0.266/3.64 & ? & 9.23 & 1040 & 1.47 & 1.87 \\
0\allowbreak{}a\allowbreak{}2\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 329 & 267 & 525 & 1970 & 2190 & 0.066 & ? & ? & 1950 & 316 & 331 \\
0\allowbreak{}a\allowbreak{}4\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}1 & 25 & U & 593/1500 & 398/833 & 458/706 & 572/1010 & 370/1290 & 463/3610 & ? & ? & 1740 & 442 & 573 \\
0\allowbreak{}a\allowbreak{}8\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}n\allowbreak{}o\allowbreak{}w\allowbreak{}n\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & S & 92.1 & 134 & 18.6 & 26.8 & 55.5 & 1.27\textsuperscript{p} & ? & ? & 1220 & 82.7 & 79.8 \\
0\allowbreak{}a\allowbreak{}a\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}2 & 25 & U & 377/1460 & 318/1110 & 220/1400 & 211/1310 & 340/623 & 232/3180 & ? & ? & 800 & 403 & 404 \\
0\allowbreak{}a\allowbreak{}c\allowbreak{}5\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}o\allowbreak{}k\allowbreak{}o\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}c\allowbreak{}r\allowbreak{}.\allowbreak{}3\allowbreak{}3 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}a\allowbreak{}c\allowbreak{}6\allowbreak{}a\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 103/414 & 105/244 & 76.7/176 & 138/303 & 112/523 & 77.6/692 & 1350 & 576 & 125 & 117 & 144 \\
0\allowbreak{}a\allowbreak{}e\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}l\allowbreak{}o\allowbreak{}g\allowbreak{}\_\allowbreak{}a\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}4 & 25 & S & 708 & 341 & 655 & 732 & 747 & 0.116\textsuperscript{p} & ? & ? & 1630 & 694 & 728 \\
0\allowbreak{}a\allowbreak{}e\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}g\allowbreak{}u\allowbreak{}s\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}5\allowbreak{}-\allowbreak{}0\allowbreak{}8 & 26 & U & 48.1/115 & 54.4/134 & 41.9/96.4 & 74.3/129 & 43/80.6 & 42.5/453 & 51.7 & 87.8 & 53 & 53.6 & 34.3 \\
0\allowbreak{}b\allowbreak{}a\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 206 & 409 & 602 & 355 & 183 & 587 & 956 & 533 & 65.9 & 156 & 401 \\
0\allowbreak{}b\allowbreak{}e\allowbreak{}1\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}k\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}6\allowbreak{}0\allowbreak{}0 & 26 & U & 16.4/40.5 & 11.5/22.6 & 11.9/21.7 & 16.4/30.1 & 14.2/30.5 & 0.066/0.182 & ? & ? & 11.1 & 18.6 & 17.5 \\
0\allowbreak{}c\allowbreak{}0\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}3\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 6.23 & 1400 & 1630 & 59.5 & 4210 & 1.37\textsuperscript{p} & 1690 & ? & ? & 831 & 5.08 \\
0\allowbreak{}c\allowbreak{}9\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}3\allowbreak{}4 & 25 & S & 3220 & 1270 & TO & TO & TO & TO & ? & ? & ? & 1280 & ? \\
0\allowbreak{}c\allowbreak{}9\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}D\allowbreak{}i\allowbreak{}v\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 29.7 & 18.9 & 18.9 & 17.1 & 18.7 & 2.62 & 22 & 56.1 & 29.4 & 31.3 & 20.1 \\
0\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}A\allowbreak{}P\allowbreak{}r\allowbreak{}o\allowbreak{}V\allowbreak{}E\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}0\allowbreak{}1 & 26 & U & 1480/4600 & 1340/2790 & 1170/2560 & 1900/2700 & 1480/4120 & 1230/16000 & ? & 4310 & 2810 & 1400 & 2250 \\
0\allowbreak{}c\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}r\allowbreak{}u\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 37.4 & 29.9 & 23.5 & 23.3 & 64.5 & 31 & 34.3 & 61.3 & 27.5 & 24.4 & 51.1 \\
0\allowbreak{}c\allowbreak{}c\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}2 & 25 & U & 41.3/93.7 & 30.3/47.8 & 31.7/41.8 & 48.6/69.2 & 34.9/97.3 & 30.4/14 & 37.2 & 41.7 & 31.1 & 34.7 & 67.4 \\
0\allowbreak{}c\allowbreak{}f\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}b\allowbreak{}g\allowbreak{}2\allowbreak{}m\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}c & 24 & S & 1.12 & 0.266 & 0.266 & 0.266 & 1.32 & 0.667 & ? & 0.367 & 0.368 & 0.919 & 1.12 \\
0\allowbreak{}d\allowbreak{}0\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3.47/8.52 & TO & TO & TO & 3.43/8.62 & TO & ? & ? & ? & 3.17 & 3.17 \\
0\allowbreak{}d\allowbreak{}0\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}r\allowbreak{}f\allowbreak{}l\allowbreak{}-\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & TO & TO & TO & 4410 & 3680 & ? & ? & ? \\
0\allowbreak{}d\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}5 & 24 & U & 90.5/1860 & 51.7/1090 & 73.5/18400 & 173/40000\textsuperscript{*} & 81.4/2940 & 17.5/320 & 192 & 594 & 93.4 & 69 & 79.8 \\
0\allowbreak{}d\allowbreak{}3\allowbreak{}f\allowbreak{}c\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}g\allowbreak{}m\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}b & 24 & S & 328 & 56.3 & 181 & 24.8 & 220 & 183 & 52 & 370 & 493 & 283 & 85.7 \\
0\allowbreak{}d\allowbreak{}8\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 64.2 & 30 & 64.2 & 15.2 & 119 & 0.033 & ? & 3120 & 67.3 & 67.2 & 63.3 \\
0\allowbreak{}d\allowbreak{}8\allowbreak{}7\allowbreak{}7\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 25 & S & 714 & 483 & 345 & 502 & 810 & 475 & ? & ? & 2770 & 648 & 660 \\
0\allowbreak{}d\allowbreak{}d\allowbreak{}9\allowbreak{}2\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}0\allowbreak{}0 & 25 & ? & M & E134 & TO & TO & M & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}e\allowbreak{}0\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & 732 & 116 & TO & TO & 745 & 3410 & 667 & 357 & 850 & ? \\
0\allowbreak{}e\allowbreak{}1\allowbreak{}d\allowbreak{}5\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 4.17 & 1.82 & 2.77 & 3.12 & 4.43 & 3.02 & 5.17 & 8.88 & 4.67 & 1.32 & 3.62 \\
0\allowbreak{}e\allowbreak{}3\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}6\allowbreak{}8\allowbreak{}r\allowbreak{}\_\allowbreak{}I\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}9\allowbreak{}4 & 25 & U & 7.68/30.7 & 41.7/19.6 & 49.7/39 & 454/338 & 47.9/8.87 & 49.4/222 & 7.43 & 82 & 54.1 & 69.8 & 7.43 \\
0\allowbreak{}e\allowbreak{}5\allowbreak{}f\allowbreak{}f\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}v\allowbreak{}5\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}r\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}2\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}v\allowbreak{}c\allowbreak{}4 & 24 & U & 277/1200 & 196/933 & 226/1350 & 210/1420 & 185/507 & 234/1590 & 336 & 404 & 523 & 300 & 325 \\
0\allowbreak{}e\allowbreak{}c\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}3\allowbreak{}\_\allowbreak{}M\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.12/43.9 & TO & TO & TO & 0.317/42.3 & TO & ? & ? & ? & 1.07 & 1.02 \\
0\allowbreak{}e\allowbreak{}c\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 6.58 & TO & 2130 & 64 & 552 & 1.42\textsuperscript{p} & 36.1 & ? & ? & ? & 5.22 \\
0\allowbreak{}e\allowbreak{}d\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}f\allowbreak{}i\allowbreak{}-\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}a\allowbreak{}l\allowbreak{}l & 25 & U & 1320/28800\textsuperscript{*} & 1110/40000\textsuperscript{*} & 658/6870 & 1130/40000\textsuperscript{*} & 376/28800\textsuperscript{*} & 1020/18300 & 1010 & ? & ? & 1300 & 1310 \\
0\allowbreak{}e\allowbreak{}f\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}k\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}5\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4.17/4.46 & 2.12/3.89 & 2.27/4.44 & 2.32/3.89 & 5.19/5.96 & 0.066/0.132 & ? & ? & 2.92 & 6.72 & 4.72 \\
0\allowbreak{}e\allowbreak{}f\allowbreak{}c\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1420/1530 & 1290/718 & 1310/786 & 2280/1200 & 1340/1470 & 1310/14300 & ? & ? & ? & 638 & 2400 \\
0\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.769/30.5 & TO & TO & TO & 0.166/31.3 & TO & ? & ? & ? & 0.318 & 0.317 \\
0\allowbreak{}f\allowbreak{}2\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}7\allowbreak{}3 & 24 & U & 64.5/2350 & 150/9440 & 78.9/23600 & 152/40000\textsuperscript{*} & 158/16600 & 23.3/854 & 203 & 693 & 2420 & 183 & 63.1 \\
0\allowbreak{}f\allowbreak{}2\allowbreak{}6\allowbreak{}9\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 372/1150 & 380/905 & 272/950 & 411/1060 & 291/1150 & 289/15900 & 3420 & 377 & 362 & 441 & 396 \\
0\allowbreak{}f\allowbreak{}a\allowbreak{}8\allowbreak{}6\allowbreak{}-\allowbreak{}u\allowbreak{}r\allowbreak{}q\allowbreak{}h\allowbreak{}1\allowbreak{}c\allowbreak{}5\allowbreak{}x\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
0\allowbreak{}f\allowbreak{}a\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}j\allowbreak{}g\allowbreak{}i\allowbreak{}r\allowbreak{}a\allowbreak{}l\allowbreak{}d\allowbreak{}e\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}v\allowbreak{}y\allowbreak{}.\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}0\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}1 & 24 & S & 5.43 & 109 & 4.98 & 21 & 61 & 5.07 & 389 & 426 & 20.6 & 17.2 & 109 \\
1\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}m\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}X\allowbreak{}4\allowbreak{}0\allowbreak{}5\allowbreak{}3\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}8\allowbreak{}\_\allowbreak{}I\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 24 & S & 7.13 & 6.48 & 5.98 & 6.43 & 9.14 & 0.517 & 14.3 & 31.7 & 11.8 & 11.1 & 4.97 \\
1\allowbreak{}1\allowbreak{}0\allowbreak{}f\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 0.172/0.863 & TO & TO & TO & 0.117/0.418 & 0.116/1.63 & ? & ? & ? & 0.117 & 0.117 \\
1\allowbreak{}1\allowbreak{}3\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}s\allowbreak{}l\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}8 & 25 & U & 256/8850 & 197/7810 & 571/5200 & 754/4270 & 290/28800\textsuperscript{*} & 620/45000\textsuperscript{*} & ? & ? & ? & 253 & 262 \\
1\allowbreak{}1\allowbreak{}5\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}p\allowbreak{}8\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 30.2/882 & TO & TO & TO & 0.316/854 & 0.917/2.18 & ? & ? & ? & 0.667 & 0.667 \\
1\allowbreak{}1\allowbreak{}5\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}C\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}4 & 25 & S & 92 & 115 & 1250 & 192 & 144 & 1270 & ? & ? & 62.4 & 117 & 773 \\
1\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}h\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}9 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}1\allowbreak{}7\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}1\allowbreak{}c\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}6\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & TO & TO & TO & 999 & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}2\allowbreak{}3\allowbreak{}6\allowbreak{}c\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 11.5 & 25.3 & 115 & 106 & 280 & 29.2 & 959 & 5.38 & 32.7 & 30.2 & 11.5 \\
1\allowbreak{}2\allowbreak{}3\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}o\allowbreak{}c\allowbreak{}\_\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}0\allowbreak{}9\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T & 26 & U & 8.83/41.5 & 8.08/14.2 & 7.43/13.5 & 10.6/16.1 & 7.49/40.5 & 7.43/41.6 & ? & ? & 12.3 & 9.98 & 12.1 \\
1\allowbreak{}2\allowbreak{}5\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3880/8510 & 4090/6410 & 3190/5450 & TO & 3650/9540 & 3380/40600 & ? & ? & ? & 3550 & ? \\
1\allowbreak{}2\allowbreak{}8\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}4 & 25 & U & 0.068/0.382 & TO & TO & TO & 0.266/0.517 & TO & ? & ? & ? & 0.068 & 0.067 \\
1\allowbreak{}2\allowbreak{}9\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}h\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}z\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}\_\allowbreak{}w\allowbreak{}e\allowbreak{}n\allowbreak{}d\allowbreak{}t\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}9\allowbreak{}3 & 26 & S & 49.4 & 723 & 514 & 324 & 353 & 0.116\textsuperscript{p} & 110 & 135 & 158 & 700 & 748 \\
1\allowbreak{}2\allowbreak{}a\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.623/32.7 & TO & TO & TO & 0.317/22.2 & TO & ? & ? & ? & 0.517 & 0.568 \\
1\allowbreak{}2\allowbreak{}b\allowbreak{}4\allowbreak{}a\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}7\allowbreak{}4\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 138 & 39.1 & 132 & 129 & 76.3 & 149 & ? & ? & 54.2 & 45.7 & 152 \\
1\allowbreak{}2\allowbreak{}c\allowbreak{}d\allowbreak{}0\allowbreak{}-\allowbreak{}4\allowbreak{}p\allowbreak{}i\allowbreak{}p\allowbreak{}e & 26 & U & 4.12/22.4 & 3.02/6.84 & 3.62/10 & 2.87/7.19 & 2.47/18 & 3.82/27.5 & 22.5 & 4.12 & 10.2 & 4.52 & 3.07 \\
1\allowbreak{}3\allowbreak{}9\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3.87/12.6 & 2.62/4.74 & 2.47/4.99 & 7.13/14.2 & 1.57/3.71 & 4.37/28.1 & 63.9 & 0.867 & 2.52 & 1.97 & 3.57 \\
1\allowbreak{}3\allowbreak{}a\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 31.3 & 26.4 & 24.5 & 68.9 & 29.3 & 25.2 & 262 & 1.97 & 54.8 & 28.8 & 6.22 \\
1\allowbreak{}4\allowbreak{}2\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}2\allowbreak{}5\allowbreak{}2\allowbreak{}4\allowbreak{}2\allowbreak{}4\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}7\allowbreak{}2\allowbreak{}7\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}7\allowbreak{}5\allowbreak{}3 & 24 & S & 42.6 & 4.37 & 17.5 & 27.9 & 23.3 & 23 & 4.77 & 3040 & 4.72 & 35.7 & 26.7 \\
1\allowbreak{}4\allowbreak{}7\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2100 & 485 & 900 & 3540 & 283 & 2950 & 1480 & 2790 & 4200 & 483 & 3690 \\
1\allowbreak{}4\allowbreak{}e\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 267 & 180 & 179 & 58.2 & 194 & 183 & 442 & 36.8 & 65.8 & 190 & 0.567 \\
1\allowbreak{}4\allowbreak{}e\allowbreak{}a\allowbreak{}5\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 962/3160 & 792/1470 & 865/1590 & 1270/2210 & 974/3380 & 878/14500 & 1550 & 1110 & 950 & 899 & 938 \\
1\allowbreak{}5\allowbreak{}0\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 182 & 53.6 & 13 & 58.5 & 59.4 & 13.4 & 2860 & 128 & 549 & 58.4 & 189 \\
1\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}p\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1.63/8.67 & 0.216/1.53 & 0.216/1.53 & 0.216/1.58 & 1.27/5.86 & 0.366/8.54 & ? & 15.1 & 4040 & 1.17 & 0.969 \\
1\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.43/2.39 & 7.63/21.6 & 12.1/38 & 17.9/50.7 & 1.72/2.85 & 0.066/0.051 & ? & ? & ? & 1.32 & 1.32 \\
1\allowbreak{}5\allowbreak{}4\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 1100/3110 & 761/1460 & 1170/2240 & 1570/3110 & 827/2780 & 1180/12200 & 2380 & 2340 & 775 & 791 & 1830 \\
1\allowbreak{}5\allowbreak{}7\allowbreak{}6\allowbreak{}e\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}9\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}8\allowbreak{}5\allowbreak{}\_\allowbreak{}I\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}2 & 25 & S & 6.13 & 1.42 & 6.38 & 6.02 & 2.92 & 6.43 & 0.518 & 41.2 & 1.37 & 3.27 & 7.2 \\
1\allowbreak{}5\allowbreak{}e\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 5.84/20.3 & 13.3/31.3 & 4.37/8.64 & 57.9/157 & 18.9/91.4 & 8.63/70 & ? & 28.5 & 3.97 & 19.8 & 40.7 \\
1\allowbreak{}6\allowbreak{}5\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}S\allowbreak{}-\allowbreak{}S\allowbreak{}T & 25 & S & 381 & 294 & 388 & 82.7 & 2220 & 412 & ? & 557 & 1830 & 306 & 48.6 \\
1\allowbreak{}6\allowbreak{}6\allowbreak{}e\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}u\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}y\allowbreak{}\_\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}x\allowbreak{}0\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}a\allowbreak{}b\allowbreak{}i\allowbreak{}x\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S & 26 & U & 233/556 & 286/499 & 234/403 & 254/438 & 290/1000 & 245/3230 & 376 & 460 & 320 & 275 & 287 \\
1\allowbreak{}6\allowbreak{}8\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}6\allowbreak{}c\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}7\allowbreak{}6\allowbreak{}0\allowbreak{}c\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}4\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}7 & 24 & S & 4.4 & 476 & 73 & 156 & 526 & 3.72 & 1120 & 114 & 454 & 4.43 & 4.42 \\
1\allowbreak{}6\allowbreak{}c\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}1\allowbreak{}v\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.059 & 1990 & TO & TO & 2160 & 0.066 & 1470 & 1490 & 1990 & 0.018 & 0.018 \\
1\allowbreak{}6\allowbreak{}c\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}a\allowbreak{}a\allowbreak{}i\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}p\allowbreak{}l\allowbreak{}a\allowbreak{}n\allowbreak{}n\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}i\allowbreak{}p\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}p\allowbreak{}a\allowbreak{}t\allowbreak{}h\allowbreak{}w\allowbreak{}a\allowbreak{}y\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}2\allowbreak{}0 & 25 & U & 87.8/355 & 65.9/215 & 63.9/231 & 96.1/375 & 62.1/235 & 66.6/860 & 295 & 147 & 203 & 81.6 & 111 \\
1\allowbreak{}6\allowbreak{}c\allowbreak{}a\allowbreak{}5\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24/26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}6\allowbreak{}f\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}o\allowbreak{}i\allowbreak{}n\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}3\allowbreak{}.\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 4.15/33.5 & TO & TO & TO & 0.27/33.3 & TO & ? & ? & ? & 3.68 & 3.87 \\
1\allowbreak{}6\allowbreak{}f\allowbreak{}f\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}0 & 25 & U & 166/422 & 146/286 & 140/259 & 210/387 & 171/458 & 141/1390 & 324 & 256 & 247 & 155 & 167 \\
1\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}c\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}7\allowbreak{}0\allowbreak{}a\allowbreak{}7\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 481/1560 & 449/847 & 385/883 & 653/1150 & 546/1900 & 417/5330 & 547 & 525 & 640 & 479 & 397 \\
1\allowbreak{}7\allowbreak{}0\allowbreak{}b\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 10.3 & 10.9 & 10.1 & 8.28 & 9.49 & 4.87 & 91.8 & 10.3 & 14.1 & 9.7 & 14.2 \\
1\allowbreak{}7\allowbreak{}5\allowbreak{}3\allowbreak{}a\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}3\allowbreak{}0 & 25 & S & 6.33 & 3.22 & 3.22 & 3.17 & 24 & 2.67\textsuperscript{p} & 2600 & 4.77 & 4.68 & 3.42 & 5.57 \\
1\allowbreak{}8\allowbreak{}0\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}c\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}1\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}2\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}s & 26 & S & 19.4 & 264 & 206 & 207 & 273 & 204 & 2130 & 895 & ? & 230 & 30.9 \\
1\allowbreak{}8\allowbreak{}9\allowbreak{}0\allowbreak{}f\allowbreak{}-\allowbreak{}h\allowbreak{}o\allowbreak{}m\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 25/26 & U & 0.095/0.123 & 44.1/103 & 43.7/98.4 & 56.4/128 & 0.034/0.087 & 0.116/0.018 & 207 & 61.4 & 41.5 & 0.02 & 0.018 \\
1\allowbreak{}8\allowbreak{}c\allowbreak{}0\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.121/0.479 & TO & TO & TO & 0.067/0.253 & TO & ? & ? & ? & 0.117 & 0.117 \\
1\allowbreak{}8\allowbreak{}d\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}p\allowbreak{}g\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0 & 25 & U & 195/153 & 135/79.8 & 77.7/171 & 139/204 & 139/21.7 & 179/414 & 158 & ? & 326 & 108 & 242 \\
1\allowbreak{}9\allowbreak{}5\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}7\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 192 & 159 & 37.1 & 66.5 & 177 & 37.6 & 462 & 115 & 65.1 & 173 & 9.63 \\
1\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 13.8 & TO & TO & 231 & TO & 2.52\textsuperscript{p} & ? & ? & ? & 2270 & 11.4 \\
1\allowbreak{}9\allowbreak{}e\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 21.1/47.1 & 17.5/22.2 & 17.6/23.2 & 25.7/31.6 & 19.5/49.3 & 18/108 & 54.8 & 45.6 & 18 & 19.5 & 27.6 \\
1\allowbreak{}a\allowbreak{}1\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 271/962 & 228/613 & 193/537 & 345/873 & 320/1220 & 195/1840 & 244 & 256 & 372 & 226 & 213 \\
1\allowbreak{}a\allowbreak{}2\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1.62/8.61 & 0.216/1.63 & 0.216/1.58 & 0.216/1.53 & 1.47/6.17 & 0.366/11.2 & ? & 15.7 & 3960 & 1.22 & 0.818 \\
1\allowbreak{}a\allowbreak{}3\allowbreak{}b\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}4\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}b\allowbreak{}.\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}2\allowbreak{}5 & 26 & U & 2.02/12.2 & TO & TO & TO & 0.267/11.7 & TO & ? & ? & ? & 0.567 & 0.769 \\
1\allowbreak{}a\allowbreak{}9\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}4 & 25 & U & 469/1640 & 407/870 & 396/832 & 565/1160 & 407/1410 & 1000/4120 & 3140 & 1540 & 1120 & 414 & 602 \\
1\allowbreak{}a\allowbreak{}9\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}8\allowbreak{}5 & 25 & U & 0.02/0.254 & 0.009/0.1 & 0.01/0.1 & 0.01/0.099 & 0.035/0.113 & 0.116/0.052 & 0.019 & 0.018 & 0.018 & 0.018 & 0.02 \\
1\allowbreak{}a\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}5\allowbreak{}0 & 25 & U & 59.5/990 & 26.4/527 & 66.3/11100 & 56.4/9930 & 39.9/1030 & 9.58/157 & 57.4 & 361 & 86.8 & 57.3 & 71 \\
1\allowbreak{}a\allowbreak{}f\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}w\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}5\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3 & 24 & S & 19.4 & 11.5 & 11.7 & 11.8 & 79.9 & 17.8 & ? & 205 & 462 & 19.1 & 18.9 \\
1\allowbreak{}b\allowbreak{}0\allowbreak{}f\allowbreak{}4\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 952/3070 & 1010/1860 & 971/1810 & 1220/2160 & 991/3320 & 855/10200 & 1620 & 1150 & 1190 & 887 & 858 \\
1\allowbreak{}b\allowbreak{}3\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}o\allowbreak{}k\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0 & 24/25 & U & 1900/4070 & 1240/1840 & 1480/2280 & 1320/2060 & 1250/1220 & 0.567/0.466\textsuperscript{*} & 2630 & 2370 & 2880 & 1250 & 1700 \\
1\allowbreak{}b\allowbreak{}8\allowbreak{}4\allowbreak{}d\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 0.167/7.87 & TO & TO & TO & 1080/320 & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}b\allowbreak{}8\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 6.08 & TO & 4780 & 41 & 1250 & 1.37\textsuperscript{p} & 3530 & ? & ? & 4550 & 5.02 \\
1\allowbreak{}b\allowbreak{}9\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}M\allowbreak{}-\allowbreak{}b\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}t\allowbreak{}k\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 432 & 424 & 518 & 132 & 331 & 517 & 21.7 & 128 & 93.6 & 433 & 443 \\
1\allowbreak{}b\allowbreak{}9\allowbreak{}f\allowbreak{}9\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 2050 & 3230 & 1690 & 451 & 2620 & 1670 & ? & 3100 & 4640 & 822 & 2520 \\
1\allowbreak{}b\allowbreak{}b\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}g\allowbreak{}o\allowbreak{}l\allowbreak{}d\allowbreak{}b\allowbreak{}-\allowbreak{}h\allowbreak{}e\allowbreak{}q\allowbreak{}c\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}m\allowbreak{}u\allowbreak{}l & 26 & U & 14/60.1 & 9.43/28.6 & 11.4/32.2 & 12.2/31 & 12.7/80.4 & 11.7/97.4 & 657 & 348 & 264 & 13 & 17.4 \\
1\allowbreak{}c\allowbreak{}0\allowbreak{}f\allowbreak{}e\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 48.8 & 217 & 39.6 & 388 & 110 & 42.6 & ? & ? & 153 & 1410 & 667 \\
1\allowbreak{}c\allowbreak{}2\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 67.9 & 31.4 & 31.5 & 30.4 & 77.8 & 13.5\textsuperscript{p} & ? & 103 & 36 & 33.1 & 60 \\
1\allowbreak{}c\allowbreak{}3\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 776/2210 & 484/617 & 824/914 & 301/491 & 693/1470 & 848/13400 & 155 & 101 & 184 & 756 & 856 \\
1\allowbreak{}d\allowbreak{}1\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}3\allowbreak{}9\allowbreak{}2\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 53.4 & 10.5 & 19.1 & 14.3 & 14.8 & 133 & 18.1 & 26.6 & 12.4 & 16.1 & 43 \\
1\allowbreak{}d\allowbreak{}9\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}\_\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}2 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}e\allowbreak{}0\allowbreak{}d\allowbreak{}5\allowbreak{}-\allowbreak{}Q\allowbreak{}G\allowbreak{}7\allowbreak{}-\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}s\allowbreak{}y\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}c\allowbreak{}l\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}0\allowbreak{}7 & 25 & U & 256/585 & 161/284 & 182/325 & 267/476 & 107/316 & 184/2010 & 527 & 495 & 224 & 197 & 360 \\
1\allowbreak{}e\allowbreak{}0\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}3 & 24 & U & 114/1880 & 51.4/1100 & 48.5/14300 & 48.8/14800 & 85.7/2300 & 16.5/315 & 158 & 558 & 104 & 89.1 & 111 \\
1\allowbreak{}e\allowbreak{}3\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}a\allowbreak{}p\allowbreak{}n\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}o\allowbreak{}x\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}u\allowbreak{}t\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}m\allowbreak{}m\allowbreak{}b\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k & 24 & S & 1530 & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}e\allowbreak{}7\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
1\allowbreak{}e\allowbreak{}8\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 153 & 6.58 & 284 & 291 & 14 & 296 & 2.87 & 212 & 36.5 & 14.5 & 164 \\
1\allowbreak{}e\allowbreak{}a\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}4\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 155/3720 & 2.57/300 & 2.67/338 & 2.77/355 & 14.9/4460 & 3.47/18.4 & ? & 236 & 44.4 & 5.52 & 161 \\
1\allowbreak{}e\allowbreak{}e\allowbreak{}a\allowbreak{}3\allowbreak{}-\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & 390 & TO & TO & 403 & ? & ? & ? & ? & 964 \\
1\allowbreak{}f\allowbreak{}4\allowbreak{}4\allowbreak{}d\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}3\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 9.13/143 & 0.917/151 & 0.917/146 & 0.867/145 & 10.6/2110 & 1.22/10.8 & ? & 53.1 & 16.8 & 8.43 & 9.28 \\
1\allowbreak{}f\allowbreak{}8\allowbreak{}1\allowbreak{}f\allowbreak{}-\allowbreak{}A\allowbreak{}C\allowbreak{}G\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}p\allowbreak{}1 & 26 & S & 149 & 209 & 227 & 166 & 152 & 824 & 567 & 107 & 726 & 207 & 194 \\
1\allowbreak{}f\allowbreak{}a\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.02/2.75 & 0.566/0.933 & 0.817/0.933 & 0.617/0.983 & 0.967/2.3 & 0.867/4.69 & 66.5 & 0.667 & 0.969 & 1.07 & 0.969 \\
1\allowbreak{}f\allowbreak{}b\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.468/52.8 & TO & TO & TO & 0.116/50.4 & TO & ? & ? & ? & 0.217 & 0.217 \\
2\allowbreak{}0\allowbreak{}2\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.17/198 & TO & TO & TO & 0.166/192 & TO & ? & ? & ? & 0.669 & 0.468 \\
2\allowbreak{}0\allowbreak{}7\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}8\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}4\allowbreak{}3\allowbreak{}4\allowbreak{}6\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & 2570 & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}0\allowbreak{}7\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}h\allowbreak{}h\allowbreak{}y\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}2 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}0\allowbreak{}a\allowbreak{}e\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}o\allowbreak{}a\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2720/6580 & 3130/5380 & 2740/4860 & TO & 3370/9340 & 2760/32200 & ? & ? & ? & 3190 & ? \\
2\allowbreak{}1\allowbreak{}0\allowbreak{}f\allowbreak{}e\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 90.9 & 61.4 & 122 & 124 & 98.5 & 141 & ? & ? & 96.5 & 67.2 & 82 \\
2\allowbreak{}1\allowbreak{}1\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}o\allowbreak{}k\allowbreak{}-\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}1 & 24 & U & 860/2150 & 623/329 & 781/556 & 743/436 & 644/371 & 0.266/0.216\textsuperscript{*} & 1000 & 413 & 581 & 839 & 720 \\
2\allowbreak{}1\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3770/11400 & 3440/7140 & 3770/7980 & TO & 3690/14000 & 3760/28600\textsuperscript{*} & ? & ? & 4440 & 3350 & ? \\
2\allowbreak{}1\allowbreak{}4\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 3.52/5.5 & TO & TO & TO & 0.166/0.799 & 0.166/3.39 & ? & ? & ? & 3.42 & 3.42 \\
2\allowbreak{}1\allowbreak{}8\allowbreak{}f\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}9\allowbreak{}6\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}7\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2.57 & 0.567 & 0.567 & 0.567 & 3.48 & 1.17 & 5.92 & 3.32 & 1.37 & 2.42 & 2.52 \\
2\allowbreak{}1\allowbreak{}b\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}1\allowbreak{}7\allowbreak{}6\allowbreak{}9\allowbreak{}3\allowbreak{}3\allowbreak{}0\allowbreak{}2\allowbreak{}8\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}1 & 25 & U & 88.1/175 & 71.3/67.6 & 65.1/75.6 & 104/101 & 75.3/113 & 78.9/574 & 162 & 64.4 & 157 & 80.7 & 90.8 \\
2\allowbreak{}2\allowbreak{}4\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 35 & 29.2 & 19.9 & 46.1 & 32.8 & 40.6 & 0.768 & 22.8 & 147 & 39.8 & 15 \\
2\allowbreak{}2\allowbreak{}4\allowbreak{}6\allowbreak{}5\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & 4410 & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}2\allowbreak{}b\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}g\allowbreak{}g\allowbreak{}t\allowbreak{}\_\allowbreak{}b & 24 & S & 12.4 & 19.5 & 53.6 & 30.5 & 3.12 & 56 & 77.2 & 6.02 & 27.5 & 31.7 & 7.78 \\
2\allowbreak{}2\allowbreak{}c\allowbreak{}8\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}d\allowbreak{}3 & 25/26 & U & 143/338 & 1280/1370 & 1340/1320 & 2020/1920 & 101/485 & 2.12/1.63 & 1800 & 606 & 2140 & 1610 & 146 \\
2\allowbreak{}2\allowbreak{}d\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 24.7 & 20.7 & 44.1 & 29 & 22.8 & 44.8 & 38.1 & 77.7 & 38 & 22.5 & 31.7 \\
2\allowbreak{}3\allowbreak{}1\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}3\allowbreak{}d\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24/26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}4\allowbreak{}0\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}U\allowbreak{}R\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}p\allowbreak{}0 & 25 & U & 173/1810 & 141/1980 & 120/3300 & 121/3050 & 115/1850 & 553/24100 & 197 & 170 & 161 & 197 & 179 \\
2\allowbreak{}4\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}7\allowbreak{}3\allowbreak{}4\allowbreak{}0 & 25 & U & 0.068/0.141 & 0.01/0.084 & 0.009/0.084 & 0.009/0.083 & 0.066/0.094 & 0.034/0.036 & 0.018 & 0.217 & 0.018 & 0.035 & 0.035 \\
2\allowbreak{}4\allowbreak{}7\allowbreak{}e\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.218 \\
2\allowbreak{}4\allowbreak{}b\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 257 & 150 & 90.9 & 93 & 72.4 & 309 & 183 & 64.3 & 263 & 393 & 43.2 \\
2\allowbreak{}4\allowbreak{}b\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.019/0.059 & TO & TO & TO & 0.066/0.094 & 0.033/0.026 & ? & ? & ? & 0.117 & 0.01 \\
2\allowbreak{}5\allowbreak{}3\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}L\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 3190 & 1140 & 307 & 476 & TO & 1960 & 4190 & ? & ? & ? & 926 \\
2\allowbreak{}5\allowbreak{}4\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 955/2970 & 1400/3170 & 1640/4090 & 2620/5990 & 1500/5510 & 1690/22900 & ? & 4170 & 2010 & 982 & 1530 \\
2\allowbreak{}5\allowbreak{}6\allowbreak{}3\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1480 & 2310 & 118 & 4630 & 4840 & 2360 & 1390 & 3180 & 2620 & 2320 & 490 \\
2\allowbreak{}5\allowbreak{}c\allowbreak{}c\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}m\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}e\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}c\allowbreak{}b\allowbreak{}m\allowbreak{}c\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}0 & 24 & U & 976/12100 & 491/9370 & 772/18100 & 827/17100 & 686/28800\textsuperscript{*} & 923/17100\textsuperscript{*} & 3080 & 3950 & 1960 & 905 & 921 \\
2\allowbreak{}6\allowbreak{}2\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}2 & 24 & S & 957 & 575 & 103 & 76.5 & 850 & 164 & ? & 1130 & 1490 & 170 & 167 \\
2\allowbreak{}6\allowbreak{}2\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}i\allowbreak{}s\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}9\allowbreak{}7\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 26 & U & 2.12/5.62 & 1.57/2.34 & 3.37/5.69 & 2.82/4.79 & 1.82/3.76 & 3.52/24.2 & 2.82 & 3.87 & 2.77 & 1.22 & 2.32 \\
2\allowbreak{}6\allowbreak{}6\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.368/0.755 & 394/1070 & 840/2650 & 828/2440 & 0.366/0.748 & 1310/12400 & ? & 37.2 & ? & 0.317 & 0.316 \\
2\allowbreak{}6\allowbreak{}b\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 75 & 54.5 & 124 & 121 & 75.7 & 137 & 2540 & ? & 84 & 55.7 & 65.8 \\
2\allowbreak{}7\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}6\allowbreak{}1\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3650/11200 & 2660/5780 & 2700/5240 & 4120/9000 & 2870/12700 & 2590/25900 & ? & ? & 3700 & 2620 & 3500 \\
2\allowbreak{}7\allowbreak{}5\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}8\allowbreak{}6\allowbreak{}6\allowbreak{}7 & 25 & S & 688 & 438 & 292 & 2030 & 1010 & 305 & ? & 4260 & 1170 & 451 & 3460 \\
2\allowbreak{}7\allowbreak{}6\allowbreak{}c\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}a\allowbreak{}1\allowbreak{}\_\allowbreak{}\_\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}o\allowbreak{}O\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}\_\allowbreak{}f\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}I\allowbreak{}n\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}0 & 26 & S & 1670 & 633 & TO & 1310 & 2020 & TO & 312 & 560 & 2780 & ? & 4630 \\
2\allowbreak{}7\allowbreak{}8\allowbreak{}a\allowbreak{}a\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}D\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 413/1240 & 353/867 & 376/861 & 853/1830 & 391/1260 & 384/3800 & 1710 & 2520 & 687 & 408 & 814 \\
2\allowbreak{}7\allowbreak{}c\allowbreak{}b\allowbreak{}3\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 659/1870 & 423/840 & 375/961 & 374/1170 & 465/1420 & 375/14700 & ? & 570 & 316 & 521 & 470 \\
2\allowbreak{}8\allowbreak{}2\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}l\allowbreak{}r\allowbreak{}u\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 22 & 14 & 14 & 13.8 & 35.1 & 13.4 & 16.5 & 35.6 & 16 & 13.8 & 21.6 \\
2\allowbreak{}8\allowbreak{}4\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}s\allowbreak{}y\allowbreak{}s\allowbreak{}-\allowbreak{}u\allowbreak{}k\allowbreak{}n\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}8\allowbreak{}4\allowbreak{}4 & 26 & U & 431/1040 & 364/627 & 343/606 & 480/826 & 479/1640 & 361/4670 & 1260 & 447 & 309 & 434 & 707 \\
2\allowbreak{}8\allowbreak{}d\allowbreak{}c\allowbreak{}c\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}t\allowbreak{}o\allowbreak{}t\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}p\allowbreak{}l\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 27.2 & 15.7 & 312 & 295 & 19.9 & 317 & ? & ? & 19.3 & 0.034 & 0.018 \\
2\allowbreak{}8\allowbreak{}e\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}4\allowbreak{}0\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 509/3670 & 331/2990 & 633/2350 & 523/2220 & 336/3650 & 638/7630 & 4920 & 4260 & ? & 370 & 389 \\
2\allowbreak{}9\allowbreak{}2\allowbreak{}5\allowbreak{}e\allowbreak{}-\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}i\allowbreak{}b\allowbreak{}m\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 25 & S & 921 & 101 & 154 & 101 & 131 & 218 & 988 & 482 & 667 & 908 & 1140 \\
2\allowbreak{}9\allowbreak{}2\allowbreak{}b\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}4 & 25 & U & 0.117/0.518 & TO & TO & TO & 0.066/0.199 & 0.066/0.983 & ? & ? & ? & 0.117 & 0.117 \\
2\allowbreak{}9\allowbreak{}6\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 332/1200 & 255/363 & 211/450 & 186/455 & 294/2310 & 223/3490 & 14.4 & 13.7 & 53.8 & 232 & 132 \\
2\allowbreak{}9\allowbreak{}a\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}v\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}v\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}4 & 26 & U & 970/3240 & 1030/2600 & 892/2140 & 1370/3610 & 1050/4760 & 911/14100 & ? & 3710 & 1530 & 1000 & 1640 \\
2\allowbreak{}9\allowbreak{}a\allowbreak{}b\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}m\allowbreak{}c\allowbreak{}\_\allowbreak{}Q\allowbreak{}I\allowbreak{}C\allowbreak{}E\allowbreak{}\_\allowbreak{}s\allowbreak{}n\allowbreak{}p\allowbreak{}\_\allowbreak{}v\allowbreak{}l\allowbreak{}d\allowbreak{}\_\allowbreak{}3\allowbreak{}0 & 24 & U & 550/3410 & 348/2500 & 289/5130 & 324/5760 & 460/4610 & 302/12700\textsuperscript{*} & 893 & 4930 & 1230 & 484 & 581 \\
2\allowbreak{}9\allowbreak{}b\allowbreak{}5\allowbreak{}7\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}8 & 25 & U & 254/577 & 221/231 & 284/325 & 263/253 & 220/396 & 276/3220 & ? & 3050 & 2000 & 243 & 237 \\
2\allowbreak{}9\allowbreak{}b\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}K\allowbreak{}a\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}o\allowbreak{}-\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}y\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}.\allowbreak{}h\allowbreak{}g\allowbreak{}\_\allowbreak{}8 & 25 & S & 1520 & 1020 & 667 & 570 & 258 & 1.12\textsuperscript{p} & 135 & 1170 & 1450 & 1000 & 625 \\
2\allowbreak{}9\allowbreak{}d\allowbreak{}8\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
2\allowbreak{}9\allowbreak{}e\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}9 & 24 & U & 0.869/14.6 & TO & TO & TO & 118/744 & TO & ? & ? & ? & 0.823 & 0.868 \\
2\allowbreak{}a\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}3\allowbreak{}9\allowbreak{}2\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}6\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}S\allowbreak{}\_\allowbreak{}2\allowbreak{}8 & 24 & S & 33.3 & 13.4 & 19.2 & 27.1 & 32.6 & 27.6 & 4.87 & 63.5 & 25.4 & 23.7 & 41.2 \\
2\allowbreak{}a\allowbreak{}3\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3070/7130 & 2800/4770 & 2980/5030 & TO & 2950/9620 & 3090/36100 & ? & ? & ? & 2760 & ? \\
2\allowbreak{}a\allowbreak{}5\allowbreak{}3\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}p\allowbreak{}s\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}8\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}6 & 24 & U & 29.2/54.4 & 24.4/30.5 & 26.6/32 & 38.4/45.2 & 30.2/54.9 & 27.1/154 & 33.2 & 32 & 30.1 & 26.8 & 50.5 \\
2\allowbreak{}a\allowbreak{}e\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}3\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 996 & 762 & 809 & 526 & 546 & 952 & 221 & 623 & 1190 & 802 & 920 \\
2\allowbreak{}b\allowbreak{}0\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.268 & 424 & 391 & 318 & 464 & 0.717 & 145 & 148 & 85.2 & 328 & 0.268 \\
2\allowbreak{}b\allowbreak{}0\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 178 & 0.01 & 0.009 & 0.009 & 0.067 & 123 & ? & 0.018 & 0.018 & 0.066 & 169 \\
2\allowbreak{}b\allowbreak{}3\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}7\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2 & 26 & S & 18 & 76.3 & 59.7 & 24.5 & 85.4 & 61.3 & 12.2 & 57.6 & 25.8 & 20.3 & 35.1 \\
2\allowbreak{}b\allowbreak{}4\allowbreak{}4\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}6\allowbreak{}9\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 10.3 & 1100 & TO & 76.9 & 1210 & 2.07\textsuperscript{p} & 37.7 & ? & ? & 2230 & 8.68 \\
2\allowbreak{}b\allowbreak{}6\allowbreak{}0\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 24 & U & 0.035/2.51 & TO & TO & TO & TO & 0.033/0.01 & ? & ? & ? & ? & 0.036 \\
2\allowbreak{}b\allowbreak{}7\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0 & 26 & S & 68.5 & 13.9 & 17.9 & 33.1 & 15 & 37 & 99.2 & 53.1 & 52.2 & 23 & 584 \\
2\allowbreak{}b\allowbreak{}8\allowbreak{}a\allowbreak{}7\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}4\allowbreak{}-\allowbreak{}L\allowbreak{}2\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1210/28800\textsuperscript{*} & 835/26800 & TO & 928/31300 & 899/521\textsuperscript{*} & 1340/10700 & ? & 560 & ? & 1180 & 1660 \\
2\allowbreak{}b\allowbreak{}8\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 98.2 & 3.67 & 3.92 & 35.3 & 43.8 & 4.02 & 19.7 & 72.9 & 105 & 6.27 & 94.2 \\
2\allowbreak{}b\allowbreak{}b\allowbreak{}6\allowbreak{}3\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.869 & 0.216 & 0.216 & 0.216 & 70.6 & 0.617 & 0.318 & 0.568 & 0.518 & 0.868 & 0.819 \\
2\allowbreak{}b\allowbreak{}b\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}1 & 26 & S & 297 & 4320 & 940 & 547 & 1740 & 1180 & 2360 & 199 & 669 & 808 & 68.7 \\
2\allowbreak{}b\allowbreak{}d\allowbreak{}f\allowbreak{}c\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 158/430 & 132/229 & 135/242 & 90.7/204 & 152/663 & 138/1130 & 120 & 77.8 & 133 & 148 & 161 \\
2\allowbreak{}c\allowbreak{}3\allowbreak{}c\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7 & 24 & U & 13.9/102 & 2070/3730 & 2160/3950 & 3200/4940 & TO & 0.116/0.026 & 4330 & ? & ? & 2990 & 0.019 \\
2\allowbreak{}c\allowbreak{}4\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1410 & TO & 3700 & 514 & 3330 & 4410 & ? & ? & ? & 4140 & ? \\
2\allowbreak{}c\allowbreak{}4\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 26 & S & 10.7 & 4090 & 4120 & 115 & 4440 & 2.07\textsuperscript{p} & 112 & ? & ? & 2170 & 8.63 \\
2\allowbreak{}c\allowbreak{}8\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}4\allowbreak{}5\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 679/3430 & 773/2790 & 555/2250 & 821/2270 & 390/3530 & 481/6850 & 4730 & 4210 & ? & 803 & 546 \\
2\allowbreak{}c\allowbreak{}a\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}5\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}9\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & 2330 & 2880 & TO & TO & 3050 & 2960 & ? & ? & 238 & ? \\
2\allowbreak{}d\allowbreak{}0\allowbreak{}c\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}3\allowbreak{}5\allowbreak{}4\allowbreak{}7 & 25 & S & 1.72 & 1.47 & 1.42 & 60.1 & 1.57 & 2.27 & ? & ? & 19 & 1.57 & 26 \\
2\allowbreak{}d\allowbreak{}2\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & TO & TO & TO & ? & ? & ? & 4990 & ? \\
2\allowbreak{}d\allowbreak{}6\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}f\allowbreak{}i\allowbreak{}x\allowbreak{}e\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}w\allowbreak{}i\allowbreak{}d\allowbreak{}t\allowbreak{}h\allowbreak{}-\allowbreak{}e\allowbreak{}q\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 24 & U & 1240/3090 & 675/791 & 753/671 & 1220/1260 & 907/2510 & 790/6950 & ? & 808 & 2540 & 661 & 1060 \\
2\allowbreak{}d\allowbreak{}8\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.217 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.218 \\
2\allowbreak{}d\allowbreak{}d\allowbreak{}4\allowbreak{}b\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}p\allowbreak{}8\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 23.4/695 & TO & TO & TO & 0.317/672 & 0.817/1.48 & ? & ? & ? & 0.567 & 0.52 \\
2\allowbreak{}d\allowbreak{}e\allowbreak{}9\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 362 & 714 & 800 & 266 & 768 & 1010 & 151 & 934 & 301 & 734 & 164 \\
2\allowbreak{}e\allowbreak{}0\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}s\allowbreak{}-\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}s\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}N\allowbreak{}O\allowbreak{}T\allowbreak{}K\allowbreak{}N\allowbreak{}O\allowbreak{}W\allowbreak{}N & 25 & S & 81.4 & 67.1 & 91 & 78.2 & 75.6 & 237 & 7.88 & 4000 & 374 & 80.2 & 78.3 \\
2\allowbreak{}e\allowbreak{}b\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 204/735 & 180/378 & 171/360 & 177/381 & 174/923 & 177/2210 & 190 & 163 & 241 & 186 & 210 \\
2\allowbreak{}f\allowbreak{}c\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & S & 172 & 0.009 & 0.009 & 0.009 & 0.067 & 133 & ? & 0.018 & 0.018 & 0.066 & 164 \\
3\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}D\allowbreak{}L\allowbreak{}T\allowbreak{}M\allowbreak{}\_\allowbreak{}t\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}6\allowbreak{}3\allowbreak{}4\allowbreak{}\_\allowbreak{}7\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}3 & 26 & U & 3870/5610 & 3080/3720 & 3430/3810 & TO & 3290/7110 & 3910/45000\textsuperscript{*} & ? & 3790 & 3560 & 3060 & ? \\
3\allowbreak{}0\allowbreak{}3\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 4.37 & 2.92 & 3.17 & 2.52 & 6.24 & 4.47 & 11.5 & 8.03 & 5.94 & 4.17 & 5.24 \\
3\allowbreak{}0\allowbreak{}5\allowbreak{}a\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}9\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}M\allowbreak{}I\allowbreak{}C\allowbreak{}4\allowbreak{}k\allowbreak{}f\allowbreak{}h\allowbreak{}i\allowbreak{}A\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}U\allowbreak{}2\allowbreak{}.\allowbreak{}c & 24 & U & 247/637 & 264/860 & 285/1070 & 281/1010 & 253/846 & 259/4260 & ? & ? & 248 & 226 & 293 \\
3\allowbreak{}0\allowbreak{}6\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3.77/17.8 & TO & TO & TO & 10.3/188 & TO & ? & ? & ? & 0.969 & 1.12 \\
3\allowbreak{}0\allowbreak{}c\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.217 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.22 \\
3\allowbreak{}0\allowbreak{}e\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}v\allowbreak{}\_\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}s\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 26 & U & 407/6740 & 364/1540 & 279/17900 & 360/17700 & 322/20100 & 268/17300 & 627 & 386 & 523 & 393 & 305 \\
3\allowbreak{}0\allowbreak{}f\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}6\allowbreak{}6\allowbreak{}3\allowbreak{}3\allowbreak{}7\allowbreak{}7\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 344 & 128 & 141 & 237 & 202 & 149 & ? & ? & 1080 & 125 & 224 \\
3\allowbreak{}0\allowbreak{}f\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}L\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}K\allowbreak{}2\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}d\allowbreak{}4\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 1290 & 2140 & 1970 & 389 & 2400 & 77.8\textsuperscript{p} & ? & ? & ? & 1390 & 1240 \\
3\allowbreak{}1\allowbreak{}2\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 194 & 0.01 & 0.01 & 0.01 & 0.067 & 141 & ? & 0.018 & 0.018 & 0.066 & 189 \\
3\allowbreak{}1\allowbreak{}8\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 562/1690 & 499/1090 & 515/1080 & 1250/2600 & 570/2160 & 544/6000 & 913 & 1060 & 796 & 490 & 1520 \\
3\allowbreak{}1\allowbreak{}9\allowbreak{}7\allowbreak{}b\allowbreak{}-\allowbreak{}b\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1 & 25 & U & 6.43/12.5 & 4.92/4.04 & 5.18/5.44 & 4.52/4.79 & 5.23/7.06 & 5.37/18.8 & 21.9 & 22.8 & 9.73 & 6.42 & 6.27 \\
3\allowbreak{}1\allowbreak{}b\allowbreak{}b\allowbreak{}6\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}8\allowbreak{}b\allowbreak{}0\allowbreak{}8\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4.17/59.2 & 3.87/34.4 & 4.02/43.1 & 3.82/38.1 & 14.3/49.6 & 4.72/1580 & ? & 210 & 7.63 & 3.62 & 4.07 \\
3\allowbreak{}1\allowbreak{}e\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}6\allowbreak{}2\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}4\allowbreak{}1\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & TO & TO & TO & TO & TO & ? & ? & ? & 2660 & ? \\
3\allowbreak{}1\allowbreak{}e\allowbreak{}8\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}1 & 25 & U & 76.2/202 & 68.8/130 & 66.3/127 & 79.6/144 & 77.2/214 & 70.2/726 & 111 & 108 & 120 & 70.8 & 80 \\
3\allowbreak{}1\allowbreak{}f\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}P\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}4\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}9\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 314 & 336 & 1360 & 121 & 156 & 334 & ? & 247 & 299 & 294 & 306 \\
3\allowbreak{}2\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 782/2170 & 794/1550 & 735/1460 & 2250/3170 & 884/2380 & 776/9200 & 3130 & 2830 & 1050 & 832 & 2680 \\
3\allowbreak{}2\allowbreak{}4\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}6\allowbreak{}6\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}4\allowbreak{}\_\allowbreak{}S\allowbreak{}\_\allowbreak{}3\allowbreak{}5 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}2\allowbreak{}5\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}6\allowbreak{}3\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}6\allowbreak{}2\allowbreak{}3\allowbreak{}7\allowbreak{}7\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 133/642 & 122/382 & 107/335 & 135/410 & 72/424 & 108/1150 & 752 & 295 & 103 & 50.7 & 93.2 \\
3\allowbreak{}2\allowbreak{}e\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}t\allowbreak{}o\allowbreak{}t\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}r\allowbreak{}n\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.719/7.36 & TO & 4540/4630 & TO & TO & 4300/44900\textsuperscript{*} & ? & ? & ? & 4750 & ? \\
3\allowbreak{}3\allowbreak{}4\allowbreak{}a\allowbreak{}a\allowbreak{}-\allowbreak{}H\allowbreak{}C\allowbreak{}P\allowbreak{}-\allowbreak{}4\allowbreak{}4\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}5 & 24/25 & S & 913 & 890 & 998 & 879 & 910 & 0.266\textsuperscript{p} & 2910 & 1580 & 1370 & 855 & 835 \\
3\allowbreak{}3\allowbreak{}6\allowbreak{}7\allowbreak{}b\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}1\allowbreak{}5\allowbreak{}8\allowbreak{}9\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}6\allowbreak{}1\allowbreak{}0 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}3\allowbreak{}7\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}S\allowbreak{}o\allowbreak{}c\allowbreak{}i\allowbreak{}a\allowbreak{}l\allowbreak{}G\allowbreak{}o\allowbreak{}l\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}6\allowbreak{}-\allowbreak{}6\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}8 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}3\allowbreak{}c\allowbreak{}8\allowbreak{}a\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}9\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}3\allowbreak{}6\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 92.3 & 10.6 & 26.8 & 380 & 39.9 & 27.1 & 2840 & 322 & 61 & 39 & 4.12 \\
3\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}L\allowbreak{}a\allowbreak{}r\allowbreak{}g\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2.59 & 0.717 & 0.667 & 0.717 & 580 & 1.12 & 1.02 & 2.37 & 1.97 & 1.47 & 2.42 \\
3\allowbreak{}4\allowbreak{}f\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}f\allowbreak{}9\allowbreak{}i\allowbreak{}d\allowbreak{}w & 24 & U & 237/708 & 170/284 & 226/291 & 236/247 & 199/267 & 221/1260 & 352 & 673 & 391 & 236 & 237 \\
3\allowbreak{}5\allowbreak{}7\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}3\allowbreak{}9\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 455/3580 & 390/2770 & 373/2180 & 395/2080 & 359/3730 & 714/7060 & 3880 & 4070 & ? & 467 & 353 \\
3\allowbreak{}5\allowbreak{}7\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}6\allowbreak{}x\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 24 & U & 0.035/0.488 & TO & TO & TO & 14.1/8.62 & 0.066/0.382 & ? & ? & ? & 17.5 & 0.018 \\
3\allowbreak{}5\allowbreak{}9\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & TO & TO & 3490 & 1040 & TO & 3770 & ? & ? & 3210 & ? & 4360 \\
3\allowbreak{}5\allowbreak{}9\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}G\allowbreak{}I\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}4 & 26 & U & 3970/18500 & 3400/11900 & 3540/12000 & 3890/3220\textsuperscript{*} & 3350/1160\textsuperscript{*} & 3580/1.42\textsuperscript{*} & ? & ? & 4010 & 3770 & 4980 \\
3\allowbreak{}5\allowbreak{}b\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}T\allowbreak{}C\allowbreak{}O\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & TO & 3310 & 782 & 1650 & 699 & 863 & ? & ? & ? & 3700 & 4300 \\
3\allowbreak{}5\allowbreak{}e\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.518/1.67 & TO & TO & TO & 0.367/1.25 & TO & ? & ? & ? & 0.517 & 0.517 \\
3\allowbreak{}5\allowbreak{}e\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & 25 & U & 2.02/13.6 & TO & TO & TO & 0.918/20.6 & TO & ? & ? & ? & 1.92 & 2.02 \\
3\allowbreak{}6\allowbreak{}1\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}7\allowbreak{}4\allowbreak{}7\allowbreak{}5 & 25 & U & 0.067/0.14 & 0.01/0.084 & 0.01/0.084 & 0.01/0.084 & 0.034/0.094 & 0.066/0.036 & 0.018 & 0.217 & 0.018 & 0.034 & 0.034 \\
3\allowbreak{}6\allowbreak{}2\allowbreak{}d\allowbreak{}1\allowbreak{}-\allowbreak{}C\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}y\allowbreak{}\_\allowbreak{}B\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}F\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & 25 & S & 3.22 & 1.62 & 0.516 & 0.817 & 1.42 & 0.066 & 172 & 2.97 & 2.12 & 0.768 & 0.567 \\
3\allowbreak{}6\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1.62 & 0.417 & 0.417 & 0.417 & 39.5 & 0.968 & 0.618 & 1.42 & 1.17 & 1.42 & 1.52 \\
3\allowbreak{}6\allowbreak{}b\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}m\allowbreak{}-\allowbreak{}u\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}s\allowbreak{}p\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}d\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}4\allowbreak{}0\allowbreak{}5\allowbreak{}5\allowbreak{}9\allowbreak{}5\allowbreak{}5\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}3\allowbreak{}1 & 25 & S & 3610 & TO & TO & 553 & TO & TO & ? & ? & ? & ? & 1280 \\
3\allowbreak{}6\allowbreak{}d\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}m\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.02/0.113 & TO & TO & TO & 0.166/0.234 & 0.116/0.068 & 341 & ? & ? & 0.367 & 0.018 \\
3\allowbreak{}7\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}r\allowbreak{}g\allowbreak{}g\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}m\allowbreak{}1 & 26 & U & 271/683 & 259/427 & 229/406 & 312/504 & 281/809 & 235/2460 & 1380 & 903 & 328 & 282 & 265 \\
3\allowbreak{}7\allowbreak{}3\allowbreak{}2\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}4\allowbreak{}6\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2810 & 2010 & 2250 & 1880 & 2470 & 1540 & 2000 & 1180 & 3290 & 2150 & 2040 \\
3\allowbreak{}7\allowbreak{}4\allowbreak{}6\allowbreak{}3\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}9\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}8\allowbreak{}5\allowbreak{}\_\allowbreak{}I\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}3\allowbreak{}0 & 25 & S & 62.8 & 46.4 & 55.7 & 63.4 & 97.6 & 60.9 & 34.5 & 339 & 787 & 58.5 & 59.2 \\
3\allowbreak{}7\allowbreak{}a\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 978/2660 & 880/1830 & 920/1830 & 1180/2010 & 967/3520 & 929/9830 & 2670 & 1670 & 972 & 1020 & 926 \\
3\allowbreak{}7\allowbreak{}c\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}a\allowbreak{}t\allowbreak{}c\allowbreak{}o\allowbreak{}\_\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}1\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}2 & 26 & U & 1190/1430 & 862/1110 & 889/1110 & 1090/1390 & 968/2500 & 869/38900 & 943 & 959 & 1710 & 1130 & 1370 \\
3\allowbreak{}7\allowbreak{}c\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.719 & 44.4 & 37.9 & 45.6 & 51.7 & 2.77 & 175 & 116 & 80.1 & 62.9 & 0.719 \\
3\allowbreak{}7\allowbreak{}f\allowbreak{}a\allowbreak{}6\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 969 & 50.7 & 199 & 436 & 329 & 196 & 4440 & ? & 125 & 57 & 55.3 \\
3\allowbreak{}8\allowbreak{}5\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}D\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 451/1660 & 447/1140 & 390/977 & 927/2410 & 491/1950 & 395/4140 & 1920 & 2280 & 1260 & 424 & 492 \\
3\allowbreak{}8\allowbreak{}9\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}6 & 25 & U & 240/770 & 217/398 & 182/322 & 301/458 & 230/670 & 787/1770 & 1610 & 605 & 492 & 224 & 298 \\
3\allowbreak{}9\allowbreak{}2\allowbreak{}7\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}a\allowbreak{}f\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}d\allowbreak{}6\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}\_\allowbreak{}n\allowbreak{}u\allowbreak{}m\allowbreak{}2\allowbreak{}3 & 24 & U & 298/28800\textsuperscript{*} & 179/33000 & 150/18200 & 228/30500 & 191/28800\textsuperscript{*} & 165/5780 & 3890 & 3900 & 349 & 262 & 237 \\
3\allowbreak{}9\allowbreak{}5\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}P\allowbreak{}8\allowbreak{}D\allowbreak{}4\allowbreak{}J\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}9\allowbreak{}6\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.919 & 73.6 & 75.2 & 75.8 & 81.4 & 23.8 & 2670 & 692 & 138 & 134 & 0.918 \\
3\allowbreak{}9\allowbreak{}8\allowbreak{}8\allowbreak{}a\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & 0.218 & 0.116 & 0.066 & 0.066 & 0.316 & 0.116 & 0.035 & 0.367 & 0.217 & 0.217 & 0.217 \\
3\allowbreak{}9\allowbreak{}f\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}S\allowbreak{}G\allowbreak{}I\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}g\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}8 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}a\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}3 & 25 & U & 6.83/95.3 & TO & TO & TO & 2.57/600 & TO & ? & ? & ? & 7.28 & 6.28 \\
3\allowbreak{}a\allowbreak{}7\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 55.7 & 47.4 & 24.5 & 23.9 & 52.5 & 25.1 & 2.12 & 181 & 36.5 & 51.3 & 26 \\
3\allowbreak{}a\allowbreak{}8\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}2\allowbreak{}\_\allowbreak{}6\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}a\allowbreak{}9\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 101 & TO & 223 & 2280 & TO & TO & 2320 & 3740 & 938 & ? & 104 \\
3\allowbreak{}b\allowbreak{}0\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}5\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}r\allowbreak{}f\allowbreak{}l\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 992 & 4030 & 2320 & 2710 & 3430 & TO & 1240 & 1360 & 2630 & 3140 & 981 \\
3\allowbreak{}b\allowbreak{}5\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}X\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 452 & 480 & 442 & 554 & 592 & 1070 & ? & 764 & 3940 & 478 & 436 \\
3\allowbreak{}b\allowbreak{}5\allowbreak{}9\allowbreak{}c\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}T\allowbreak{}9\allowbreak{}3\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}1 & 24 & U & 518/2390 & 429/2870 & 412/3990 & 509/4290 & 368/462 & 460/7640 & 385 & 1140 & 664 & 497 & 507 \\
3\allowbreak{}b\allowbreak{}5\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}n\allowbreak{}l\allowbreak{}a\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}g\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}j\allowbreak{}k\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}-\allowbreak{}u\allowbreak{}\_\allowbreak{}v\allowbreak{}a\allowbreak{}l\allowbreak{}u\allowbreak{}e\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}1\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & U & 1.02/12.4 & 0.517/3.14 & 0.517/3.14 & 0.517/3.14 & 1.02/3.31 & 0.917/24.6 & ? & 23.3 & ? & 0.968 & 1.02 \\
3\allowbreak{}b\allowbreak{}6\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}9\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1.47 & 0.316 & 0.317 & 0.317 & 34.6 & 0.818 & 0.468 & 1.02 & 0.818 & 1.37 & 1.42 \\
3\allowbreak{}b\allowbreak{}f\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}m\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}X\allowbreak{}4\allowbreak{}0\allowbreak{}4\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}7\allowbreak{}\_\allowbreak{}I\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 24 & S & 8.38 & 6.02 & 5.67 & 8.03 & 12.2 & 0.317 & 49.6 & 26.1 & 5.68 & 11 & 8.38 \\
3\allowbreak{}b\allowbreak{}f\allowbreak{}a\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 1530 & 850 & 380 & 334 & 899 & 386 & 790 & ? & 94.3 & 879 & 642 \\
3\allowbreak{}c\allowbreak{}0\allowbreak{}d\allowbreak{}b\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}o\allowbreak{}k\allowbreak{}-\allowbreak{}5\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}1 & 25 & U & 2460/4520 & 2860/1680 & 2690/1820 & 1720/1610 & 2760/1110 & 0.467/0.366\textsuperscript{*} & 2020 & 1140 & 1480 & 2370 & 2410 \\
3\allowbreak{}c\allowbreak{}1\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}9\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 420/3560 & 444/2790 & 324/2080 & 346/2210 & 344/3680 & 518/8640 & 4620 & 4590 & ? & 409 & 374 \\
3\allowbreak{}c\allowbreak{}4\allowbreak{}a\allowbreak{}c\allowbreak{}-\allowbreak{}h\allowbreak{}o\allowbreak{}m\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 26 & U & 0.036/0.162 & 320/703 & 232/627 & 258/601 & 0.034/0.146 & 0.066/0.02 & 2040 & 1240 & 208 & 0.018 & 0.018 \\
3\allowbreak{}c\allowbreak{}5\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}f\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}c\allowbreak{}e\allowbreak{}p\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}T\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
3\allowbreak{}c\allowbreak{}6\allowbreak{}e\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 185/385 & 156/209 & 149/197 & 300/421 & 168/501 & 152/964 & 1060 & 774 & 177 & 168 & 331 \\
3\allowbreak{}c\allowbreak{}d\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}P\allowbreak{}8\allowbreak{}D\allowbreak{}4\allowbreak{}J\allowbreak{}1\allowbreak{}\_\allowbreak{}3 & 25 & S & 1250 & 4680 & TO & 986 & TO & TO & ? & ? & ? & 314 & 320 \\
3\allowbreak{}e\allowbreak{}4\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}w\allowbreak{}p\allowbreak{}o\allowbreak{}l\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}4 & 26 & U & 51.6/33.5 & 228/39.8 & 82.8/18.4 & 82.4/39.4 & 70.2/19.4 & 98.1/949 & 170 & 478 & 853 & 227 & 41.4 \\
3\allowbreak{}e\allowbreak{}7\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}d\allowbreak{}m\allowbreak{}b\allowbreak{}w\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}9\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2410/6060 & 2240/3680 & 2250/3630 & TO & 2420/6590 & 2310/23700 & ? & ? & 4010 & 2320 & ? \\
3\allowbreak{}e\allowbreak{}9\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}-\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}s\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}-\allowbreak{}3\allowbreak{}5 & 26 & U & 192/500 & 171/298 & 180/296 & 289/520 & 179/554 & 182/1590 & 259 & 432 & 285 & 179 & 318 \\
3\allowbreak{}e\allowbreak{}c\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}g\allowbreak{}m\allowbreak{}1\allowbreak{}6\allowbreak{}s\allowbreak{}p\allowbreak{}c\allowbreak{}t\allowbreak{}r\allowbreak{}c & 25 & U & 797/1490 & 709/604 & 560/463 & 490/324 & 568/717 & 39.9/419 & 146 & 78.4 & 191 & 708 & 599 \\
3\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}9\allowbreak{}4\allowbreak{}5\allowbreak{}c\allowbreak{}6\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}9 & 24/26 & S & 79.5 & 63.5 & 16.8 & 11 & 66.7 & 68.4 & 136 & 54.9 & 162 & 81.4 & 81.1 \\
3\allowbreak{}e\allowbreak{}f\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}8 & 25 & U & 82.3/426 & 73.8/274 & 84.4/297 & 62.2/203 & 61.6/313 & 67.3/1520 & 892 & 429 & 107 & 92.6 & 94.2 \\
3\allowbreak{}f\allowbreak{}6\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}g\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}p\allowbreak{}6\allowbreak{}0\allowbreak{}c\allowbreak{}2\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}8 & 25 & U & 94.2/460 & 42.5/105 & 66.4/169 & 129/308 & 70.7/351 & 67.7/609 & 289 & 238 & 208 & 43.9 & 101 \\
4\allowbreak{}0\allowbreak{}7\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 166 & 0.01 & 0.009 & 0.009 & 0.066 & 133 & ? & 0.018 & 0.019 & 0.066 & 160 \\
4\allowbreak{}0\allowbreak{}7\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 261/968 & 240/558 & 211/487 & 244/565 & 228/1310 & 221/3130 & 246 & 364 & 320 & 257 & 279 \\
4\allowbreak{}0\allowbreak{}a\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}2 & 26 & U & TO & 3690/2850\textsuperscript{*} & 2990/19100 & TO & 2510/3320\textsuperscript{*} & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}1\allowbreak{}0\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}v\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2 & 24 & U & TO & TO & 1710/4540 & 3370/5380 & 3570/18900 & 2090/16600 & 656 & 1630 & 807 & ? & ? \\
4\allowbreak{}1\allowbreak{}6\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}0 & 25/26 & S & 177 & 514 & 46.8 & 305 & 572 & 47.6 & 2180 & 3150 & 710 & 541 & 384 \\
4\allowbreak{}1\allowbreak{}8\allowbreak{}b\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 1080/2880 & 1090/1930 & 974/1790 & 3000/4550 & 1090/2820 & 993/10200 & ? & 3860 & 1540 & 1030 & 3280 \\
4\allowbreak{}1\allowbreak{}9\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 5.73 & TO & 766 & 66.3 & 208 & 1.32\textsuperscript{p} & 85.4 & ? & 3450 & 2400 & 4.9 \\
4\allowbreak{}1\allowbreak{}d\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}0 & 25 & U & 0.668/413 & TO & TO & TO & TO & 15.5/384 & ? & ? & ? & ? & 0.17 \\
4\allowbreak{}1\allowbreak{}f\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 24 & S & 0.068 & 1440 & 1370 & 1090 & 1420 & 0.116 & 4090 & 4430 & 179 & 1000 & 0.067 \\
4\allowbreak{}1\allowbreak{}f\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}2\allowbreak{}1\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 1860/6540 & 1660/3720 & 1720/3940 & 2120/4940 & 1650/9680 & 1750/27800 & 3480 & 4240 & 1790 & 1690 & 2570 \\
4\allowbreak{}2\allowbreak{}5\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24/26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}2\allowbreak{}f\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}3 & 25 & U & 0.018/0.059 & TO & TO & TO & 0.066/0.102 & 0.034/0.035 & ? & ? & ? & 0.117 & 0.01 \\
4\allowbreak{}2\allowbreak{}f\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0 & 25 & S & 14.2 & 7.98 & 7.88 & 7.88 & 24.7 & 6.08\textsuperscript{p} & ? & 11.6 & 11.1 & 8.06 & 13.3 \\
4\allowbreak{}3\allowbreak{}6\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}s\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}w\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}8 & 25 & U & 104/196 & 82.4/110 & 81.5/112 & 103/140 & 93.5/213 & 83.6/779 & 162 & 114 & 148 & 93.1 & 135 \\
4\allowbreak{}3\allowbreak{}c\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}3\allowbreak{}d\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}h\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.02/0.11 & TO & TO & TO & 0.034/0.094 & TO & ? & ? & 2020 & 0.018 & 0.018 \\
4\allowbreak{}3\allowbreak{}e\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}b\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}9\allowbreak{}\_\allowbreak{}l\allowbreak{}b\allowbreak{}\_\allowbreak{}0\allowbreak{}7 & 24 & S & 17.4 & 11.6 & 33.2 & 6.83 & 22.9 & 58.9 & 10.9 & 36.7 & 2.32 & 15.2 & 18.6 \\
4\allowbreak{}3\allowbreak{}e\allowbreak{}b\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}6\allowbreak{}7\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 9.53 & 1100 & 1820 & 61.8 & 1240 & 1.92\textsuperscript{p} & 902 & ? & ? & 3480 & 8.38 \\
4\allowbreak{}3\allowbreak{}f\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}S\allowbreak{}-\allowbreak{}S\allowbreak{}T & 25 & S & 4040 & 412 & 2260 & 1800 & 4020 & 2310 & ? & ? & 4480 & 2370 & 1010 \\
4\allowbreak{}4\allowbreak{}1\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 18.5 & 3.27 & 3.27 & 3.22 & 12.2 & 3.67 & 60.2 & 16.4 & 9.03 & 16.2 & 17.9 \\
4\allowbreak{}4\allowbreak{}3\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}4\allowbreak{}6\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1960 & 1810 & 2020 & 1900 & 1320 & 1680 & 1330 & 1240 & 2410 & 1730 & 1820 \\
4\allowbreak{}4\allowbreak{}4\allowbreak{}5\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2220 & 760 & 1030 & 123 & 39.3 & 238 & ? & 364 & 3010 & 729 & 4030 \\
4\allowbreak{}4\allowbreak{}b\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 4480 & 3120 & 2620 & TO & TO & 3590 & ? & ? & ? & 2790 & ? \\
4\allowbreak{}4\allowbreak{}c\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & 4300 & 1460 & 3210 & 152 & 2550 & 3560 & ? & 584 & 957 & 1650 & 174 \\
4\allowbreak{}4\allowbreak{}f\allowbreak{}d\allowbreak{}3\allowbreak{}-\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}c\allowbreak{}b\allowbreak{}m\allowbreak{}c\allowbreak{}-\allowbreak{}a\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}3\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}h\allowbreak{}o\allowbreak{}l\allowbreak{}e\allowbreak{}s & 24 & U & 439/6050 & 344/1240 & 268/17200 & 389/16600 & 328/20900 & 275/18000 & 597 & 373 & 502 & 427 & 402 \\
4\allowbreak{}5\allowbreak{}1\allowbreak{}7\allowbreak{}2\allowbreak{}-\allowbreak{}V\allowbreak{}a\allowbreak{}n\allowbreak{}D\allowbreak{}e\allowbreak{}r\allowbreak{}W\allowbreak{}a\allowbreak{}e\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}6 & 24 & U & TO & TO & TO & TO & TO & 4980/13700\textsuperscript{*} & ? & ? & ? & 4650 & 4930 \\
4\allowbreak{}5\allowbreak{}5\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}k\allowbreak{}n\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}8 & 26 & S & 144 & 153 & 496 & 298 & 120 & 1.37\textsuperscript{p} & 2050 & 1730 & 2490 & 145 & 143 \\
4\allowbreak{}5\allowbreak{}7\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}2\allowbreak{}0 & 25 & U & 19.7/164 & TO & TO & TO & TO & 0.116/0.036 & ? & ? & ? & 3380 & 0.018 \\
4\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}9\allowbreak{}3\allowbreak{}1\allowbreak{}9\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}8\allowbreak{}1\allowbreak{}3\allowbreak{}9\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}5\allowbreak{}8\allowbreak{}7 & 24/26 & S & 0.067 & TO & TO & TO & TO & 0.116 & ? & ? & 2520 & ? & 0.066 \\
4\allowbreak{}6\allowbreak{}1\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}7\allowbreak{}5\allowbreak{}4\allowbreak{}1\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 400 & 192 & 246 & 203 & 78.7 & 280 & ? & ? & 677 & 199 & 304 \\
4\allowbreak{}6\allowbreak{}2\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}6\allowbreak{}3\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}4\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 141/3730 & 2.57/348 & 2.72/298 & 2.67/329 & 12.9/4540 & 3.32/18.2 & ? & 271 & 41.7 & 5.42 & 152 \\
4\allowbreak{}6\allowbreak{}5\allowbreak{}7\allowbreak{}9\allowbreak{}-\allowbreak{}V\allowbreak{}a\allowbreak{}n\allowbreak{}D\allowbreak{}e\allowbreak{}r\allowbreak{}W\allowbreak{}a\allowbreak{}e\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}\_\allowbreak{}p\allowbreak{}d\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}6\allowbreak{}6\allowbreak{}3 & 25 & S & 4340 & 4940 & 4850 & TO & 4990 & 74.9\textsuperscript{p} & ? & ? & ? & 4760 & 217 \\
4\allowbreak{}6\allowbreak{}5\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 202 & 45.3 & 327 & 311 & 49.6 & 295 & 3.07 & 204 & 14 & 70.4 & 209 \\
4\allowbreak{}6\allowbreak{}a\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 84.1 & 127 & 75.9 & 77.5 & 136 & 80.2 & ? & ? & 56.3 & 45.3 & 49.1 \\
4\allowbreak{}6\allowbreak{}d\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}T\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 643/1550 & 627/1190 & 537/973 & 625/1020 & 702/2390 & 545/6310 & 2260 & 1100 & 808 & 567 & 760 \\
4\allowbreak{}6\allowbreak{}d\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}7\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 254/1140 & 81.8/109 & 72.2/133 & 49.1/72.7 & 36.3/661 & 73.9/788 & ? & ? & 172 & 184 & 151 \\
4\allowbreak{}7\allowbreak{}4\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}f\allowbreak{}s\allowbreak{}f\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & S & 399 & 24.1 & 730 & 329 & 27.3 & 1.02 & ? & ? & 416 & 27 & 144 \\
4\allowbreak{}7\allowbreak{}5\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}7\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 21.9/51.5 & 18.3/24.5 & 18.5/23.9 & 26.5/31.7 & 20.5/53.1 & 19/111 & 74.8 & 72.5 & 24.3 & 20.4 & 32 \\
4\allowbreak{}7\allowbreak{}6\allowbreak{}1\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}8\allowbreak{}8 & 25 & U & 0.02/0.255 & 0.009/0.099 & 0.009/0.099 & 0.009/0.099 & 0.034/0.094 & 0.066/0.051 & 0.018 & 0.018 & 0.018 & 0.018 & 0.018 \\
4\allowbreak{}7\allowbreak{}9\allowbreak{}b\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 292/829 & 248/275 & 229/250 & 363/367 & 272/691 & 270/2860 & 316 & 573 & 326 & 283 & 425 \\
4\allowbreak{}7\allowbreak{}e\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & 422 & 98.9 & 499 & 2240 & 0.066 & ? & ? & 1510 & 41.3 & 43.5 \\
4\allowbreak{}7\allowbreak{}f\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}7 & 25 & U & 39.5/59.7 & 24.5/25.7 & 32.7/28.7 & 33.2/24.5 & 25.9/50.5 & 33.3/195 & 33.3 & 52.3 & 34.9 & 31.1 & 40.6 \\
4\allowbreak{}8\allowbreak{}2\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}y\allowbreak{}c\allowbreak{}i\allowbreak{}e\allowbreak{}l\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}n\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}9 & 25 & U & 360/1090 & 484/718 & 517/797 & 910/1390 & 610/2050 & 548/4180 & 2500 & 1220 & 703 & 535 & 368 \\
4\allowbreak{}8\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 126/535 & 51.6/88.4 & 42.9/68.6 & 43.6/64.4 & 113/438 & 45/393 & ? & ? & 179 & 147 & 150 \\
4\allowbreak{}9\allowbreak{}6\allowbreak{}4\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}X\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & 1860 & 4720 & TO & ? & ? & 4500 & ? & ? \\
4\allowbreak{}9\allowbreak{}8\allowbreak{}9\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}7\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}1\allowbreak{}z\allowbreak{}f\allowbreak{}A\allowbreak{}s\allowbreak{}8\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}U\allowbreak{}5\allowbreak{}.\allowbreak{}c & 26 & U & 117/236 & 91.3/207 & 107/210 & 204/195 & 92.8/242 & 407/1550 & 485 & 345 & 108 & 104 & 123 \\
4\allowbreak{}a\allowbreak{}8\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}T\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 99.7/332 & 105/257 & 103/255 & 81.2/242 & 93.5/534 & 102/889 & 86.6 & 69.3 & 119 & 88.9 & 110 \\
4\allowbreak{}a\allowbreak{}a\allowbreak{}b\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 26 & U & 0.117/0.751 & TO & TO & TO & 0.066/0.366 & 0.116/1.63 & ? & ? & ? & 0.116 & 0.117 \\
4\allowbreak{}a\allowbreak{}e\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 68.2 & 57.1 & 64 & 46 & 63.2 & 65.9 & 491 & 47.2 & 0.669 & 61.5 & 21.7 \\
4\allowbreak{}b\allowbreak{}a\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}v\allowbreak{}m\allowbreak{}p\allowbreak{}c\allowbreak{}\_\allowbreak{}2\allowbreak{}8 & 25 & S & 1320 & 1140 & 1450 & 916 & 1450 & 1270 & 302 & 373 & 1730 & 1430 & 1640 \\
4\allowbreak{}b\allowbreak{}e\allowbreak{}4\allowbreak{}a\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 307/1130 & 211/496 & 213/492 & 293/638 & 261/1410 & 220/2920 & 346 & 410 & 331 & 241 & 311 \\
4\allowbreak{}c\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}P\allowbreak{}8\allowbreak{}D\allowbreak{}4\allowbreak{}J\allowbreak{}1 & 25 & S & 446 & 1160 & 1990 & 56.5 & 546 & 74.2\textsuperscript{p} & ? & 110 & 884 & 371 & 365 \\
4\allowbreak{}c\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}f\allowbreak{}s\allowbreak{}f\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}9\allowbreak{}.\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & S & 104 & 83.2 & 86.4 & 88 & 93.8 & 8.43 & ? & ? & 750 & 89.2 & 73.6 \\
4\allowbreak{}c\allowbreak{}5\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 3070/7850 & 2630/6000 & 3000/6530 & TO & 2850/9530 & 2950/35700 & ? & ? & ? & 3090 & ? \\
4\allowbreak{}c\allowbreak{}7\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}P\allowbreak{}t\allowbreak{}n\allowbreak{}-\allowbreak{}7\allowbreak{}8\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}9 & 25 & S & 32.3 & 1070 & 58.2 & 30.2 & 1170 & 0.867 & 1350 & 13.3 & 2280 & 1090 & 39.8 \\
4\allowbreak{}c\allowbreak{}f\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 1120/3230 & 814/1060 & 1120/1160 & 915/1140 & 777/1760 & 1140/18300 & 82.3 & 44.7 & 236 & 890 & 683 \\
4\allowbreak{}d\allowbreak{}6\allowbreak{}b\allowbreak{}d\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1690 & 3530 & 3840 & TO & 1570 & 3730 & ? & ? & 2810 & 3490 & 1600 \\
4\allowbreak{}d\allowbreak{}6\allowbreak{}e\allowbreak{}1\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}3 & 25 & S & 14 & 7.83 & 7.68 & 7.63 & 23.2 & 6.08\textsuperscript{p} & ? & 10.6 & 10.9 & 7.98 & 18.7 \\
4\allowbreak{}d\allowbreak{}7\allowbreak{}f\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}4\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 341/957 & 297/492 & 290/470 & 506/823 & 315/1190 & 288/2600 & 467 & 532 & 327 & 309 & 585 \\
4\allowbreak{}d\allowbreak{}8\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.217 \\
4\allowbreak{}d\allowbreak{}e\allowbreak{}5\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}r\allowbreak{}f\allowbreak{}l\allowbreak{}-\allowbreak{}6\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2110 & 1990 & 2290 & TO & 1790 & 3120 & 2310 & 2290 & 1940 & 3050 & 4910 \\
4\allowbreak{}e\allowbreak{}0\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 14.5 & 8.98 & 8.83 & 8.68 & 24.5 & 8.63 & 8.33 & 22.6 & 10.6 & 9.13 & 13.9 \\
4\allowbreak{}e\allowbreak{}3\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 106 & 589 & 395 & 461 & 683 & 397 & 522 & 903 & 521 & 106 & 606 \\
4\allowbreak{}e\allowbreak{}3\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}D\allowbreak{}o\allowbreak{}d\allowbreak{}e\allowbreak{}c\allowbreak{}a\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}r\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}k\allowbreak{}7 & 24 & U & TO & TO & TO & TO & TO & TO & ? & 4590 & ? & ? & ? \\
4\allowbreak{}e\allowbreak{}6\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}c\allowbreak{}o\allowbreak{}i\allowbreak{}n\allowbreak{}-\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}-\allowbreak{}7\allowbreak{}2\allowbreak{}0\allowbreak{}0 & 26 & U & 478/921 & 624/1020 & 805/1030 & TO & 304/719 & 0.467/3720 & ? & ? & 436 & 501 & 551 \\
4\allowbreak{}f\allowbreak{}0\allowbreak{}9\allowbreak{}e\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}7 & 26 & U & 67/229 & 36.8/66.3 & 43.5/85.5 & 62.7/108 & 48.5/138 & 107/646 & 109 & 89.6 & 66.2 & 39.4 & 77 \\
4\allowbreak{}f\allowbreak{}2\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
4\allowbreak{}f\allowbreak{}4\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}3 & 25 & U & 122/320 & 699/717 & 690/715 & 954/774 & 77.9/318 & 1.82/1.38 & ? & 1620 & 2110 & 138 & 108 \\
5\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 26.5 & 27.7 & 35.9 & 38.8 & 21.5 & 0.033 & ? & 78.5 & 31.3 & 15.7 & 15 \\
5\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}4\allowbreak{}2 & 25 & U & 0.02/0.256 & 0.009/0.099 & 0.009/0.099 & 0.009/0.099 & 0.034/0.093 & 0.034/0.051 & 0.018 & 0.018 & 0.019 & 0.019 & 0.019 \\
5\allowbreak{}1\allowbreak{}0\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}6\allowbreak{}9\allowbreak{}6\allowbreak{}1 & 26 & S & 943 & 151 & 176 & 41.9 & 173 & 59.6 & ? & 185 & 1170 & 1240 & 1280 \\
5\allowbreak{}1\allowbreak{}1\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 1.02 & 110 & 90.1 & 76.7 & 119 & 3.62 & 1200 & 191 & 175 & 147 & 0.968 \\
5\allowbreak{}1\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.216 \\
5\allowbreak{}1\allowbreak{}4\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}o\allowbreak{}b\allowbreak{}1\allowbreak{}2\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 49.5/99.9 & 43.1/53.8 & 34.3/46.1 & 41.5/50.4 & 45.8/92.3 & 46.9/406 & 236 & 172 & 48.8 & 47.2 & 45 \\
5\allowbreak{}1\allowbreak{}5\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}4\allowbreak{}3\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & 1220 & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}r\allowbreak{}e\allowbreak{}M\allowbreak{}Q\allowbreak{}T\allowbreak{}T\allowbreak{}:\allowbreak{}M\allowbreak{}Q\allowbreak{}T\allowbreak{}T\allowbreak{}\_\allowbreak{}P\allowbreak{}r\allowbreak{}o\allowbreak{}c\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}L\allowbreak{}o\allowbreak{}o\allowbreak{}p\allowbreak{}.\allowbreak{}d\allowbreak{}i\allowbreak{}m\allowbreak{}a\allowbreak{}c\allowbreak{}s & 26 & U & 160/1310 & 104/631 & 55.5/5610 & 63.3/5880 & 122/5440 & 96.1/13400\textsuperscript{*} & 68.3 & 1230 & 238 & 150 & 154 \\
5\allowbreak{}2\allowbreak{}4\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}5 & 25 & U & 4.84/12.9 & 2.82/5.09 & 2.82/4.49 & 3.17/4.79 & 2.72/7.62 & 2.87/19.6 & 2.87 & 5.92 & 3.92 & 3.72 & 3.52 \\
5\allowbreak{}2\allowbreak{}6\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}2\allowbreak{}a\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 46.2 & 180 & 47.2 & 36.4 & 98.9 & 0.034 & ? & ? & 350 & ? & ? \\
5\allowbreak{}3\allowbreak{}1\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}1\allowbreak{}5\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25/26 & U & 516/3790 & 341/2860 & 700/2490 & 380/2280 & 488/3220 & 666/10800 & 4320 & 3070 & ? & 649 & 494 \\
5\allowbreak{}3\allowbreak{}3\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}c\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}2\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}5\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}s & 25 & U & 3770/7240 & 3750/40000\textsuperscript{*} & 3090/40000\textsuperscript{*} & 2990/40000\textsuperscript{*} & 3920/28800\textsuperscript{*} & 3180/12000\textsuperscript{*} & ? & ? & ? & 2460 & 2630 \\
5\allowbreak{}3\allowbreak{}9\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}\_\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}3 & 25 & U & 1320/3160 & 1130/2090 & 1300/2480 & 3120/5360 & 1250/3490 & 1250/14000 & ? & 3520 & 1580 & 1140 & 3970 \\
5\allowbreak{}3\allowbreak{}c\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}i\allowbreak{}m\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0 & 25 & S & 5.02 & 26.7 & 48.4 & 21.6 & 9.62 & 0.517 & 16.4 & 15 & 22.8 & 47.6 & 12.7 \\
5\allowbreak{}3\allowbreak{}d\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}p\allowbreak{}u\allowbreak{}z\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 26 & S & 835 & 109 & 762 & 12 & 2360 & 0.116 & 383 & 65.2 & 583 & 128 & 4250 \\
5\allowbreak{}3\allowbreak{}e\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}5 & 25 & U & 0.117/0.459 & TO & TO & TO & 0.617/0.751 & TO & ? & ? & ? & 0.117 & 0.117 \\
5\allowbreak{}3\allowbreak{}e\allowbreak{}8\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}5\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}2\allowbreak{}7\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}4 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}4\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}g\allowbreak{}o\allowbreak{}l\allowbreak{}d\allowbreak{}c\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}9 & 24 & U & 116/2470 & 91.1/2570 & 103/2860 & 113/3100 & 98.1/2230 & 113/2390 & 277 & 338 & 190 & 160 & 105 \\
5\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}e\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}4\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}2\allowbreak{}0\allowbreak{}6\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & TO & TO & 1600 & TO & TO & ? & ? & 1140 & ? & ? \\
5\allowbreak{}4\allowbreak{}3\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}q\allowbreak{}w\allowbreak{}h\allowbreak{}.\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}7\allowbreak{}2\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}9 & 24/26 & S & 55.5 & 34.4 & 36.3 & 26.7 & 36.7 & 125 & 37.7 & 66.3 & 27.1 & 41.6 & 64.8 \\
5\allowbreak{}4\allowbreak{}6\allowbreak{}a\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 213/822 & 99/117 & 89/101 & 102/76.1 & 155/626 & 153/1300 & ? & ? & 275 & 184 & 158 \\
5\allowbreak{}4\allowbreak{}6\allowbreak{}f\allowbreak{}8\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}l\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}\_\allowbreak{}I\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}7\allowbreak{}8 & 25 & S & 11.8 & 7.18 & 7.83 & 8.18 & 30 & 8.58 & 32.2 & 60 & 24.8 & 10.7 & 14 \\
5\allowbreak{}4\allowbreak{}c\allowbreak{}2\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 72.1 & 61.2 & 92.5 & 52.4 & 67.9 & 93.5 & 109 & 130 & 69.2 & 66.3 & 71.1 \\
5\allowbreak{}4\allowbreak{}d\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 0.518/33.2 & 0.317/3.02\textsuperscript{*} & 0.316/3.07\textsuperscript{*} & 0.316/3.07\textsuperscript{*} & 11.1/1.46\textsuperscript{*} & 0.867/20.2 & 0.668 & 0.668 & 0.719 & 0.418 & 0.468 \\
5\allowbreak{}5\allowbreak{}1\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 290/815 & 237/376 & 207/326 & 435/676 & 302/966 & 212/1750 & 409 & 363 & 299 & 281 & 544 \\
5\allowbreak{}5\allowbreak{}3\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & TO & TO & TO & ? & ? & 4770 & ? & ? \\
5\allowbreak{}5\allowbreak{}5\allowbreak{}3\allowbreak{}f\allowbreak{}-\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}c\allowbreak{}b\allowbreak{}m\allowbreak{}c\allowbreak{}-\allowbreak{}a\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}2 & 26 & U & 112/6520 & 83/5370 & 65.2/5080 & 85.4/5240 & 91/7810 & 69.3/5190 & 215 & 100 & 105 & 112 & 103 \\
5\allowbreak{}5\allowbreak{}6\allowbreak{}c\allowbreak{}f\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.018/0.043 & TO & TO & TO & 0.066/0.093 & 0.066/0.034 & ? & ? & ? & 0.116 & 0.019 \\
5\allowbreak{}5\allowbreak{}7\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}7\allowbreak{}T\allowbreak{}4\allowbreak{}6 & 25 & S & 10.7 & 9.08 & 249 & 94.5 & 10.9 & 7.88 & ? & 28 & 29.3 & 2.17 & 64.4 \\
5\allowbreak{}6\allowbreak{}9\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}8\allowbreak{}4\allowbreak{}4\allowbreak{}0 & 24 & S & 682 & 580 & 581 & 1140 & 628 & 10.1 & ? & ? & 1710 & 608 & 264 \\
5\allowbreak{}6\allowbreak{}9\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}6\allowbreak{}4 & 25 & U & 112/513 & 73.5/234 & 77/247 & 81.7/213 & 89.9/425 & 75.5/1240 & 2860 & 577 & 108 & 83.4 & 111 \\
5\allowbreak{}7\allowbreak{}3\allowbreak{}c\allowbreak{}c\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}8\allowbreak{}0 & 24 & U & 118/3050 & 68.1/2030 & 97.6/26300 & 280/40000\textsuperscript{*} & 79.8/6080 & 28.6/525 & 392 & 833 & 85.5 & 157 & 111 \\
5\allowbreak{}7\allowbreak{}6\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}r\allowbreak{}g\allowbreak{}g\allowbreak{}t\allowbreak{}\_\allowbreak{}b & 24 & S & 62.7 & 144 & 189 & 21 & 204 & 199 & 17.2 & 136 & 123 & 167 & 203 \\
5\allowbreak{}7\allowbreak{}b\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}V\allowbreak{}a\allowbreak{}n\allowbreak{}D\allowbreak{}e\allowbreak{}r\allowbreak{}W\allowbreak{}a\allowbreak{}e\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}\_\allowbreak{}p\allowbreak{}d\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}6\allowbreak{}2 & 25 & S & 12.2 & 852 & 1370 & 897 & 900 & 56\textsuperscript{p} & 798 & 1030 & 2140 & 842 & 886 \\
5\allowbreak{}7\allowbreak{}f\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 19.3/45.2 & 22.2/28.5 & 16.5/21.9 & 26.5/29.2 & 24.4/63.5 & 16.9/97.5 & 102 & 80 & 21.2 & 24.3 & 34.4 \\
5\allowbreak{}7\allowbreak{}f\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}3\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 7.68 & 4.67 & 4.62 & 4.62 & 26.7 & 4.92 & 4.22 & 11.8 & 5.62 & 4.17 & 7.53 \\
5\allowbreak{}8\allowbreak{}3\allowbreak{}1\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}3\allowbreak{}8\allowbreak{}5\allowbreak{}8\allowbreak{}4 & 25 & U & 2.72/5.33 & 1.77/2.19 & 1.37/1.58 & 1.42/1.84 & 2.06/5.1 & 1.42/6.09 & 4.17 & 7.97 & 4.42 & 3.07 & 2.62 \\
5\allowbreak{}8\allowbreak{}6\allowbreak{}5\allowbreak{}f\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}8\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 324 & 279 & 144 & 87.1 & 301 & 147 & 1240 & 1680 & 279 & 294 & 103 \\
5\allowbreak{}8\allowbreak{}e\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.32/4.99 & TO & TO & TO & 0.967/3.8 & TO & ? & ? & ? & 1.32 & 1.32 \\
5\allowbreak{}9\allowbreak{}1\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}6\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 913/3930 & 278/2790 & 378/2280 & 387/2200 & 326/3490 & 737/10700 & 4830 & 4720 & ? & 588 & 455 \\
5\allowbreak{}9\allowbreak{}5\allowbreak{}2\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}t\allowbreak{}l\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}9\allowbreak{}1\allowbreak{}\_\allowbreak{}5\allowbreak{}6\allowbreak{}7\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 362/892 & 391/763 & 315/575 & 471/847 & 396/1260 & 359/6600 & 216 & 298 & 338 & 406 & 514 \\
5\allowbreak{}9\allowbreak{}8\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}h\allowbreak{}c\allowbreak{}p\allowbreak{}\_\allowbreak{}C\allowbreak{}P\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}8 & 24/25 & S & 407 & 1090 & 1940 & 150 & 474 & 1.12\textsuperscript{p} & 898 & ? & 52.9 & 1500 & 884 \\
5\allowbreak{}9\allowbreak{}b\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}T\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0 & 26 & U & 421/2590 & 264/2620 & 366/5720 & 409/5900 & 249/739 & 371/6190 & 259 & 763 & 330 & 411 & 417 \\
5\allowbreak{}9\allowbreak{}f\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}j\allowbreak{}g\allowbreak{}i\allowbreak{}r\allowbreak{}a\allowbreak{}l\allowbreak{}d\allowbreak{}e\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}v\allowbreak{}y\allowbreak{}.\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}0\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}5 & 25 & S & 159 & 22.6 & 135 & 3.17 & 5.13 & 138 & 18.5 & 80.8 & 15.1 & 38.1 & 13.8 \\
5\allowbreak{}a\allowbreak{}0\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}M\allowbreak{}i\allowbreak{}d\allowbreak{}d\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}a\allowbreak{}b\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}5\allowbreak{}d\allowbreak{}e\allowbreak{}e\allowbreak{}p\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}7 & 24 & U & 534/1310 & 485/721 & 562/849 & 562/686 & 600/1250 & 606/6830 & ? & 4430 & 628 & 525 & 585 \\
5\allowbreak{}a\allowbreak{}b\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}6\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3170/7210 & 2890/4850 & 2970/5110 & TO & 2900/9210 & 3350/35600 & ? & ? & ? & 3710 & ? \\
5\allowbreak{}a\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}2 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}b\allowbreak{}0\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}K\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 451/1280 & 385/853 & 372/823 & 914/1970 & 424/1340 & 375/3660 & 1980 & 2770 & 740 & 427 & 832 \\
5\allowbreak{}b\allowbreak{}5\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}3\allowbreak{}5\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}5\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & TO & TO & TO & 349 & TO & ? & ? & 1670 & ? & 2250 \\
5\allowbreak{}b\allowbreak{}a\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 13.1 & 8.43 & 8.13 & 8.18 & 21.7 & 7.98 & 8.03 & 21.4 & 9.94 & 7.63 & 13 \\
5\allowbreak{}c\allowbreak{}2\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}7\allowbreak{}5\allowbreak{}5\allowbreak{}2 & 25 & U & 0.669/0.551 & 0.416/0.332 & 0.316/0.332 & 0.266/0.282 & 0.517/0.502 & 0.316/0.834 & 0.367 & 0.718 & 0.618 & 0.668 & 0.668 \\
5\allowbreak{}c\allowbreak{}2\allowbreak{}9\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}G\allowbreak{}I\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}4 & 25 & U & 970/3740 & 723/2250 & 711/2230 & 702/2160 & 762/4510 & 934/10500 & 1210 & 1260 & 1260 & 883 & 1080 \\
5\allowbreak{}c\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}2\allowbreak{}0\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 615/3360 & 350/2890 & 634/2290 & 381/2270 & 740/3700 & 700/9750 & 4480 & 3610 & ? & 578 & 484 \\
5\allowbreak{}c\allowbreak{}8\allowbreak{}f\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}7\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 108 & 150 & 42.9 & 186 & 165 & 44.1 & 371 & 40 & 121 & 164 & 45 \\
5\allowbreak{}c\allowbreak{}a\allowbreak{}e\allowbreak{}5\allowbreak{}-\allowbreak{}j\allowbreak{}k\allowbreak{}k\allowbreak{}k\allowbreak{}-\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 26 & S & 2230 & 80.1 & TO & 765 & 115 & 2850 & 2940 & 302 & 265 & 91 & 532 \\
5\allowbreak{}c\allowbreak{}b\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}8\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 181/492 & 150/243 & 166/275 & 246/414 & 176/643 & 168/1570 & 286 & 266 & 216 & 162 & 271 \\
5\allowbreak{}c\allowbreak{}e\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}6\allowbreak{}5\allowbreak{}7\allowbreak{}5 & 26 & S & 144 & 268 & 179 & 41.2 & 293 & 18.3 & 420 & 73.6 & 320 & 239 & 246 \\
5\allowbreak{}c\allowbreak{}e\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}0 & 25 & S & 138 & 76.8 & 89.3 & 75.9 & 152 & 112 & ? & 2930 & 2050 & 103 & 138 \\
5\allowbreak{}d\allowbreak{}0\allowbreak{}2\allowbreak{}a\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}o\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 572 & 183 & 723 & 112 & 24.2 & 665 & 100 & 383 & 155 & 151 & 142 \\
5\allowbreak{}d\allowbreak{}0\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 26 & U & 0.118/0.632 & TO & TO & TO & 0.066/0.316 & 0.116/1.13 & ? & ? & ? & 0.116 & 0.117 \\
5\allowbreak{}d\allowbreak{}6\allowbreak{}2\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}P\allowbreak{}8\allowbreak{}D\allowbreak{}4\allowbreak{}J\allowbreak{}1\allowbreak{}\_\allowbreak{}2 & 25 & S & TO & TO & TO & 1700 & 3680 & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}d\allowbreak{}7\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}9 & 25 & U & 460/1230 & 370/669 & 366/683 & 972/1530 & 393/1060 & 376/3410 & 1790 & 1220 & 577 & 389 & 827 \\
5\allowbreak{}d\allowbreak{}8\allowbreak{}b\allowbreak{}4\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 4.44/10.7 & TO & TO & TO & 3.87/10.4 & TO & ? & ? & ? & 4.17 & 4.02 \\
5\allowbreak{}d\allowbreak{}b\allowbreak{}e\allowbreak{}7\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 546 & 67.7 & 281 & 638 & 148 & 299 & 2280 & 631 & 437 & 685 & 210 \\
5\allowbreak{}d\allowbreak{}e\allowbreak{}8\allowbreak{}6\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}0\allowbreak{}p\allowbreak{}5\allowbreak{}q\allowbreak{}2\allowbreak{}\_\allowbreak{}n\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.819 & 1.27 & 0.617 & 0.967 & 1.42 & 0.717 & 0.116 & 0.918 & 6.58 & 1.47 & 2.07 \\
5\allowbreak{}e\allowbreak{}1\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 12.7 & 288 & 106 & 15.4 & 314 & 112 & 3.42 & 296 & 78.8 & 310 & 46.6 \\
5\allowbreak{}e\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1130 & 1490 & 387 & 365 & 577 & 394 & ? & ? & 3930 & 1250 & 1200 \\
5\allowbreak{}e\allowbreak{}5\allowbreak{}f\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}7\allowbreak{}6\allowbreak{}0\allowbreak{}c\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}4\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}3 & 24 & S & 60.7 & 303 & 2120 & 884 & 342 & 51.8 & 1140 & 579 & 603 & 62.1 & 61.8 \\
5\allowbreak{}e\allowbreak{}9\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}K\allowbreak{}a\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}o\allowbreak{}-\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}y\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}.\allowbreak{}h\allowbreak{}g\allowbreak{}\_\allowbreak{}7 & 25 & S & 79.7 & 40.9 & 78.4 & 159 & 50.2 & 1.52\textsuperscript{p} & 85.3 & 831 & 564 & 69.2 & 78.8 \\
5\allowbreak{}e\allowbreak{}a\allowbreak{}7\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}t\allowbreak{}c\allowbreak{}o\allowbreak{}\_\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}1\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}5 & 24 & S & 60.5 & 88.5 & 87.9 & 54.2 & 72.3 & 85.5 & 409 & 17.2 & 54.5 & 64.2 & 64.9 \\
5\allowbreak{}e\allowbreak{}e\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}7\allowbreak{}0\allowbreak{}7 & 26 & U & 350/481 & 290/223 & 295/240 & 602/426 & 314/768 & 138/106 & 549 & 787 & 287 & 314 & 740 \\
5\allowbreak{}e\allowbreak{}e\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 188 & 0.009 & 0.01 & 0.009 & 0.066 & 138 & ? & 0.018 & 0.018 & 0.066 & 182 \\
5\allowbreak{}f\allowbreak{}6\allowbreak{}5\allowbreak{}b\allowbreak{}-\allowbreak{}S\allowbreak{}G\allowbreak{}I\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}g\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}3 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}f\allowbreak{}7\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2440 & TO & 1410 & 527 & 2320 & TO & ? & ? & ? & ? & 4960 \\
5\allowbreak{}f\allowbreak{}8\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}b\allowbreak{}d\allowbreak{}o\allowbreak{}b\allowbreak{}w\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}5\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3040/6910 & 2860/4800 & 3070/4550 & TO & 2930/7370 & 3180/35000 & ? & ? & 4980 & 2840 & ? \\
5\allowbreak{}f\allowbreak{}9\allowbreak{}d\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}M\allowbreak{}-\allowbreak{}b\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}t\allowbreak{}k\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
5\allowbreak{}f\allowbreak{}a\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}8\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 20.1 & 12.4 & 16.8 & 8.58 & 29.6 & 14.1 & ? & 79.7 & 102 & 18.7 & 23 \\
5\allowbreak{}f\allowbreak{}b\allowbreak{}5\allowbreak{}e\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1540 & TO & 4280 & TO & TO & 4280 & ? & ? & 4500 & ? & 3270 \\
5\allowbreak{}f\allowbreak{}f\allowbreak{}5\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}2\allowbreak{}1 & 25 & U & 9.03/18.7 & 6.73/6.59 & 6.78/7.39 & 5.87/6.89 & 7.19/11.4 & 6.97/29 & 44.5 & 31.6 & 9.98 & 8.93 & 8.38 \\
6\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}7\allowbreak{}6 & 24 & U & 97.1/2820 & 100/1890 & 102/35400 & 394/40000\textsuperscript{*} & 100/4460 & 25.3/494 & 301 & 750 & 76.4 & 215 & 94.7 \\
6\allowbreak{}0\allowbreak{}2\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 7.34 & 3.52 & 21.9 & 10.7 & 11.7 & 24 & 7.28 & 6.48 & 10.6 & 15.3 & 33.1 \\
6\allowbreak{}0\allowbreak{}7\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}4\allowbreak{}4\allowbreak{}T\allowbreak{}6 & 24 & U & 2540/15600 & 2420/17000 & 4160/35400 & 4720/33900 & 2170/3450 & 4910/32200 & 508 & 1260 & 3670 & 2360 & 2450 \\
6\allowbreak{}0\allowbreak{}e\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 967/2660 & 1020/1930 & 949/1750 & 2380/3600 & 1050/3080 & 916/9530 & 3730 & 3590 & 1550 & 1010 & 2510 \\
6\allowbreak{}1\allowbreak{}0\allowbreak{}6\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 243/714 & 187/273 & 194/293 & 206/340 & 202/554 & 194/1900 & 396 & 373 & 268 & 210 & 310 \\
6\allowbreak{}1\allowbreak{}4\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}h\allowbreak{}i\allowbreak{}d\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}-\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}-\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}4\allowbreak{}9\allowbreak{}2 & 25 & U & 45.1/131 & 40.1/71.6 & 35.1/65.8 & 50.4/82.4 & 43/134 & 0.066/0.232 & 66.3 & 68.2 & 43.7 & 43.4 & 45.4 \\
6\allowbreak{}1\allowbreak{}9\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 6.02 & 2.97 & 2.97 & 2.97 & 37.6 & 2.07\textsuperscript{p} & 92.1 & 7.73 & 3.72 & 2.57 & 5.22 \\
6\allowbreak{}1\allowbreak{}f\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 26 & S & 1630 & TO & 3410 & TO & TO & 3830 & ? & ? & 3640 & ? & ? \\
6\allowbreak{}2\allowbreak{}0\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}r\allowbreak{}i\allowbreak{}j\allowbreak{}n\allowbreak{}-\allowbreak{}p\allowbreak{}h\allowbreak{}i\allowbreak{}l\allowbreak{}i\allowbreak{}p\allowbreak{}s & 26 & U & 131/413 & 94.5/208 & 99.5/221 & 131/256 & 104/335 & 15.5/657 & 233 & 413 & 151 & 97.3 & 108 \\
6\allowbreak{}2\allowbreak{}6\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}C\allowbreak{}C\allowbreak{}S\allowbreak{}p\allowbreak{}r\allowbreak{}e & 26 & S & 3890 & TO & 1420 & 148 & TO & TO & ? & ? & ? & ? & 1110 \\
6\allowbreak{}2\allowbreak{}d\allowbreak{}c\allowbreak{}b\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}9\allowbreak{}6\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 703/2790 & 306/693 & 314/731 & 556/1240 & 350/1700 & 318/3350 & 3180 & 1830 & 324 & 284 & 521 \\
6\allowbreak{}2\allowbreak{}e\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}9\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}7 & 26 & S & 2050 & 744 & 1980 & 1850 & 777 & 2100 & 80.6 & 2590 & 1300 & 755 & 3200 \\
6\allowbreak{}3\allowbreak{}4\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 874 & 629 & 339 & 180 & 1450 & 0.034 & ? & ? & 1320 & 2890 & 3070 \\
6\allowbreak{}3\allowbreak{}7\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}E\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}v\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 3.52/673 & 1280/6510 & 1380/8860 & 684/6390 & 1440/4340 & 3.87/115 & 1160 & 2400 & 3040 & 2440 & 1.22 \\
6\allowbreak{}4\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 16.4 & 8.03 & 7.98 & 7.98 & 20.1 & 4.07\textsuperscript{p} & 383 & 22.8 & 9.63 & 8.03 & 14.3 \\
6\allowbreak{}4\allowbreak{}c\allowbreak{}b\allowbreak{}3\allowbreak{}-\allowbreak{}e\allowbreak{}m\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}m\allowbreak{}p & 25 & S & 131 & 321 & 32.3 & 145 & 163 & 0.116 & ? & 2.37 & 467 & 5.07 & 5.17 \\
6\allowbreak{}5\allowbreak{}4\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}8\allowbreak{}7\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & 3610 & 1080 & 1750 & 3680 & ? & ? & 3610 & ? & 3540 \\
6\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}s\allowbreak{}l\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}1 & 24 & U & 794/28800\textsuperscript{*} & 511/40000\textsuperscript{*} & 1100/8910 & 896/8180 & 622/28800\textsuperscript{*} & 1070/21.9\textsuperscript{*} & ? & ? & ? & 834 & 764 \\
6\allowbreak{}5\allowbreak{}b\allowbreak{}f\allowbreak{}8\allowbreak{}-\allowbreak{}D\allowbreak{}S\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}9\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.618/47.4 & TO & TO & TO & 0.817/146 & TO & ? & ? & ? & 0.367 & 0.367 \\
6\allowbreak{}5\allowbreak{}c\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 25.6 & 18.4 & 37.8 & 38.7 & 56.4 & 44.1 & 689 & 2460 & 30.7 & 18.3 & 23 \\
6\allowbreak{}5\allowbreak{}e\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}l\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.019 & 98.8 & 99.5 & 113 & 98.2 & 99.9 & 1240 & 171 & 10.1 & 0.019 & 0.019 \\
6\allowbreak{}5\allowbreak{}f\allowbreak{}7\allowbreak{}1\allowbreak{}-\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}v\allowbreak{}7\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}v\allowbreak{}r\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}1\allowbreak{}8\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}p\allowbreak{}2\allowbreak{}1\allowbreak{}2 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}6\allowbreak{}2\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 237/1010 & 213/478 & 219/488 & 328/710 & 220/1010 & 223/3150 & 373 & 471 & 268 & 213 & 222 \\
6\allowbreak{}6\allowbreak{}3\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}3 & 25 & U & 9.38/21 & 7.42/10.5 & 7.78/10.8 & 15.2/16.2 & 8.49/26.6 & 13.4/2.89 & 6.52 & 7.13 & 9.63 & 8.63 & 19.4 \\
6\allowbreak{}6\allowbreak{}7\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}t\allowbreak{}o\allowbreak{}t\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}r\allowbreak{}n\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.617/5.9 & 224/135 & 286/168 & 568/460 & 274/376 & 282/2250 & ? & ? & 221 & 231 & 407 \\
6\allowbreak{}7\allowbreak{}1\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}E\allowbreak{}n\allowbreak{}c\allowbreak{}p\allowbreak{}r\allowbreak{}e & 26 & S & TO & TO & 2060 & 1160 & 4780 & 260\textsuperscript{p} & ? & ? & 2480 & ? & 1990 \\
6\allowbreak{}7\allowbreak{}4\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 20.2 & 10 & 130 & 82.3 & 17 & 159 & 9.23 & 269 & 80 & 16.9 & 19 \\
6\allowbreak{}7\allowbreak{}9\allowbreak{}3\allowbreak{}a\allowbreak{}-\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}7\allowbreak{}9\allowbreak{}2 & 26 & S & TO & TO & TO & 916 & TO & TO & ? & 4030 & ? & ? & ? \\
6\allowbreak{}7\allowbreak{}a\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}j\allowbreak{}k\allowbreak{}k\allowbreak{}k\allowbreak{}-\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 25 & S & 17.4 & 233 & 17.6 & 39 & 2.52 & 19.3 & 7.78 & 106 & 67.5 & 243 & 7.48 \\
6\allowbreak{}7\allowbreak{}b\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 383/968 & 393/552 & 343/480 & 788/1170 & 418/1210 & 352/3230 & 782 & 644 & 584 & 436 & 941 \\
6\allowbreak{}7\allowbreak{}c\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}9\allowbreak{}\_\allowbreak{}c\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.118/0.367 & TO & TO & TO & 0.066/0.2 & TO & ? & ? & ? & 0.066 & 0.067 \\
6\allowbreak{}8\allowbreak{}3\allowbreak{}2\allowbreak{}f\allowbreak{}-\allowbreak{}v\allowbreak{}e\allowbreak{}l\allowbreak{}e\allowbreak{}v\allowbreak{}-\allowbreak{}p\allowbreak{}i\allowbreak{}p\allowbreak{}e\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}0\allowbreak{}-\allowbreak{}b\allowbreak{}7 & 25 & S & 143 & 104 & 190 & 26.1 & 159 & 150 & 11.7 & ? & 145 & 94.8 & 82.4 \\
6\allowbreak{}8\allowbreak{}e\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}8\allowbreak{}0 & 25 & U & 0.02/0.257 & 0.01/0.1 & 0.009/0.099 & 0.01/0.099 & 0.034/0.093 & 0.066/0.052 & 0.019 & 0.019 & 0.019 & 0.018 & 0.018 \\
6\allowbreak{}8\allowbreak{}e\allowbreak{}f\allowbreak{}4\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}9\allowbreak{}5\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}7\allowbreak{}0\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 0.118 & 0.116 & 0.116 & 0.066 & 0.116 & 0.116 & 0.667 & 1.02 & 0.568 & 0.117 & 0.117 \\
6\allowbreak{}9\allowbreak{}5\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}1\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}c\allowbreak{}8\allowbreak{}4\allowbreak{}3\allowbreak{}1\allowbreak{}4\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}1 & 24 & S & 270 & TO & TO & TO & TO & 220 & ? & ? & ? & 274 & 274 \\
6\allowbreak{}9\allowbreak{}6\allowbreak{}9\allowbreak{}c\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}f\allowbreak{}C\allowbreak{}H\allowbreak{}j\allowbreak{}S\allowbreak{}2\allowbreak{}L\allowbreak{}0\allowbreak{}d\allowbreak{}u\allowbreak{}5\allowbreak{}\_\allowbreak{}m\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}c & 24 & S & 180 & 28.1 & 152 & 204 & 127 & 7.23\textsuperscript{p} & ? & 36.8 & 122 & 29.5 & 76.7 \\
6\allowbreak{}9\allowbreak{}7\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}9\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 10.5 & 8.83 & 270 & 139 & 9.67 & 275 & 358 & 418 & 313 & 9.73 & 105 \\
6\allowbreak{}9\allowbreak{}a\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}4 & 25 & U & 4860/17600 & 4430/10800 & 4490/10200 & TO & 4280/16600 & TO & ? & ? & ? & 3680 & ? \\
6\allowbreak{}9\allowbreak{}e\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}o\allowbreak{}k\allowbreak{}o\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}e\allowbreak{}x\allowbreak{}.\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}6 & 24 & U & 728/18200 & 643/17800 & 434/30000 & 424/31100 & 688/28800\textsuperscript{*} & 1200/13600 & ? & ? & ? & 716 & 778 \\
6\allowbreak{}9\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 17.5 & 10.2 & 128 & 108 & 17 & 93.6 & 18.7 & 232 & 253 & 17.3 & 19.8 \\
6\allowbreak{}9\allowbreak{}f\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 0.068 & 0.018 & 0.018 & 0.017 & 0.066 & 0.066 & 0.01 & 0.018 & 0.034 & 0.034 & 0.035 \\
6\allowbreak{}a\allowbreak{}6\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}a\allowbreak{}d\allowbreak{}4\allowbreak{}5\allowbreak{}-\allowbreak{}d\allowbreak{}o\allowbreak{}b\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2870/8460 & 2220/4520 & 2670/5340 & TO & 2230/7730 & 2700/28300 & ? & ? & 3970 & 2110 & ? \\
6\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 65.1/219 & 56.6/94.8 & 56.6/89.1 & 69.3/110 & 63.1/197 & 63.2/533 & 160 & 128 & 68.6 & 70.6 & 90.5 \\
6\allowbreak{}c\allowbreak{}5\allowbreak{}2\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}T\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}7\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 89.1/334 & 60/210 & 58.6/209 & 48.9/210 & 55/457 & 59.8/429 & 34.6 & 30.5 & 48.5 & 75.2 & 72 \\
6\allowbreak{}c\allowbreak{}b\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}3 & 25 & U & 0.067/0.364 & 1400/1150 & 582/585 & 942/743 & 0.166/0.467 & 592/6420 & ? & 981 & ? & 0.067 & 0.067 \\
6\allowbreak{}c\allowbreak{}d\allowbreak{}4\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}m\allowbreak{}b\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}7\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2.37 & 0.467 & 0.417 & 0.417 & 1.17 & 2.37 & 0.719 & 1.07 & 0.818 & 1.47 & 2.17 \\
6\allowbreak{}c\allowbreak{}d\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}2\allowbreak{}4\allowbreak{}2\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}3\allowbreak{}0 & 25 & S & 130 & 68 & 108 & 82.2 & 32.3 & 0.667 & 178 & 153 & 204 & 80.5 & 116 \\
6\allowbreak{}c\allowbreak{}f\allowbreak{}d\allowbreak{}9\allowbreak{}-\allowbreak{}G\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}T\allowbreak{}a\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}3\allowbreak{}1 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}d\allowbreak{}3\allowbreak{}5\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}k\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}m\allowbreak{}7\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}l\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}3\allowbreak{}1\allowbreak{}0\allowbreak{}6\allowbreak{}5\allowbreak{}9\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}0\allowbreak{}7 & 25 & U & 182/390 & 145/161 & 153/179 & 242/289 & 143/334 & 284/867 & 452 & 394 & 195 & 158 & 310 \\
6\allowbreak{}d\allowbreak{}8\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}C\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}y\allowbreak{}\_\allowbreak{}B\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}F\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & 26 & S & 1.97 & 0.366 & 0.516 & 1.22 & 4.73 & 0.066 & 125 & 0.868 & 6.46 & 2.82 & 3.12 \\
6\allowbreak{}d\allowbreak{}b\allowbreak{}4\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}4\allowbreak{}4\allowbreak{}4 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}d\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}x\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 7.98/99.1 & TO & TO & TO & 0.517/103 & TO & ? & ? & ? & 1.47 & 1.52 \\
6\allowbreak{}e\allowbreak{}1\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}6\allowbreak{}0\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 0.518 & 0.416 & 0.416 & 0.566 & 0.467 & 0.466 & 0.467 & 0.317 & 0.216 & 0.467 & 0.567 \\
6\allowbreak{}e\allowbreak{}2\allowbreak{}9\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}p\allowbreak{}g\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}1 & 26 & U & 333/241 & 439/62 & 257/190 & 31.7/83.5 & 440/38.4 & 260/800 & 13.3 & 216 & 164 & 564 & 166 \\
6\allowbreak{}e\allowbreak{}8\allowbreak{}d\allowbreak{}b\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}w\allowbreak{}p\allowbreak{}o\allowbreak{}l\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}4 & 26 & U & 319/375 & 366/60.7 & 447/91 & 302/59.5 & 274/100 & 688/7060 & 570 & 1510 & 48.2 & 315 & 315 \\
6\allowbreak{}e\allowbreak{}b\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 136 & 65.6 & 77 & 66.9 & E1 & 30.9\textsuperscript{p} & ? & 152 & ? & 61.8 & 141 \\
6\allowbreak{}e\allowbreak{}f\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}m\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}X\allowbreak{}8\allowbreak{}6\allowbreak{}3\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}7\allowbreak{}\_\allowbreak{}I\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 25 & S & 33.6 & 13.3 & 10.4 & 28.5 & 12.8 & 0.316 & 26.2 & 30.4 & 10.7 & 13.5 & 18.4 \\
6\allowbreak{}f\allowbreak{}0\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}o\allowbreak{}k\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}1 & 24 & U & 637/1570 & 465/822 & 531/1030 & 381/1060 & 456/563 & 0.617/1.22\textsuperscript{*} & 1340 & 1140 & 939 & 549 & 558 \\
6\allowbreak{}f\allowbreak{}1\allowbreak{}b\allowbreak{}1\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}9\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}r\allowbreak{}f\allowbreak{}l\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 122 & 141 & 84.3 & 159 & 172 & 91.6 & 186 & 119 & 201 & 90.2 & 37.4 \\
6\allowbreak{}f\allowbreak{}3\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}\_\allowbreak{}Y\allowbreak{}S\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 125/425 & 95.8/268 & 111/304 & 121/321 & 103/487 & 113/1220 & 1370 & 253 & 107 & 124 & 127 \\
6\allowbreak{}f\allowbreak{}4\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}f\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}-\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}0\allowbreak{}7 & 25 & U & 0.036/0.174 & TO & TO & TO & 0.034/0.094 & 0.116/0.02 & ? & ? & ? & 0.018 & 0.02 \\
6\allowbreak{}f\allowbreak{}4\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}S\allowbreak{}G\allowbreak{}I\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}2 & 24 & U & 988/4020 & 771/2530 & 756/2540 & 798/2580 & 812/4870 & 964/12100 & 984 & 1310 & 915 & 992 & 1180 \\
6\allowbreak{}f\allowbreak{}6\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}5 & 25 & U & 0.118/0.586 & TO & TO & TO & 0.517/1.45 & TO & ? & ? & ? & 0.117 & 0.117 \\
6\allowbreak{}f\allowbreak{}7\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 23 & 22.6 & 8.78 & 9.48 & 30.6 & 9.08 & 77.9 & 6.02 & 57 & 51.3 & 8.38 \\
6\allowbreak{}f\allowbreak{}7\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}6\allowbreak{}4\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}5\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 157 & 23.8 & 23.6 & 27.2 & 25.5 & 137 & 59.4 & 95.1 & 25.2 & 89.6 & 170 \\
6\allowbreak{}f\allowbreak{}a\allowbreak{}b\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}6\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
6\allowbreak{}f\allowbreak{}c\allowbreak{}5\allowbreak{}2\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}8\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}2\allowbreak{}6\allowbreak{}7\allowbreak{}4\allowbreak{}4\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 362 & TO & 2920 & 653 & 783 & 2520 & ? & ? & ? & ? & ? \\
6\allowbreak{}f\allowbreak{}f\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}a\allowbreak{}f\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}d\allowbreak{}6\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}\_\allowbreak{}n\allowbreak{}u\allowbreak{}m\allowbreak{}9 & 25 & U & 85.5/23700 & 82.3/34000 & 70.1/31300 & 68.9/27900 & 121/28800\textsuperscript{*} & 70.4/1650 & 586 & 1930 & 203 & 86 & 86 \\
7\allowbreak{}0\allowbreak{}8\allowbreak{}3\allowbreak{}b\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 16.5 & 7.08 & 7.03 & 50.4 & 7.12 & 0.116\textsuperscript{p} & ? & 80.4 & 1.52 & 3.22 & 3.32 \\
7\allowbreak{}0\allowbreak{}b\allowbreak{}f\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.92 & 52.2 & 48.1 & 52.8 & 53.4 & 3.32 & 111 & 225 & 93.3 & 85.1 & 0.918 \\
7\allowbreak{}0\allowbreak{}d\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}-\allowbreak{}e\allowbreak{}p\allowbreak{}i\allowbreak{}c\allowbreak{}\_\allowbreak{}a\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & U & 1.32/11 & 0.216/1.94 & 0.266/1.98 & 0.266/2.04 & 1.37/17 & 0.467/8.84 & ? & 10.1 & 1.07 & 0.668 & 1.22 \\
7\allowbreak{}0\allowbreak{}e\allowbreak{}f\allowbreak{}2\allowbreak{}-\allowbreak{}q\allowbreak{}w\allowbreak{}h\allowbreak{}.\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}5 & 24 & S & 13.1 & 10.9 & 9.43 & 3.17 & 11.7 & 8.68 & 5.68 & 4.97 & 5.67 & 13.9 & 9.31 \\
7\allowbreak{}1\allowbreak{}8\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}8\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.769/49.6 & TO & TO & TO & 0.317/33.7 & TO & ? & ? & ? & 0.869 & 0.819 \\
7\allowbreak{}1\allowbreak{}a\allowbreak{}3\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 113 & 123 & 166 & 34.8 & 130 & 44.2 & 45.6 & 151 & 57.9 & 140 & 102 \\
7\allowbreak{}1\allowbreak{}e\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.819 & 171 & 109 & 262 & 166 & 2.57 & ? & 1800 & 457 & 208 & 0.768 \\
7\allowbreak{}2\allowbreak{}7\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.168/0.485 & TO & TO & TO & 0.166/0.348 & TO & ? & ? & ? & 0.166 & 0.167 \\
7\allowbreak{}2\allowbreak{}a\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}f\allowbreak{}r\allowbreak{}b\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}7\allowbreak{}9 & 25 & S & 3.32 & 2180 & 1130 & 2380 & 2260 & 3.27\textsuperscript{p} & ? & 4190 & 2560 & 3.42 & 3.42 \\
7\allowbreak{}2\allowbreak{}c\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}1\allowbreak{}8\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 50.8 & 54.3 & 38.3 & 18.5 & 75.6 & 41.4 & ? & ? & 168 & 61 & 49.5 \\
7\allowbreak{}2\allowbreak{}c\allowbreak{}e\allowbreak{}c\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}I\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & TO & 1810 & 1730 & 872 & 2110 & 1730 & ? & 3440 & ? & ? & 1720 \\
7\allowbreak{}3\allowbreak{}7\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}D\allowbreak{}S\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}9\allowbreak{}.\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.417/20.6 & TO & TO & TO & 0.167/19.3 & TO & ? & ? & ? & 0.318 & 0.317 \\
7\allowbreak{}4\allowbreak{}2\allowbreak{}9\allowbreak{}e\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 24.5 & 58.3 & 2.57 & 31.7 & 163 & 2.77 & 56.1 & 160 & 130 & 136 & 101 \\
7\allowbreak{}4\allowbreak{}4\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.217 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.216 & 0.217 \\
7\allowbreak{}4\allowbreak{}9\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}D\allowbreak{}i\allowbreak{}v\allowbreak{}S\allowbreak{}\_\allowbreak{}8\allowbreak{}6\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 30.3 & 17.9 & 18.8 & 17.9 & 19.8 & 4.22 & 48.4 & 114 & 32.4 & 32.4 & 30.5 \\
7\allowbreak{}4\allowbreak{}f\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}3\allowbreak{}8\allowbreak{}7\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}8\allowbreak{}5\allowbreak{}4\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & TO & TO & 2860 & TO & TO & ? & ? & ? & ? & ? \\
7\allowbreak{}5\allowbreak{}3\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 16.8 & 7.38 & 7.28 & 7.23 & 19.1 & 3.62\textsuperscript{p} & 277 & 19.8 & 8.63 & 9.98 & 14.2 \\
7\allowbreak{}5\allowbreak{}3\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}1\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 399/3640 & 338/3050 & 520/2430 & 414/2400 & 482/3560 & 614/6830 & ? & 3540 & ? & 394 & 349 \\
7\allowbreak{}5\allowbreak{}4\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}o\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}3\allowbreak{}b\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}2\allowbreak{}2\allowbreak{}0 & 26 & S & 2.04 & 111 & 182 & 85 & 121 & 0.034 & 403 & 501 & 166 & 0.019 & 0.019 \\
7\allowbreak{}5\allowbreak{}7\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}9\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.03/38.7 & TO & TO & TO & 0.216/35.8 & TO & ? & ? & ? & 0.568 & 0.519 \\
7\allowbreak{}5\allowbreak{}b\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1930 & TO & TO & TO & TO & TO & ? & ? & ? & ? & 1870 \\
7\allowbreak{}5\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}4 & 25 & U & 28.7/58.6 & 19.7/26.1 & 17.9/22.6 & 32.1/38.2 & 23.1/64.4 & 18.9/6.14 & 17.3 & 22.3 & 22.5 & 22.7 & 33 \\
7\allowbreak{}6\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 360/1030 & 359/336 & 333/315 & 408/378 & 348/774 & 350/3400 & 465 & 720 & 382 & 691 & 380 \\
7\allowbreak{}6\allowbreak{}8\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}\_\allowbreak{}c\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.068/0.241 & TO & 4070/8000 & TO & 0.066/0.197 & 4290/1.37\textsuperscript{*} & ? & ? & 1410 & 0.067 & 0.066 \\
7\allowbreak{}6\allowbreak{}b\allowbreak{}e\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}C\allowbreak{}B\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 308/2610 & 308/1780 & 280/1770 & 382/1970 & 244/2320 & 278/5740 & 418 & 181 & 378 & 320 & 103 \\
7\allowbreak{}7\allowbreak{}3\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}5\allowbreak{}4\allowbreak{}0\allowbreak{}5\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 98.2 & 41 & 40.7 & 118 & 59.4 & 45.3 & ? & ? & 371 & 46.7 & 50.1 \\
7\allowbreak{}7\allowbreak{}6\allowbreak{}f\allowbreak{}f\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}9\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 786 & 1300 & 1650 & 755 & 386 & 1630 & 110 & 425 & 1530 & 1250 & 1870 \\
7\allowbreak{}7\allowbreak{}8\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 3530/10500 & TO & 3310/7240 & TO & TO & 3260/38600 & ? & ? & ? & 2000 & 2970 \\
7\allowbreak{}7\allowbreak{}a\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}m\allowbreak{}1\allowbreak{}2 & 25 & U & 0.02/0.079 & 282/725 & 75.1/234 & 499/1670 & 0.116/0.151 & 0.034/0.036 & 500 & 2530 & 118 & 0.166 & 0.01 \\
7\allowbreak{}7\allowbreak{}b\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}9\allowbreak{}2\allowbreak{}4\allowbreak{}3\allowbreak{}3\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 66.6 & 88.6 & 40 & 106 & 79 & 45.2 & ? & ? & 248 & 93.3 & 86.6 \\
7\allowbreak{}7\allowbreak{}b\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25/26 & S & 41.7 & 4.72 & 20.8 & 22.4 & 40.7 & 20.6 & 5.42 & 3030 & 4.82 & 17 & 20.8 \\
7\allowbreak{}7\allowbreak{}e\allowbreak{}6\allowbreak{}5\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}3\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
7\allowbreak{}8\allowbreak{}0\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}1\allowbreak{}3\allowbreak{}7\allowbreak{}5\allowbreak{}c\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0 & 25 & S & 44.7 & 380 & TO & 786 & 427 & 36.4 & 3450 & ? & ? & 45.5 & 45.5 \\
7\allowbreak{}8\allowbreak{}2\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & 857 & 872 & TO & TO & 887 & ? & ? & ? & 733 & 4010 \\
7\allowbreak{}8\allowbreak{}e\allowbreak{}8\allowbreak{}f\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}4 & 25 & U & 0.118/0.447 & TO & TO & TO & 0.417/0.951 & TO & ? & 4820 & ? & 0.117 & 0.116 \\
7\allowbreak{}9\allowbreak{}2\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}6\allowbreak{}4 & 24 & U & 204/1130 & 161/633 & 168/731 & 175/502 & 135/778 & 151/4240 & 2550 & 735 & 276 & 163 & 213 \\
7\allowbreak{}9\allowbreak{}b\allowbreak{}9\allowbreak{}e\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}l\allowbreak{}p\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}a\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}t\allowbreak{}o\allowbreak{}p\allowbreak{}3\allowbreak{}0 & 24 & S & 30.6 & 16.5 & 29.4 & 15.8 & 26.2 & 29.6 & 49.6 & 43.3 & 36 & 30 & 16 \\
7\allowbreak{}a\allowbreak{}0\allowbreak{}4\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}8\allowbreak{}7 & 25 & S & 164 & 812 & 1260 & 620 & 363 & 0.316\textsuperscript{p} & ? & 399 & 429 & 1340 & 989 \\
7\allowbreak{}a\allowbreak{}1\allowbreak{}3\allowbreak{}f\allowbreak{}-\allowbreak{}w\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}0 & 26 & U & 131/377 & 111/198 & 138/269 & 95.6/175 & 106/340 & 144/1430 & 308 & 204 & 148 & 130 & 204 \\
7\allowbreak{}a\allowbreak{}2\allowbreak{}0\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 6.73 & 465 & 2310 & 34.3 & TO & 1.52\textsuperscript{p} & 94.8 & ? & ? & 2570 & 5.72 \\
7\allowbreak{}a\allowbreak{}4\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 24.3 & 3.92 & 3.42 & 6.22 & 14.7 & 3.62 & 4.07 & 11.1 & 10.2 & 8.88 & 9.68 \\
7\allowbreak{}a\allowbreak{}5\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}f\allowbreak{}i\allowbreak{}-\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}d\allowbreak{}-\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}a\allowbreak{}l\allowbreak{}l & 25 & S & 63 & 53.5 & 76.4 & 53.5 & 213 & 53.8 & 22.6 & ? & 3070 & 61.2 & 45.5 \\
7\allowbreak{}a\allowbreak{}c\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}o\allowbreak{}a\allowbreak{}w\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2670/6460 & 2420/4220 & 2450/4580 & TO & 2580/7460 & 2510/27500 & ? & ? & ? & 2440 & ? \\
7\allowbreak{}a\allowbreak{}c\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.819 & 44.3 & 50.8 & 50.4 & 50.8 & 3.07 & 478 & 132 & 120 & 85.4 & 0.818 \\
7\allowbreak{}b\allowbreak{}4\allowbreak{}0\allowbreak{}e\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}9\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}2 & 26 & S & 1430 & 3530 & 432 & TO & 3970 & 446 & 1130 & 1300 & 233 & 3590 & 1090 \\
7\allowbreak{}b\allowbreak{}4\allowbreak{}8\allowbreak{}f\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}8\allowbreak{}b\allowbreak{}0\allowbreak{}0\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4.17/59.9 & 3.87/36.4 & 3.67/31 & 3.87/35.3 & 14.2/47.5 & 4.27/1130 & ? & 217 & 7.28 & 3.72 & 4.18 \\
7\allowbreak{}b\allowbreak{}9\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.12/85.9 & TO & TO & TO & 0.467/56.9 & TO & ? & ? & ? & 1.12 & 1.07 \\
7\allowbreak{}b\allowbreak{}9\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}8\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 162/430 & 139/221 & 132/202 & 221/357 & 148/520 & 134/1250 & 224 & 211 & 204 & 150 & 251 \\
7\allowbreak{}b\allowbreak{}d\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}b\allowbreak{}v\allowbreak{}\_\allowbreak{}I\allowbreak{}L\allowbreak{}A\allowbreak{}\_\allowbreak{}P\allowbreak{}i\allowbreak{}c\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}\_\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & U & 3.07/21.4 & 1.37/7.29 & 1.17/7.84 & 1.12/8.64 & 2.87/62.7 & 1.27/30.1 & 1530 & 144 & 75.5 & 2.22 & 2.82 \\
7\allowbreak{}c\allowbreak{}b\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & S & 184 & 0.01 & 0.01 & 0.01 & 0.066 & 133 & ? & 0.019 & 0.019 & 0.067 & 176 \\
7\allowbreak{}c\allowbreak{}d\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
7\allowbreak{}c\allowbreak{}f\allowbreak{}6\allowbreak{}9\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}5\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}4\allowbreak{}0 & 25 & S & 6.43 & 1.87 & 1.82 & 1.87 & 13.2 & 1.72\textsuperscript{p} & 36.1 & 2.77 & 2.67 & 6.33 & 6.22 \\
7\allowbreak{}d\allowbreak{}3\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 24.2 & 315 & 327 & 22.4 & 337 & 334 & 3100 & 85.6 & 67.8 & 343 & 70.4 \\
7\allowbreak{}d\allowbreak{}b\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}v\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & S & 0.034 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.067 & 0.035 \\
7\allowbreak{}d\allowbreak{}c\allowbreak{}0\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
7\allowbreak{}e\allowbreak{}1\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 200 & 0.009 & 0.009 & 0.009 & 0.066 & 141 & ? & 0.018 & 0.018 & 0.067 & 194 \\
7\allowbreak{}e\allowbreak{}2\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}r\allowbreak{}g\allowbreak{}6\allowbreak{}x\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
7\allowbreak{}e\allowbreak{}5\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}7\allowbreak{}T\allowbreak{}4\allowbreak{}5 & 25 & S & 2.32 & 2920 & TO & 29.4 & 3410 & TO & ? & 30.6 & 49 & 3170 & 1.97 \\
7\allowbreak{}e\allowbreak{}f\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}9\allowbreak{}8\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1290 & TO & TO & TO & TO & TO & ? & ? & 80.1 & 342 & ? \\
7\allowbreak{}f\allowbreak{}1\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}9\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 57.1/263 & 53.3/128 & 43.2/113 & 42.7/93.8 & 53.9/253 & 44.9/397 & 210 & 195 & 25.1 & 69.7 & 54.8 \\
7\allowbreak{}f\allowbreak{}2\allowbreak{}b\allowbreak{}4\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}5\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}x\allowbreak{}E\allowbreak{}J\allowbreak{}8\allowbreak{}F\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}U\allowbreak{}5\allowbreak{}.\allowbreak{}c & 24 & U & 109/240 & 88.8/207 & 108/221 & 180/194 & 109/246 & 272/1180 & 429 & 367 & 107 & 96.9 & 95.7 \\
7\allowbreak{}f\allowbreak{}7\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & U & 0.518/0.979 & 0.566/0.833 & 0.717/0.933 & 0.817/0.933 & 0.817/1.5 & 0.767/3.19 & 0.667 & 0.617 & 1.07 & 0.517 & 0.467 \\
7\allowbreak{}f\allowbreak{}a\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 16.2 & 96.9 & 3.27 & 99.4 & 16.7 & 3.37 & 4210 & 1900 & 45.7 & 174 & 348 \\
7\allowbreak{}f\allowbreak{}b\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 34.7/77.2 & 28.6/39 & 26.4/35.3 & 38.3/46.3 & 32.1/91.9 & 27.4/162 & 136 & 91.5 & 29.9 & 31.4 & 51.7 \\
7\allowbreak{}f\allowbreak{}c\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}t\allowbreak{}l\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}9\allowbreak{}1\allowbreak{}\_\allowbreak{}5\allowbreak{}6\allowbreak{}7\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}3 & 24 & U & 994/2500 & 866/1720 & 949/1840 & 1220/2520 & 932/3110 & 838/15400 & 632 & 744 & 916 & 886 & 1300 \\
7\allowbreak{}f\allowbreak{}e\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}1 & 26 & U & 2580/10300 & 2430/9130 & 1550/11700 & 1550/10100 & 2010/5060 & 1540/23700 & ? & ? & 3790 & 2590 & 2640 \\
8\allowbreak{}0\allowbreak{}5\allowbreak{}a\allowbreak{}7\allowbreak{}-\allowbreak{}h\allowbreak{}o\allowbreak{}m\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 26 & U & 0.034/0.166 & 44.7/89.2 & 24.3/53.5 & 41.6/88.9 & 0.034/0.144 & 0.066/0.028 & 2900 & 621 & 61.9 & 0.018 & 0.034 \\
8\allowbreak{}0\allowbreak{}8\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 270 & 385 & 670 & 420 & 127 & 593 & ? & 1420 & 749 & 379 & 286 \\
8\allowbreak{}0\allowbreak{}b\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}r\allowbreak{}n\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
8\allowbreak{}0\allowbreak{}b\allowbreak{}b\allowbreak{}5\allowbreak{}-\allowbreak{}L\allowbreak{}a\allowbreak{}r\allowbreak{}g\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 4.92 & 1.77 & 1.72 & 1.72 & 273 & 2.12 & 2.62 & 5.72 & 5.43 & 1.87 & 4.37 \\
8\allowbreak{}0\allowbreak{}d\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 145/612 & TO & TO & TO & 0.167/1.2 & 0.266/7.7 & ? & ? & ? & 274 & 288 \\
8\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}5\allowbreak{}8\allowbreak{}1\allowbreak{}2 & 26 & S & 6.78 & 5.73 & 5.72 & 15.4 & 6.27 & 0.216 & ? & 1240 & 7.38 & 6.24 & 18 \\
8\allowbreak{}1\allowbreak{}2\allowbreak{}9\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}r\allowbreak{}u\allowbreak{}\_\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 33.6 & 21.5 & 21.3 & 20.9 & 63 & 20 & 30 & 53.8 & 24 & 21.3 & 33.1 \\
8\allowbreak{}1\allowbreak{}8\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}5\allowbreak{}d\allowbreak{}e\allowbreak{}e\allowbreak{}p\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}1\allowbreak{}0\allowbreak{}b\allowbreak{}1\allowbreak{}0\allowbreak{}s\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}0 & 25 & U & 1170/1840 & 960/1470 & 933/968 & 1110/995 & 1110/1700 & 992/7640 & ? & ? & 2710 & 1060 & 1080 \\
8\allowbreak{}1\allowbreak{}c\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}g\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}p\allowbreak{}r\allowbreak{}o\allowbreak{}g\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}m\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}4\allowbreak{}0 & 26 & S & 1120 & 638 & 1090 & 1050 & 597 & 45.7 & ? & ? & 641 & 344 & 558 \\
8\allowbreak{}2\allowbreak{}2\allowbreak{}c\allowbreak{}f\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}3 & 25 & U & 0.068/0.346 & 2980/2200 & 1120/1610 & 1030/541 & 0.317/0.417 & 1220/12800 & ? & ? & 620 & 0.066 & 0.066 \\
8\allowbreak{}2\allowbreak{}4\allowbreak{}c\allowbreak{}d\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}7 & 26 & U & 462/1380 & 428/648 & 369/642 & 471/629 & 385/1130 & 984/3510 & 3000 & 968 & 877 & 434 & 517 \\
8\allowbreak{}2\allowbreak{}6\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 778/3140 & 937/2700 & 1380/3930 & 1800/4790 & 823/5310 & 623/8110 & ? & 1230 & ? & 749 & 716 \\
8\allowbreak{}2\allowbreak{}8\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}R\allowbreak{}E\allowbreak{}G\allowbreak{}R\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}o\allowbreak{}m\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}3\allowbreak{}-\allowbreak{}S\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 9.18/151 & 0.917/153 & 0.917/148 & 0.917/151 & 11.5/2030 & 1.22/10.6 & ? & 55.5 & 16.4 & 9.28 & 8.38 \\
8\allowbreak{}2\allowbreak{}c\allowbreak{}a\allowbreak{}d\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}0\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}8 & 26 & U & 3420/4590 & 3250/5060 & 2730/2220 & 3710/2750 & 2610/2930 & 3310/11900 & ? & 2730 & 3380 & 4000 & 4260 \\
8\allowbreak{}2\allowbreak{}d\allowbreak{}9\allowbreak{}e\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 233/764 & 209/413 & 190/382 & 305/519 & 227/777 & 211/2940 & 295 & 307 & 260 & 223 & 218 \\
8\allowbreak{}3\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}b\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}s\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}1\allowbreak{}2 & 26 & S & 30.2 & 11.6 & 62.2 & 117 & 90.2 & 197 & 88.9 & 219 & 66.5 & 14 & 184 \\
8\allowbreak{}3\allowbreak{}a\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 32.4 & 15.5 & 15.5 & 15.4 & 41.2 & 7.13\textsuperscript{p} & 1280 & 42.4 & 18.2 & 15.2 & 28.7 \\
8\allowbreak{}3\allowbreak{}b\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}\_\allowbreak{}b & 24 & S & 12.7 & 49.9 & 27.5 & 23.4 & 24.4 & 27.6 & 908 & 31.8 & 29.7 & 51.3 & 37.3 \\
8\allowbreak{}3\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}1 & 26 & S & TO & TO & TO & TO & TO & TO & ? & 387 & ? & ? & ? \\
8\allowbreak{}3\allowbreak{}d\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}p\allowbreak{}e\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}c\allowbreak{}k\allowbreak{}s\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}s\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}a\allowbreak{}d\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}e\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}.\allowbreak{}0\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}N\allowbreak{}O\allowbreak{}T\allowbreak{}K\allowbreak{}N\allowbreak{}O\allowbreak{}W\allowbreak{}N & 24 & U & 1360/6200 & 1260/3540 & 1090/2930 & 1280/3030 & 1330/8980 & 1740/25700 & 4660 & 5000 & 1270 & 1580 & 2120 \\
8\allowbreak{}4\allowbreak{}2\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 171 & 0.01 & 0.01 & 0.01 & 0.067 & 134 & ? & 0.019 & 0.018 & 0.066 & 163 \\
8\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}X\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 4020 & TO & TO & TO & TO & TO & ? & ? & 4860 & 4180 & 3860 \\
8\allowbreak{}4\allowbreak{}7\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 0.168/7.97 & TO & TO & TO & 207/136 & 0.166/0.583 & ? & ? & ? & ? & ? \\
8\allowbreak{}4\allowbreak{}7\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}v\allowbreak{}a\allowbreak{}l\allowbreak{}v\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}6\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}4\allowbreak{}1\allowbreak{}2 & 25 & U & 929/13300 & 663/7160 & 699/9730 & 1310/12200 & 806/14900 & 762/12600 & 3550 & 2970 & 1090 & 790 & 783 \\
8\allowbreak{}4\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 8.33 & 7.93 & 12.3 & 9.63 & 7.28 & 1.97 & 44.3 & 9.43 & 10.6 & 7.83 & 9.98 \\
8\allowbreak{}4\allowbreak{}c\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 97.2 & 69 & 151 & 153 & 103 & 162 & 4070 & ? & 111 & 74.1 & 91.8 \\
8\allowbreak{}5\allowbreak{}3\allowbreak{}0\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 67.1/223 & 59.3/88.4 & 51.1/85.2 & 66.3/105 & 61.6/177 & 59/576 & 158 & 109 & 90 & 68.6 & 93 \\
8\allowbreak{}5\allowbreak{}b\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}1\allowbreak{}6 & 25 & S & 43.4 & 311 & 206 & 205 & 124 & 0.216 & ? & 78.5 & 128 & 340 & 788 \\
8\allowbreak{}6\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.768/1.78 & TO & TO & TO & 0.717/1.65 & TO & ? & ? & ? & 0.717 & 0.717 \\
8\allowbreak{}6\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}k\allowbreak{}t\allowbreak{}f\allowbreak{}\_\allowbreak{}T\allowbreak{}F\allowbreak{}-\allowbreak{}7\allowbreak{}.\allowbreak{}t\allowbreak{}f\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}3 & 25 & S & 15.4 & 25.3 & 16.2 & 5.57 & 15.9 & 0.266 & 115 & 16.5 & 9.13 & 26.7 & 34.4 \\
8\allowbreak{}7\allowbreak{}0\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}6 & 24 & U & 11.1/77.9 & 196/351 & 271/444 & 130/81.6 & 174/483 & 0.116/0.02 & 128 & 204 & 190 & 191 & 0.01 \\
8\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 0.218/1.3 & TO & TO & TO & 0.116/0.516 & 0.116/2.08 & ? & ? & ? & 0.166 & 0.166 \\
8\allowbreak{}7\allowbreak{}3\allowbreak{}3\allowbreak{}d\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}2 & 25 & S & 604 & 121 & 142 & 381 & 273 & 147 & 85.7 & 3670 & 328 & 384 & 582 \\
8\allowbreak{}7\allowbreak{}3\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}9\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 1.82/134 & 1.27/12.5\textsuperscript{*} & 1.22/12.4\textsuperscript{*} & 1.17/12.7\textsuperscript{*} & 41.1/5.66\textsuperscript{*} & 1.87/66 & 2.62 & 2.72 & 2.42 & 1.47 & 1.67 \\
8\allowbreak{}7\allowbreak{}8\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}4\allowbreak{}5 & 24/26 & U & 41.3/745 & 27/418 & 43.7/9570 & 45.1/8640 & 50.1/1240 & 7.93/126 & 84.8 & 322 & 76.5 & 50.1 & 40.5 \\
8\allowbreak{}7\allowbreak{}d\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 9.73 & 3080 & 1040 & 633 & 1010 & 1260 & 730 & 44.7 & 763 & 3040 & 10.3 \\
8\allowbreak{}7\allowbreak{}f\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
8\allowbreak{}8\allowbreak{}8\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}n\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}3\allowbreak{}5\allowbreak{}9\allowbreak{}9\allowbreak{}1\allowbreak{}7\allowbreak{}2\allowbreak{}3 & 25 & S & 642 & 411 & 927 & 1320 & 817 & 2.97\textsuperscript{p} & 145 & 2670 & ? & 611 & 602 \\
8\allowbreak{}8\allowbreak{}d\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}T\allowbreak{}1\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0 & 24 & U & 330/2680 & 273/3760 & 261/5360 & 264/5450 & 261/567 & 237/4380 & 266 & 705 & 400 & 334 & 334 \\
8\allowbreak{}8\allowbreak{}e\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 51.4 & 37.8 & 76.2 & 77 & 55 & 87.2 & 4060 & ? & 64.5 & 39.7 & 49.6 \\
8\allowbreak{}9\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}L\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}d\allowbreak{}4\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 546 & 749 & 3150 & 643 & TO & 146\textsuperscript{p} & ? & ? & ? & 570 & 540 \\
8\allowbreak{}9\allowbreak{}4\allowbreak{}2\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}6\allowbreak{}4\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 16.8 & 378 & 377 & 110 & 365 & 5.02 & ? & ? & 392 & 521 & 16.3 \\
8\allowbreak{}9\allowbreak{}7\allowbreak{}a\allowbreak{}c\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}1\allowbreak{}3\allowbreak{}T\allowbreak{}1\allowbreak{}6\allowbreak{}5 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
8\allowbreak{}9\allowbreak{}9\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}5 & 26 & U & 1280/3900 & 1380/2530 & 1250/2410 & 2000/3590 & 1320/4680 & 1840/12300 & ? & ? & 3080 & 1600 & 1940 \\
8\allowbreak{}a\allowbreak{}0\allowbreak{}5\allowbreak{}f\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}7\allowbreak{}4\allowbreak{}6\allowbreak{}6 & 25 & U & 0.019/0.254 & 0.01/0.099 & 0.009/0.099 & 0.009/0.099 & 0.034/0.093 & 0.066/0.052 & 0.018 & 0.018 & 0.018 & 0.019 & 0.018 \\
8\allowbreak{}a\allowbreak{}7\allowbreak{}9\allowbreak{}7\allowbreak{}-\allowbreak{}G\allowbreak{}P\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}0 & 25 & S & 6.53 & 3.47 & 3.42 & 3.47 & 24.9 & 3.07\textsuperscript{p} & 1610 & 5.17 & 5.27 & 3.67 & 6.08 \\
8\allowbreak{}a\allowbreak{}a\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1370/6180 & 165/521 & 132/363 & 138/353 & 351/2240 & 117/1220 & ? & 145 & 71.3 & 328 & 4380 \\
8\allowbreak{}a\allowbreak{}f\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 188 & 0.01 & 0.009 & 0.009 & 0.066 & 138 & ? & 0.018 & 0.018 & 0.066 & 183 \\
8\allowbreak{}b\allowbreak{}1\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}6\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 64.1 & 30.8 & 107 & 18.8 & 34.2 & 107 & 556 & 30.3 & 97.4 & 33.5 & 327 \\
8\allowbreak{}b\allowbreak{}2\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}S\allowbreak{}e\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}7 & 25 & U & 221/679 & 160/273 & 202/406 & 276/451 & 191/579 & 368/2380 & 290 & 272 & 287 & 162 & 280 \\
8\allowbreak{}b\allowbreak{}2\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
8\allowbreak{}b\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}9\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}0 & 24 & S & 7.03 & 20.2 & 53 & 33.8 & 21.6 & 54.5 & 16.8 & 99.7 & 43.5 & 21.8 & 27.4 \\
8\allowbreak{}b\allowbreak{}9\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}D\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 2020/7310 & 1540/3640 & 2090/4870 & 3710/8150 & 1580/5660 & 2140/26700 & ? & ? & 3940 & 1920 & 2090 \\
8\allowbreak{}b\allowbreak{}f\allowbreak{}6\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}o\allowbreak{}k\allowbreak{}o\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}c\allowbreak{}r\allowbreak{}.\allowbreak{}2\allowbreak{}5 & 24 & U & 2090/7770 & 1890/4860 & 1660/5420 & 1690/6030 & 1800/10400 & 1910/45000\textsuperscript{*} & 2200 & 1020 & 1990 & 2000 & 2640 \\
8\allowbreak{}c\allowbreak{}a\allowbreak{}a\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 963 & 1370 & 328 & 1160 & 987 & 102 & ? & 1280 & 3700 & 1400 & 1370 \\
8\allowbreak{}d\allowbreak{}0\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}o\allowbreak{}9\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 37.6 & 37.3 & 34.3 & 19.9 & 12.2 & 33.5 & 26.3 & 14.9 & 48.5 & 18.6 & 18.8 \\
8\allowbreak{}d\allowbreak{}2\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
8\allowbreak{}d\allowbreak{}2\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}I\allowbreak{}m\allowbreak{}p\allowbreak{}l\allowbreak{}y\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 3760/623\textsuperscript{*} & TO & TO & TO & TO & TO & ? & ? & ? & 4820 & ? \\
8\allowbreak{}d\allowbreak{}4\allowbreak{}b\allowbreak{}5\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}8\allowbreak{}1\allowbreak{}b\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 13.1/505 & 5.57/325 & 5.22/295 & 5.52/325 & 17.3/5590 & 6.68/45000\textsuperscript{*} & ? & ? & 1310 & 9.89 & 11.3 \\
8\allowbreak{}d\allowbreak{}a\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}t\allowbreak{}o\allowbreak{}u\allowbreak{}g\allowbreak{}h\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}f\allowbreak{}a\allowbreak{}c\allowbreak{}t\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}i\allowbreak{}n\allowbreak{}f & 26 & S & 1810 & TO & TO & TO & TO & TO & 1560 & ? & ? & ? & 1500 \\
8\allowbreak{}d\allowbreak{}b\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1.37 & 0.517 & 0.517 & 0.517 & 55.1 & 1.17 & 0.768 & 1.57 & 1.32 & 1.37 & 1.27 \\
8\allowbreak{}e\allowbreak{}1\allowbreak{}c\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.116 & ? & ? & ? & 0.217 & 0.217 \\
8\allowbreak{}e\allowbreak{}1\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}S\allowbreak{}e\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}8 & 25 & U & 319/1020 & 309/570 & 320/562 & 432/687 & 335/961 & 945/3350 & 540 & 313 & 367 & 292 & 535 \\
8\allowbreak{}e\allowbreak{}5\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}o\allowbreak{}b\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}5\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2940/6680 & 2770/4290 & 2770/4610 & TO & 2930/6560 & 2840/26400 & ? & ? & ? & 3050 & ? \\
8\allowbreak{}e\allowbreak{}6\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}3\allowbreak{}9\allowbreak{}3\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 40.1 & 23.9 & 12.1 & 24.9 & 17.3 & 15.2 & 12.1 & 28.2 & 20.2 & 40.4 & 30 \\
8\allowbreak{}e\allowbreak{}7\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 14.4 & 6.73 & 2.37 & 2.22 & 7.32 & 12.6 & 17.9 & 35.7 & 22.3 & 9.16 & 6.83 \\
8\allowbreak{}e\allowbreak{}8\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 1330/3470 & 1220/2300 & 1420/2490 & TO & 1290/3430 & 1450/13100 & ? & ? & 3580 & 1270 & ? \\
8\allowbreak{}f\allowbreak{}3\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 6.18/13 & 1.92/4.89 & 5.78/6.39 & 8.78/7.2 & 5.19/9.38 & 6.38/55.9 & 16.1 & 6.98 & 1.67 & 7.03 & 5.42 \\
8\allowbreak{}f\allowbreak{}5\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}g\allowbreak{}p\allowbreak{}\_\allowbreak{}7\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}6\allowbreak{}7\allowbreak{}1 & 26 & S & TO & TO & TO & TO & TO & TO & ? & 346 & ? & ? & ? \\
8\allowbreak{}f\allowbreak{}c\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.217/3.6 & TO & TO & TO & 0.117/3.21 & TO & ? & ? & ? & 0.167 & 0.167 \\
8\allowbreak{}f\allowbreak{}f\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.117 & 81.2 & 1460 & 1880 & 89 & 0.316 & ? & ? & 1300 & 0.117 & 0.117 \\
9\allowbreak{}0\allowbreak{}1\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}2\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}3\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & TO & 553 & 39 & 317 & TO & 265 & ? & 811 & 867 & 643 & 1100 \\
9\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.217 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.217 \\
9\allowbreak{}0\allowbreak{}7\allowbreak{}e\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}o\allowbreak{}l\allowbreak{}-\allowbreak{}p\allowbreak{}i\allowbreak{}p\allowbreak{}e\allowbreak{}-\allowbreak{}g\allowbreak{}1\allowbreak{}0\allowbreak{}b\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}i & 24 & U & 162/355 & 103/102 & 161/68.4 & 171/71 & 100/147 & 150/583 & 566 & 649 & 898 & 110 & 137 \\
9\allowbreak{}0\allowbreak{}8\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & 25 & U & 7.33/72.4 & 3630/5980 & TO & TO & 3.68/126 & TO & ? & ? & ? & 6.98 & 7.08 \\
9\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}7\allowbreak{}T\allowbreak{}0\allowbreak{}8 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}0\allowbreak{}b\allowbreak{}e\allowbreak{}c\allowbreak{}-\allowbreak{}W\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}B\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}F\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & 25 & S & 0.769 & 0.667 & 0.316 & 0.316 & 0.917 & 0.116 & 40.1 & 2.77 & 1.87 & 0.768 & 0.767 \\
9\allowbreak{}1\allowbreak{}1\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}1\allowbreak{}2\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.818/4.41 & 0.266/1.43 & 0.266/1.44 & 0.266/1.44 & 0.918/1.75 & 0.467/4.49 & ? & ? & ? & 0.768 & 0.819 \\
9\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 31.2/72.6 & 31.2/41.8 & 26.3/36 & 45.6/58.4 & 35.2/98.6 & 27.1/166 & 148 & 141 & 31.7 & 33.8 & 56.6 \\
9\allowbreak{}1\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}4\allowbreak{}9\allowbreak{}4 & 26 & S & 68.5 & 30.4 & 22.2 & 38 & 47.4 & 6.12 & 16.1 & 8.13 & 36.5 & 148 & 139 \\
9\allowbreak{}1\allowbreak{}8\allowbreak{}d\allowbreak{}9\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}1 & 25 & U & 36.6/78.9 & 45.9/45.5\textsuperscript{*} & 36.2/42\textsuperscript{*} & 60.6/60.5\textsuperscript{*} & 52.3/129 & 28.2/11.8\textsuperscript{*} & 38 & 50.5 & 51.8 & 52 & 76.9 \\
9\allowbreak{}1\allowbreak{}c\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 938/2360 & 774/1460 & 798/1530 & 2970/4370 & 813/2120 & 804/8350 & 3350 & 2990 & 1150 & 801 & 2540 \\
9\allowbreak{}1\allowbreak{}e\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}0 & 24/26 & S & 4950 & TO & TO & 937 & TO & 0.116 & ? & ? & ? & ? & ? \\
9\allowbreak{}2\allowbreak{}0\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}9 & 26 & U & 20.7/44.5 & 19.1/24.7 & 17.6/23 & 26.9/31.7 & 22.4/58.2 & 18.6/5.74 & 22.6 & 25.5 & 24.7 & 22.1 & 32 \\
9\allowbreak{}2\allowbreak{}7\allowbreak{}6\allowbreak{}c\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}m\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}c\allowbreak{}p\allowbreak{}l\allowbreak{}x\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}l\allowbreak{}a\allowbreak{}p\allowbreak{}-\allowbreak{}2 & 24 & S & 22.8 & 68.2 & 8.53 & 161 & 128 & 8.93 & ? & 28.2 & 37.4 & 23.7 & 48.9 \\
9\allowbreak{}2\allowbreak{}7\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 445 & 520 & 443 & 600 & 2590 & 454 & 4360 & 4880 & 1140 & 1190 & 398 \\
9\allowbreak{}2\allowbreak{}b\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.969/54.3 & TO & TO & TO & 0.519/36.8 & TO & ? & ? & ? & 0.918 & 0.868 \\
9\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}D\allowbreak{}L\allowbreak{}T\allowbreak{}M\allowbreak{}\_\allowbreak{}t\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}8\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}9\allowbreak{}\_\allowbreak{}1\allowbreak{}9 & 25 & S & 86.9 & 30.4 & 6.53 & 15 & 130 & 19.7 & 208 & 63.9 & 2.02 & 35.2 & 29.1 \\
9\allowbreak{}3\allowbreak{}2\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}d\allowbreak{}o\allowbreak{}d\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3820/8710 & 2920/5020 & 3310/5230 & TO & 3260/8270 & 3440/36300 & ? & ? & ? & 3010 & ? \\
9\allowbreak{}3\allowbreak{}7\allowbreak{}6\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}X\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 138 & 189 & 459 & 333 & 400 & 391 & 419 & 716 & 2090 & 148 & 138 \\
9\allowbreak{}3\allowbreak{}9\allowbreak{}8\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}1\allowbreak{}7\allowbreak{}1\allowbreak{}9\allowbreak{}6\allowbreak{}8\allowbreak{}3\allowbreak{}9\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}f\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}6\allowbreak{}7 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}4\allowbreak{}4\allowbreak{}b\allowbreak{}4\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}4 & 25 & U & 4.22/10.7 & 3.07/3.19 & 3.02/4.24 & 2.97/2.84 & 3.27/6.31 & 3.12/16.2 & 16.8 & 9.23 & 5.42 & 3.87 & 4.37 \\
9\allowbreak{}4\allowbreak{}5\allowbreak{}7\allowbreak{}1\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 413/1450 & 444/999 & 425/1100 & 657/1330 & 457/1550 & 408/5120 & 468 & 476 & 714 & 422 & 368 \\
9\allowbreak{}4\allowbreak{}d\allowbreak{}d\allowbreak{}2\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}5\allowbreak{}4\allowbreak{}1\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 236 & 286 & 459 & 111 & 514 & 276 & 62.2 & 352 & 1810 & 245 & 230 \\
9\allowbreak{}5\allowbreak{}8\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 90.1/428 & 38.6/225 & 94/261 & 93.1/329 & 40.6/75.2 & 95.8/369 & 9.28 & 20.8 & 39.8 & 55 & 90.3 \\
9\allowbreak{}5\allowbreak{}9\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}6\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}3\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 495 & TO & 3400 & 2190 & 265 & 267 & ? & 903 & 4120 & 365 & 519 \\
9\allowbreak{}5\allowbreak{}a\allowbreak{}b\allowbreak{}e\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}8\allowbreak{}\_\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1 & 25 & S & 92.6 & 270 & 187 & 201 & 64.8 & 199 & 230 & 3890 & 164 & 239 & 90.8 \\
9\allowbreak{}5\allowbreak{}f\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}d\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}r\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}3\allowbreak{}5 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}6\allowbreak{}5\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}5 & 25 & U & 11.6/24.1 & 11.3/13.8 & 11.6/13.6 & 18.1/19.2 & 12.7/33.6 & 15.5/3.89 & 10.2 & 9.98 & 10.1 & 13 & 25.1 \\
9\allowbreak{}6\allowbreak{}5\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}\_\allowbreak{}f\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}k\allowbreak{}\_\allowbreak{}1\allowbreak{}2 & 26 & U & 0.037/0.24 & 1.07/1.93 & 1.57/3.34 & 1.67/3.19 & 0.034/0.144 & 0.116/2.24 & ? & 348 & 1.52 & 0.036 & 0.034 \\
9\allowbreak{}6\allowbreak{}7\allowbreak{}b\allowbreak{}5\allowbreak{}-\allowbreak{}d\allowbreak{}u\allowbreak{}b\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}9\allowbreak{}9\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}6\allowbreak{}9\allowbreak{}7\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}K\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}p\allowbreak{}4\allowbreak{}d\allowbreak{}3\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 2100/6150 & 2210/3360 & 2800/4370 & 3520/5520 & 1650/5700 & 2820/35700 & 3350 & 4960 & 2870 & 1670 & 1810 \\
9\allowbreak{}6\allowbreak{}a\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 280 & 109 & 297 & 310 & 117 & 321 & 2.67 & 222 & 37.8 & 145 & 295 \\
9\allowbreak{}6\allowbreak{}a\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 227/562 & 212/318 & 189/282 & 356/536 & 210/670 & 188/1660 & 362 & 286 & 227 & 228 & 417 \\
9\allowbreak{}6\allowbreak{}d\allowbreak{}e\allowbreak{}a\allowbreak{}-\allowbreak{}b\allowbreak{}v\allowbreak{}\_\allowbreak{}I\allowbreak{}L\allowbreak{}A\allowbreak{}\_\allowbreak{}P\allowbreak{}i\allowbreak{}c\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}\_\allowbreak{}J\allowbreak{}A\allowbreak{}L\allowbreak{}R\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & U & 2.82/21.5 & 1.72/6.69 & 1.02/8.5 & 1.12/8.05 & 2.62/69.3 & 1.42/28.9 & 519 & 92.2 & 73.7 & 2.67 & 2.97 \\
9\allowbreak{}7\allowbreak{}3\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}k\allowbreak{}9\allowbreak{}\_\allowbreak{}c\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.067/0.289 & TO & 1180/1130 & TO & 0.066/0.2 & 1290/12000 & ? & ? & ? & 0.068 & 0.067 \\
9\allowbreak{}7\allowbreak{}5\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}7\allowbreak{}9\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}0 & 25 & S & 701 & 158 & 451 & 390 & 62 & 450 & 1880 & 2630 & 573 & 174 & 26.4 \\
9\allowbreak{}7\allowbreak{}7\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8 & 24 & U & 746/4320 & 831/4240 & 813/3340 & 576/2180 & 842/4710 & 765/25800 & ? & ? & 1210 & 998 & 973 \\
9\allowbreak{}7\allowbreak{}a\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}7\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 101 & 0.066 & 0.066 & 0.066 & 33.3 & 0.417 & 0.117 & 0.168 & 0.117 & 101 & 114 \\
9\allowbreak{}8\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 132/570 & 76.5/226 & 109/297 & 141/373 & 106/649 & 111/1210 & ? & 6.22 & 191 & 103 & 112 \\
9\allowbreak{}8\allowbreak{}1\allowbreak{}c\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}2\allowbreak{}5\allowbreak{}0 & 25 & U & 0.969/172 & TO & TO & TO & TO & 4.12/251 & ? & ? & ? & ? & 0.167 \\
9\allowbreak{}8\allowbreak{}9\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d & 25 & U & 1890/2990 & 2340/3370 & 888/859 & 979/975 & 1020/968 & 906/7900 & ? & ? & ? & 3240 & 837 \\
9\allowbreak{}8\allowbreak{}a\allowbreak{}9\allowbreak{}3\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}I\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 796/762 & 824/560 & 835/977 & 1040/975 & 718/1340 & 874/25800 & ? & ? & 291 & 929 & 993 \\
9\allowbreak{}8\allowbreak{}a\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 1280/3230 & 1130/2120 & 1180/2160 & 3830/5820 & 1190/3160 & 1180/11200 & ? & ? & 3290 & 1150 & ? \\
9\allowbreak{}8\allowbreak{}e\allowbreak{}8\allowbreak{}a\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}T\allowbreak{}C\allowbreak{}O\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 2350 & 778 & 1730 & 2640 & 2530 & 1760 & ? & 482 & 4230 & 49.3 & 748 \\
9\allowbreak{}9\allowbreak{}1\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}o\allowbreak{}d\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2810/6510 & 2500/4140 & 2190/4000 & TO & 2720/6490 & 2210/23300 & ? & ? & ? & 2510 & ? \\
9\allowbreak{}9\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 356 & 213 & 871 & 163 & 405 & 0.416 & ? & 1810 & 1110 & 145 & 148 \\
9\allowbreak{}9\allowbreak{}6\allowbreak{}b\allowbreak{}d\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 546/2730 & 473/1080 & 475/1100 & 809/1990 & 506/2690 & 483/8460 & 1350 & 744 & 669 & 476 & 497 \\
9\allowbreak{}9\allowbreak{}7\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}i\allowbreak{}v\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}s\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}x\allowbreak{}d\allowbreak{}c\allowbreak{}f\allowbreak{}b\allowbreak{}6\allowbreak{}a\allowbreak{}b\allowbreak{}7\allowbreak{}1\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}b\allowbreak{}8\allowbreak{}e\allowbreak{}4\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}b\allowbreak{}d\allowbreak{}4\allowbreak{}5\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}e\allowbreak{}1\allowbreak{}5\allowbreak{}c\allowbreak{}8\allowbreak{}7\allowbreak{}e\allowbreak{}0\allowbreak{}8\allowbreak{}b\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}2\allowbreak{}e\allowbreak{}b\allowbreak{}1\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}3 & 25 & U & 665/1800 & 494/944 & 573/1040 & 673/1220 & 532/1750 & 583/5200 & 929 & 1390 & 758 & 509 & 906 \\
9\allowbreak{}9\allowbreak{}7\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}4\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.818/29.7 & TO & TO & TO & 0.167/32.2 & TO & ? & ? & ? & 0.318 & 0.267 \\
9\allowbreak{}9\allowbreak{}b\allowbreak{}d\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}a\allowbreak{}0\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
9\allowbreak{}a\allowbreak{}4\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 15.5 & 9.53 & 9.38 & 9.43 & 24.6 & 9.18 & 8.88 & 23.8 & 11.2 & 9.15 & 15 \\
9\allowbreak{}a\allowbreak{}4\allowbreak{}8\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2460 & 1660 & TO & 3410 & 737 & 2470 & 4850 & ? & 4580 & 1510 & 3680 \\
9\allowbreak{}a\allowbreak{}8\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}b\allowbreak{}u\allowbreak{}l\allowbreak{}-\allowbreak{}d\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}u & 25 & U & 20.2/307 & 18.8/336 & 28.5/391 & 23.6/355 & 20/808 & 605/849 & 65.3 & 75.7 & 62.1 & 18.8 & 32.5 \\
9\allowbreak{}a\allowbreak{}a\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 218/720 & 81.7/125 & 94/103 & 160/109 & 104/423 & 96.9/833 & ? & ? & 179 & 239 & 243 \\
9\allowbreak{}a\allowbreak{}f\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}r\allowbreak{}o\allowbreak{}c\allowbreak{}a\allowbreak{}r\allowbreak{}d\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}o\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}m\allowbreak{}\_\allowbreak{}l\allowbreak{}a\allowbreak{}r\allowbreak{}g\allowbreak{}e & 25 & U & 75.8/157 & 62.8/84.4 & 53.8/1110 & 56.1/1130 & 53.7/792 & 59/10400 & 266 & 225 & 130 & 66.5 & 94.5 \\
9\allowbreak{}a\allowbreak{}f\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}5\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 39 & 18.7 & 18.4 & 18.5 & 48.9 & 8.28\textsuperscript{p} & 1190 & 53.2 & 21.9 & 20 & 35.2 \\
9\allowbreak{}b\allowbreak{}5\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}i\allowbreak{}q\allowbreak{}i\allowbreak{}n\allowbreak{}v\allowbreak{}4\allowbreak{}0\allowbreak{}p\allowbreak{}r\allowbreak{}o\allowbreak{}p & 25 & U & 82.5/79.5 & 16.3/15.1 & 4.52/1.73 & 5.47/1.88 & 1.52/0.768 & 4.87/34.6 & ? & ? & 67.1 & 15.7 & 15.8 \\
9\allowbreak{}b\allowbreak{}9\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}f\allowbreak{}r\allowbreak{}b\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}5\allowbreak{}\_\allowbreak{}e\allowbreak{}x\allowbreak{}t & 25 & S & 21.9 & 19.4 & 19.6 & 26.2 & 23.6 & 2.12\textsuperscript{p} & 25.8 & 59.3 & 60.1 & 20.3 & 27.8 \\
9\allowbreak{}b\allowbreak{}a\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}s\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}r\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 8.33/181 & TO & TO & TO & 12.6/1050 & TO & ? & ? & ? & 6.88 & 7.38 \\
9\allowbreak{}c\allowbreak{}5\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 4.87 & 3.32 & 3.32 & 3.27 & 19.2 & 3.67 & 3.07 & 7.83 & 4.07 & 3.33 & 4.97 \\
9\allowbreak{}c\allowbreak{}d\allowbreak{}3\allowbreak{}a\allowbreak{}-\allowbreak{}F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}E\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}v\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.62/31.6 & 12.9/133 & 16.7/138 & 18.8/125 & 29.8/110 & 0.367/3.34 & 62.7 & 38.9 & 19.3 & 31.7 & 0.217 \\
9\allowbreak{}d\allowbreak{}2\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}m\allowbreak{}o\allowbreak{}d\allowbreak{}b\allowbreak{}t\allowbreak{}b\allowbreak{}g\allowbreak{}2\allowbreak{}m\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}c & 26 & S & 0.819 & 0.217 & 0.216 & 0.216 & 1.12 & 0.667 & 4700 & 0.317 & 0.267 & 0.668 & 0.868 \\
9\allowbreak{}d\allowbreak{}7\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}n\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}1 & 25 & U & 184/28800\textsuperscript{*} & 151/40000\textsuperscript{*} & 18/40000\textsuperscript{*} & 15.4/40000\textsuperscript{*} & 163/28800\textsuperscript{*} & 83.3/2340 & ? & ? & 3530 & 171 & 219 \\
9\allowbreak{}d\allowbreak{}9\allowbreak{}c\allowbreak{}4\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}8\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 638 & 545 & 139 & 34.1 & 591 & 142 & ? & 872 & 21.2 & 576 & 66 \\
9\allowbreak{}d\allowbreak{}a\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}H\allowbreak{}C\allowbreak{}P\allowbreak{}-\allowbreak{}5\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}4\allowbreak{}2\allowbreak{}0 & 25 & S & 59.1 & 3570 & 58.1 & 60.6 & 154 & 0.267\textsuperscript{p} & 44.3 & 101 & 267 & 3320 & 324 \\
9\allowbreak{}d\allowbreak{}c\allowbreak{}b\allowbreak{}f\allowbreak{}-\allowbreak{}E\allowbreak{}D\allowbreak{}P\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0 & 24/25 & S & 29.9 & 54.3 & 28 & 29 & 11.5 & 45.2 & 8.23 & 45.5 & 70.9 & 17.5 & 50.6 \\
9\allowbreak{}d\allowbreak{}d\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}9 & 25 & U & 394/882 & 340/605 & 320/571 & 670/1130 & 393/1020 & 331/4190 & 833 & 779 & 557 & 353 & 334 \\
9\allowbreak{}e\allowbreak{}6\allowbreak{}c\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}9\allowbreak{}6\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 5.48 & 90.8 & 800 & 505 & 93.7 & 4.17 & ? & ? & 1030 & 1340 & 5.57 \\
9\allowbreak{}e\allowbreak{}7\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 352/906 & 338/501 & 324/467 & 593/912 & 387/1280 & 336/3710 & 457 & 445 & 488 & 364 & 709 \\
9\allowbreak{}e\allowbreak{}8\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}2\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}3\allowbreak{}7\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & TO & TO & TO & TO & TO & TO & ? & ? & 2200 & ? & ? \\
9\allowbreak{}e\allowbreak{}a\allowbreak{}8\allowbreak{}d\allowbreak{}-\allowbreak{}C\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}9 & 25 & S & 4490 & 1390 & 4620 & 4070 & 1450 & 4690 & 3870 & ? & 3310 & 448 & 3150 \\
9\allowbreak{}e\allowbreak{}f\allowbreak{}9\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}9\allowbreak{}1 & 26 & S & 4.18 & 0.818 & 1.37 & 1.02 & 1.67 & 0.316\textsuperscript{p} & 110 & 174 & 2.12 & 3.72 & 3.63 \\
9\allowbreak{}f\allowbreak{}1\allowbreak{}c\allowbreak{}b\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}3\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 2820 & 1510 & TO & 553 & 412 & TO & ? & 1280 & 4280 & ? & ? \\
9\allowbreak{}f\allowbreak{}3\allowbreak{}8\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 177 & 0.01 & 0.009 & 0.009 & 0.066 & 128 & ? & 0.018 & 0.018 & 0.066 & 170 \\
9\allowbreak{}f\allowbreak{}b\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & TO & TO & TO & TO & TO & TO & ? & 73.9 & ? & ? & ? \\
a\allowbreak{}0\allowbreak{}8\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}0\allowbreak{}8\allowbreak{}d\allowbreak{}0\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}m\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2350/5810 & 2160/3930 & 2080/3730 & TO & 2340/6060 & 2210/23900 & ? & ? & 3950 & 2220 & ? \\
a\allowbreak{}0\allowbreak{}8\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}g\allowbreak{}m\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}b & 24 & S & 428 & 410 & 401 & 24.8 & 46.8 & 389 & 3.97 & 702 & 194 & 281 & 92.8 \\
a\allowbreak{}0\allowbreak{}9\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}6 & 25 & U & 0.117/0.648 & TO & TO & TO & 0.417/0.95 & TO & ? & ? & ? & 0.116 & 0.117 \\
a\allowbreak{}0\allowbreak{}b\allowbreak{}c\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}8\allowbreak{}6 & 25 & U & 0.018/0.296 & 0.009/0.099 & 0.009/0.099 & 0.009/0.099 & 0.034/0.093 & 0.066/0.052 & 0.018 & 0.019 & 0.019 & 0.018 & 0.018 \\
a\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}c\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & 4560 & TO & TO & 4430 & ? & ? & ? & ? & ? \\
a\allowbreak{}1\allowbreak{}4\allowbreak{}d\allowbreak{}9\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 99.8 & 69.2 & 141 & 143 & 108 & 157 & ? & ? & 112 & 70.6 & 89.2 \\
a\allowbreak{}1\allowbreak{}f\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 11.6/49.5 & 2.87/8.09 & 12.3/31.8 & 16/38.5 & 3.43/19.4 & 13.2/132 & 11.5 & 6.98 & 2.62 & 30.5 & 20.1 \\
a\allowbreak{}2\allowbreak{}0\allowbreak{}f\allowbreak{}0\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 24.2/83 & 20/33.1 & 20.2/33.1 & 29.2/46.9 & 21.5/87 & 20.6/119 & 19.4 & 25.2 & 27 & 21.6 & 39.5 \\
a\allowbreak{}2\allowbreak{}8\allowbreak{}f\allowbreak{}5\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}k\allowbreak{}2\allowbreak{}0\allowbreak{}0 & 25 & S & 754 & 767 & 571 & 463 & 596 & 552 & ? & ? & 2250 & 681 & 724 \\
a\allowbreak{}2\allowbreak{}c\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}3 & 25 & S & 193 & 719 & 979 & 75.3 & 1070 & 221 & ? & 325 & 727 & 809 & 798 \\
a\allowbreak{}2\allowbreak{}f\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}6 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}2\allowbreak{}f\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}p\allowbreak{}u\allowbreak{}z\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}9\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}s\allowbreak{}1\allowbreak{}\_\allowbreak{}f\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}9 & 25 & S & 27.2 & 8.33 & 3.82 & 41.5 & 3.88 & 4.52 & 2420 & 1660 & 45.1 & 7.88 & 8.73 \\
a\allowbreak{}3\allowbreak{}8\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}f\allowbreak{}r\allowbreak{}b\allowbreak{}6\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}7\allowbreak{}4 & 24 & S & 0.568 & 4.47 & 10.5 & 31.5 & 5.19 & 1.02\textsuperscript{p} & 1.12 & 37 & 0.517 & 0.567 & 0.567 \\
a\allowbreak{}4\allowbreak{}2\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}o\allowbreak{}e\allowbreak{}l\allowbreak{}b\allowbreak{}e\allowbreak{}r\allowbreak{}g\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}2\allowbreak{}2\allowbreak{}3 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}4\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 53.9 & 46 & 27.2 & 9.08 & 50 & 28.1 & 55.4 & 8.93 & 22.3 & 48.9 & 67.6 \\
a\allowbreak{}4\allowbreak{}5\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}C\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}3\allowbreak{}6 & 26 & S & 3830 & TO & 3110 & TO & TO & 3110 & ? & ? & ? & 3550 & 1800 \\
a\allowbreak{}4\allowbreak{}9\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}6\allowbreak{}0\allowbreak{}9\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 0.517 & 0.117 & 0.367 & 0.417 & 0.117 & 0.417 & 0.367 & 0.117 & 0.318 & 0.117 & 0.267 \\
a\allowbreak{}4\allowbreak{}9\allowbreak{}e\allowbreak{}c\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8 & 25 & U & 501/2410 & 408/1540 & 304/973 & 518/1630 & 446/2200 & 350/8700 & ? & 4740 & 3970 & 449 & 389 \\
a\allowbreak{}4\allowbreak{}e\allowbreak{}e\allowbreak{}c\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 4520 & TO & TO & 4340 & 3550 & TO & ? & 3960 & ? & ? & ? \\
a\allowbreak{}4\allowbreak{}f\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}w\allowbreak{}o\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2630/6100 & 2720/4520 & 2700/4830 & TO & 2710/7550 & 2750/26000 & ? & ? & ? & 2650 & ? \\
a\allowbreak{}5\allowbreak{}4\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}t\allowbreak{}B\allowbreak{}i\allowbreak{}5\allowbreak{}i\allowbreak{}1\allowbreak{}R\allowbreak{}I\allowbreak{}g\allowbreak{}R\allowbreak{}z\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}U\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}c & 24 & U & 221/593 & 266/656 & 305/923 & 380/613 & 248/590 & 489/3820 & ? & 947 & 260 & 265 & 228 \\
a\allowbreak{}5\allowbreak{}5\allowbreak{}2\allowbreak{}a\allowbreak{}-\allowbreak{}I\allowbreak{}B\allowbreak{}M\allowbreak{}\_\allowbreak{}F\allowbreak{}V\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}r\allowbreak{}u\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}b\allowbreak{}a\allowbreak{}t\allowbreak{}c\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}k\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 24 & U & 182/476 & 172/278 & 148/233 & 214/268 & 179/554 & 151/1410 & ? & 1220 & 483 & 171 & 192 \\
a\allowbreak{}5\allowbreak{}8\allowbreak{}b\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 170/553 & 132/238 & 131/219 & 206/349 & 181/699 & 135/1270 & 212 & 181 & 155 & 149 & 272 \\
a\allowbreak{}5\allowbreak{}d\allowbreak{}c\allowbreak{}0\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}5\allowbreak{}5\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & 950 & TO & TO & 3950 & TO & ? & 32.1 & 4250 & ? & ? \\
a\allowbreak{}5\allowbreak{}d\allowbreak{}c\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.67 & TO & TO & TO & TO & 0.717 & ? & ? & ? & 0.568 & 0.568 \\
a\allowbreak{}5\allowbreak{}f\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}K\allowbreak{}a\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}o\allowbreak{}-\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}y\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}7\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}.\allowbreak{}h\allowbreak{}g\allowbreak{}\_\allowbreak{}4 & 24 & U & 1660/610 & 1480/277 & 1450/279 & 1580/271 & 976/284 & 1550/5100 & 778 & 1290 & 2000 & 1820 & 1580 \\
a\allowbreak{}6\allowbreak{}0\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}6\allowbreak{}e\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}5\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}7\allowbreak{}0\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}g\allowbreak{}m\allowbreak{}2\allowbreak{}8\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}c & 25 & U & 4.07/5.72 & 10.3/1.68 & 1.17/1.58 & 1.17/1.58 & 6.83/1.05 & 0.517/2.08 & 0.317 & 25.1 & 2.72 & 9.57 & 3.97 \\
a\allowbreak{}7\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}o\allowbreak{}8\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & 1900 \\
a\allowbreak{}7\allowbreak{}8\allowbreak{}9\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 26 & S & 11.6 & 5.37 & 5.22 & 5.32 & 39.5 & 2.82\textsuperscript{p} & 486 & 14 & 7.13 & 4.69 & 10.3 \\
a\allowbreak{}7\allowbreak{}e\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 1.87/4.4 & TO & TO & TO & 1.72/4.24 & TO & ? & ? & ? & 1.73 & 1.72 \\
a\allowbreak{}7\allowbreak{}e\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}b\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}1 & 25 & U & 14/26.8 & 8.68/6.49 & 9.48/9.7 & 11.2/9.45 & 8.52/10.4 & 9.63/32.2 & 35.1 & 46.1 & 12 & 11.3 & 14 \\
a\allowbreak{}8\allowbreak{}0\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}d\allowbreak{}m\allowbreak{}d\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2740/6870 & 2630/5090 & 2540/4550 & TO & 2710/7920 & 2760/29200 & ? & ? & ? & 2670 & ? \\
a\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}9\allowbreak{}4\allowbreak{}5\allowbreak{}c\allowbreak{}6\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}9\allowbreak{}g\allowbreak{}3 & 25 & S & 132 & TO & TO & 3870 & TO & 112 & 4710 & ? & 2690 & 134 & 134 \\
a\allowbreak{}8\allowbreak{}d\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}B\allowbreak{}P\allowbreak{}H\allowbreak{}q\allowbreak{}h\allowbreak{}z\allowbreak{}N\allowbreak{}z\allowbreak{}q\allowbreak{}i\allowbreak{}\_\allowbreak{}m\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}U\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c & 26 & U & 278/598 & 274/631 & 228/544 & 359/567 & 225/601 & 371/3810 & ? & 841 & 243 & 229 & 246 \\
a\allowbreak{}9\allowbreak{}1\allowbreak{}7\allowbreak{}b\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}9\allowbreak{}3\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}9 & 25 & U & 554/1530 & 436/835 & 479/829 & 1390/2060 & 469/1330 & 505/5530 & 2870 & 1920 & 848 & 459 & 1750 \\
a\allowbreak{}9\allowbreak{}5\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}T\allowbreak{}9\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0 & 26 & U & 335/2770 & 254/3050 & 289/5190 & 358/5230 & 276/490 & 272/5140 & 252 & 898 & 454 & 319 & 334 \\
a\allowbreak{}9\allowbreak{}5\allowbreak{}f\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.519/22.4 & TO & TO & TO & 0.116/21.5 & TO & ? & ? & ? & 0.267 & 0.368 \\
a\allowbreak{}9\allowbreak{}8\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}9\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}7\allowbreak{}3\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 11.4 & 328 & 74.6 & 118 & 129 & 74.2 & 358 & ? & 51.1 & 301 & 418 \\
a\allowbreak{}9\allowbreak{}c\allowbreak{}b\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.117 & 1290 & 285 & 366 & 1390 & 0.316 & ? & 203 & 117 & 0.117 & 0.167 \\
a\allowbreak{}a\allowbreak{}0\allowbreak{}e\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 587 & 788 & 1370 & 1350 & 2100 & 786 & 1150 & ? & ? & 705 & 637 \\
a\allowbreak{}a\allowbreak{}2\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}a\allowbreak{}3\allowbreak{}9\allowbreak{}c\allowbreak{}-\allowbreak{}u\allowbreak{}r\allowbreak{}q\allowbreak{}4\allowbreak{}5 & 24 & U & 0.036/0.107 & 119/659 & 146/879 & 101/498 & 0.034/0.093 & 0.066/0.036 & 255 & 126 & 133 & 0.034 & 0.034 \\
a\allowbreak{}a\allowbreak{}4\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.669/41.9 & TO & TO & TO & 0.266/28 & TO & ? & ? & ? & 0.668 & 0.618 \\
a\allowbreak{}a\allowbreak{}5\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}4\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}a\allowbreak{}6\allowbreak{}2\allowbreak{}e\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 311 & 232 & 160 & 204 & 316 & 187 & 210 & 244 & 522 & 249 & 279 \\
a\allowbreak{}a\allowbreak{}6\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}a\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 177/360 & 172/221 & 143/186 & 286/383 & 187/564 & 145/1030 & 1420 & 1140 & 193 & 186 & 316 \\
a\allowbreak{}a\allowbreak{}a\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}2 & 24 & U & 84.3/1640 & 135/5700 & 61.8/15900 & 97.8/24400 & 66/2460 & 16/288 & 148 & 518 & 102 & 127 & 83.9 \\
a\allowbreak{}a\allowbreak{}c\allowbreak{}f\allowbreak{}b\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}p\allowbreak{}f\allowbreak{}i\allowbreak{}l\allowbreak{}e\allowbreak{}0\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}e\allowbreak{}x\allowbreak{}.\allowbreak{}7 & 24 & U & 3.97/22.2 & 0.567/3.79 & 1.22/30 & 1.27/32.2 & 3.53/11.2 & 2.62/35.2 & 0.568 & 91.9 & 1.97 & 3.97 & 4.17 \\
a\allowbreak{}b\allowbreak{}0\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}k\allowbreak{}n\allowbreak{}o\allowbreak{}w\allowbreak{}n\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & S & 19.5 & 16.3 & 169 & 118 & 60.1 & 1.27\textsuperscript{p} & ? & ? & 613 & 18.4 & 18.6 \\
a\allowbreak{}b\allowbreak{}1\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 141 & 305 & 320 & 215 & 801 & 314 & ? & ? & 946 & 286 & 293 \\
a\allowbreak{}b\allowbreak{}2\allowbreak{}a\allowbreak{}b\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.067 & ? & ? & ? & 0.217 & 0.217 \\
a\allowbreak{}b\allowbreak{}3\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.618 & TO & TO & TO & TO & 0.717 & ? & ? & ? & 0.568 & 0.567 \\
a\allowbreak{}b\allowbreak{}a\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}4\allowbreak{}3\allowbreak{}0\allowbreak{}5 & 25 & U & 0.019/0.377 & 0.01/0.181 & 0.009/0.182 & 0.009/0.181 & 0.034/0.11 & 0.066/0.1 & 0.018 & 0.018 & 0.018 & 0.019 & 0.019 \\
a\allowbreak{}c\allowbreak{}3\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1.12/1.71 & TO & TO & TO & 0.116/0.366 & TO & ? & ? & ? & 1.12 & 1.12 \\
a\allowbreak{}c\allowbreak{}3\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}0 & 25 & S & 163 & 106 & 81.9 & 164 & 65 & 83.8 & ? & 3610 & 2720 & 281 & 161 \\
a\allowbreak{}c\allowbreak{}3\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}E\allowbreak{}0\allowbreak{}0\allowbreak{}X\allowbreak{}2\allowbreak{}3 & 26 & U & 1720/7180 & 1210/6130 & 1410/5730 & 973/4780 & 1050/2820 & 1540/19400 & ? & 2530 & 2480 & 1510 & 1490 \\
a\allowbreak{}c\allowbreak{}5\allowbreak{}1\allowbreak{}d\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 25 & S & 28 & 89 & 24.2 & 26.9 & 88.7 & 24.8 & 45.7 & 53.9 & 25 & 96 & 73.5 \\
a\allowbreak{}c\allowbreak{}6\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}5\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}\_\allowbreak{}S\allowbreak{}\_\allowbreak{}3\allowbreak{}5 & 26 & S & 56.3 & 30.6 & 36 & 34.8 & 62.9 & 39.9 & 94.5 & 112 & 125 & 44.4 & 55.4 \\
a\allowbreak{}c\allowbreak{}a\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.218 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.218 \\
a\allowbreak{}c\allowbreak{}c\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}B\allowbreak{}u\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}6 & 25 & U & 1980/5750 & 3340/5480 & 1740/2530 & 2600/3220 & 2220/6340 & 2390/19600 & ? & ? & ? & 3360 & 3040 \\
a\allowbreak{}c\allowbreak{}e\allowbreak{}a\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}r\allowbreak{}u\allowbreak{}\_\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 29.7 & 19.2 & 18.8 & 19.1 & 50.1 & 17.8 & 25.7 & 49.4 & 21.4 & 19.2 & 29.1 \\
a\allowbreak{}d\allowbreak{}2\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 173/730 & 91.8/167 & 100/184 & 103/167 & 78.8/472 & 99.5/871 & ? & ? & 232 & 182 & 186 \\
a\allowbreak{}d\allowbreak{}4\allowbreak{}e\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}8\allowbreak{}0\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 14.3/32.3 & 10.5/13.1 & 11.9/15.7 & 15.7/17.1 & 11.6/27.8 & 12.1/68.9 & 22.4 & 21.7 & 11.1 & 11.6 & 20.7 \\
a\allowbreak{}d\allowbreak{}5\allowbreak{}b\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}d\allowbreak{}6\allowbreak{}9\allowbreak{}e\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}T\allowbreak{}4\allowbreak{}9\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0 & 25 & U & 1230/2850 & 731/649 & 738/4650 & 874/3980 & 796/151 & 831/9310 & 1900 & 2990 & 2660 & 797 & 1250 \\
a\allowbreak{}d\allowbreak{}6\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}l\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}o\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}r\allowbreak{}f\allowbreak{}l\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 353 & 304 & 139 & 206 & 135 & 143 & 323 & 223 & 344 & 349 & 304 \\
a\allowbreak{}d\allowbreak{}9\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}A\allowbreak{}P\allowbreak{}r\allowbreak{}o\allowbreak{}V\allowbreak{}E\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}2\allowbreak{}1 & 25 & U & 1.57/3.85 & 1.17/0.482 & 0.867/0.632 & 0.717/0.282 & 0.967/0.352 & 0.967/4.69 & 49.9 & 27.3 & 2.92 & 1.47 & 1.62 \\
a\allowbreak{}d\allowbreak{}f\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 16.4 & 13.4 & 13.7 & 15 & 17.9 & 4.37 & 85.8 & 22.6 & 19.8 & 15.6 & 19.8 \\
a\allowbreak{}e\allowbreak{}4\allowbreak{}8\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}o\allowbreak{}r\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}7 & 26 & U & 45.5/111 & 35.6/52.3 & 37.7/48.6 & 127/174 & 38.7/92.9 & 39.3/298 & 284 & 135 & 86.7 & 39.9 & 63.1 \\
a\allowbreak{}e\allowbreak{}9\allowbreak{}5\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}r\allowbreak{}h\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}g\allowbreak{}i\allowbreak{}-\allowbreak{}m\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}q\allowbreak{}4\allowbreak{}4\allowbreak{}6\allowbreak{}.\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}p\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}3\allowbreak{}3\allowbreak{}6\allowbreak{}9\allowbreak{}2\allowbreak{}3\allowbreak{}3\allowbreak{}2 & 24 & S & 0.368 & 0.018 & 0.018 & 0.018 & 0.116 & 0.166\textsuperscript{p} & 0.034 & 0.067 & 0.034 & 0.367 & 0.368 \\
a\allowbreak{}e\allowbreak{}9\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}7 & 25 & U & 1140/2920 & 1010/2080 & 1160/2170 & 3580/6230 & 1100/3420 & 1180/13300 & 4450 & 4450 & 2690 & 1020 & 4100 \\
a\allowbreak{}f\allowbreak{}0\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}9\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 212 & 552 & 426 & 88 & 580 & 444 & 4260 & 144 & 411 & 567 & 90.4 \\
a\allowbreak{}f\allowbreak{}7\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}0\allowbreak{}3\allowbreak{}m\allowbreak{}-\allowbreak{}m\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}3 & 24 & S & 8.13 & 2.47 & 3.07 & 2.52 & 4.44 & 3.52\textsuperscript{p} & 1.12 & 102 & 15 & 6.28 & 7.38 \\
a\allowbreak{}f\allowbreak{}8\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}m\allowbreak{}b\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1.68 & 0.316 & 0.266 & 0.316 & 1.92 & 0.667 & 0.418 & 0.719 & 0.719 & 1.57 & 1.67 \\
a\allowbreak{}f\allowbreak{}9\allowbreak{}c\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}T\allowbreak{}-\allowbreak{}d\allowbreak{}w\allowbreak{}t\allowbreak{}\_\allowbreak{}\_\allowbreak{}5\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
a\allowbreak{}f\allowbreak{}f\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}8\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}6\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}4\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.117/0.237 & TO & TO & TO & 0.117/0.219 & TO & ? & ? & ? & 0.116 & 0.116 \\
b\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}\_\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}\_\allowbreak{}s\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}c\allowbreak{}3\allowbreak{}5\allowbreak{}\_\allowbreak{}b\allowbreak{}a\allowbreak{}i\allowbreak{}l\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S & 26 & U & 42.5/95 & 30.6/43.9 & 38.3/57.3 & 49.3/64.9 & 32/92.2 & 38.9/320 & 48.2 & 89.9 & 36.9 & 31.6 & 44.5 \\
b\allowbreak{}0\allowbreak{}8\allowbreak{}7\allowbreak{}c\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}0\allowbreak{}a\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 220/938 & 71.8/127 & 166/271 & 218/179 & 60.3/328 & 168/1850 & ? & ? & 431 & 141 & 143 \\
b\allowbreak{}1\allowbreak{}1\allowbreak{}3\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}4\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 734/2110 & 766/1340 & 753/1270 & 1380/2330 & 670/2760 & 767/8480 & 1490 & 1290 & 768 & 712 & 1530 \\
b\allowbreak{}1\allowbreak{}3\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 586/2140 & 447/1190 & 559/1450 & 590/1430 & 561/2400 & 558/5590 & ? & ? & 841 & 542 & 521 \\
b\allowbreak{}1\allowbreak{}7\allowbreak{}2\allowbreak{}b\allowbreak{}-\allowbreak{}S\allowbreak{}c\allowbreak{}h\allowbreak{}u\allowbreak{}r\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}1\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}8 & 24 & U & 4140/10000 & 4200/5620 & 4050/5360 & TO & 3950/11000 & 3990/1.42\textsuperscript{*} & ? & ? & ? & 4060 & ? \\
b\allowbreak{}1\allowbreak{}8\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}v\allowbreak{}\_\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}\_\allowbreak{}2 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}1\allowbreak{}c\allowbreak{}4\allowbreak{}4\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}u\allowbreak{}\_\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}\_\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}c\allowbreak{}3\allowbreak{}9\allowbreak{}\_\allowbreak{}b\allowbreak{}a\allowbreak{}i\allowbreak{}l\allowbreak{}\_\allowbreak{}S\allowbreak{}A\allowbreak{}T & 26 & S & 47.1 & 9.23 & 75.1 & 12.9 & 0.217 & 78.2 & 1.72 & 394 & 49.3 & 2.57 & 45.7 \\
b\allowbreak{}1\allowbreak{}c\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 0.067/0.233 & 4350/9480 & 4350/6640 & 3630/7650 & 0.066/0.168 & 4430/1.42\textsuperscript{*} & ? & ? & ? & 0.066 & 0.067 \\
b\allowbreak{}2\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}5\allowbreak{}9\allowbreak{}6\allowbreak{}9 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}r\allowbreak{}u\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}2 & 25 & U & 440/16000 & 342/15600 & 327/29400 & 342/29000 & 360/28800\textsuperscript{*} & 376/16500 & ? & ? & 1500 & 507 & 435 \\
b\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}4\allowbreak{}8\allowbreak{}0\allowbreak{}6\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 175 & 70.6 & 353 & 661 & 264 & 430 & ? & ? & 1450 & 79.7 & 475 \\
b\allowbreak{}3\allowbreak{}5\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}s & 26 & S & 0.067 & TO & TO & TO & TO & 0.166 & ? & ? & ? & ? & 0.067 \\
b\allowbreak{}3\allowbreak{}6\allowbreak{}1\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}2\allowbreak{}2 & 25 & U & 20.1/36.6 & 10.5/10.1 & 15/14.3 & 14.5/13.2 & 11.6/15.7 & 15.3/57.8 & 55.2 & 59.6 & 14.8 & 14.5 & 19.5 \\
b\allowbreak{}3\allowbreak{}c\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}S\allowbreak{}t\allowbreak{}C\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 10.6/291 & TO & TO & TO & TO & 15.5/220 & ? & 1190 & ? & ? & 9.78 \\
b\allowbreak{}3\allowbreak{}d\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 136 & 115 & 140 & 9.13 & 126 & 86.1 & 133 & 164 & 9.43 & 122 & 56.6 \\
b\allowbreak{}3\allowbreak{}f\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}S\allowbreak{}t\allowbreak{}C\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 9.48/400 & 250/152 & 166/117 & 359/215 & 290/346 & 14.8/243 & 334 & 324 & 154 & 287 & 8.73 \\
b\allowbreak{}4\allowbreak{}3\allowbreak{}8\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}i\allowbreak{}1\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}2 & 26 & S & 606 & 111 & 149 & 434 & 65.3 & 8.63 & 5.79 & 66.7 & 194 & 118 & 25 \\
b\allowbreak{}4\allowbreak{}4\allowbreak{}e\allowbreak{}a\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 59.9 & 215 & 9.53 & 25.5 & 246 & 9.78 & 90.2 & 21.9 & 114 & 230 & 26 \\
b\allowbreak{}4\allowbreak{}b\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 44.3/173 & 34.2/44.8 & 28.9/43 & 36.3/51.7 & 40.6/107 & 33.3/246 & 72.6 & 61.5 & 44.2 & 47.7 & 50.5 \\
b\allowbreak{}5\allowbreak{}0\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}p\allowbreak{}g\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}1\allowbreak{}6 & 24 & U & 358/271 & 907/89.3 & 319/197 & 72.2/113 & 888/52.1 & 1790/6900 & ? & 158 & 1130 & 306 & 1600 \\
b\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}m\allowbreak{}o\allowbreak{}d\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}3\allowbreak{}b\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}3\allowbreak{}5 & 25 & S & 111 & 129 & 153 & 316 & 21.7 & 0.066 & 622 & 1100 & 55.8 & 137 & 33.2 \\
b\allowbreak{}5\allowbreak{}4\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}c\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}1\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}s & 26 & S & 96.5 & 376 & 182 & 144 & 251 & 186 & ? & 2510 & ? & 257 & 231 \\
b\allowbreak{}6\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}f\allowbreak{}i\allowbreak{}x\allowbreak{}e\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}w\allowbreak{}i\allowbreak{}d\allowbreak{}t\allowbreak{}h\allowbreak{}-\allowbreak{}e\allowbreak{}q\allowbreak{}-\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 25 & U & 852/1250 & 327/204 & 359/172 & 410/132 & 847/1450 & 368/2790 & ? & 218 & 659 & 322 & 643 \\
b\allowbreak{}6\allowbreak{}4\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}K\allowbreak{}a\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}o\allowbreak{}-\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}y\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}.\allowbreak{}h\allowbreak{}g\allowbreak{}\_\allowbreak{}7 & 25 & S & 94 & 90.8 & 65.1 & 141 & 89.4 & 0.968\textsuperscript{p} & 44.2 & 995 & 455 & 154 & 91.2 \\
b\allowbreak{}6\allowbreak{}5\allowbreak{}5\allowbreak{}f\allowbreak{}-\allowbreak{}K\allowbreak{}a\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}o\allowbreak{}-\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}y\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}t\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}.\allowbreak{}h\allowbreak{}g\allowbreak{}\_\allowbreak{}5 & 25 & S & 183 & 130 & 184 & 91.6 & 141 & 1.02\textsuperscript{p} & 51.6 & 1190 & 450 & 129 & 177 \\
b\allowbreak{}6\allowbreak{}8\allowbreak{}a\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 37.7 & 64.7 & 72.4 & 59.6 & 64.2 & 29.9 & 179 & 71.2 & 63.8 & 36.2 & 79.1 \\
b\allowbreak{}6\allowbreak{}9\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}6\allowbreak{}9\allowbreak{}7\allowbreak{}7\allowbreak{}-\allowbreak{}E\allowbreak{}D\allowbreak{}P\allowbreak{}3\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}0 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}6\allowbreak{}d\allowbreak{}e\allowbreak{}3\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 692/2540 & 650/915 & 613/841 & 760/1070 & 741/3110 & 604/11500 & 384 & 288 & 1880 & 797 & 754 \\
b\allowbreak{}7\allowbreak{}2\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 140/296 & 118/156 & 106/139 & 166/221 & 129/349 & 109/717 & 574 & 531 & 107 & 129 & 163 \\
b\allowbreak{}7\allowbreak{}6\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}h\allowbreak{}i\allowbreak{}t\allowbreak{}a\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}x\allowbreak{}d\allowbreak{}c\allowbreak{}d\allowbreak{}b\allowbreak{}c\allowbreak{}8\allowbreak{}b\allowbreak{}f\allowbreak{}3\allowbreak{}6\allowbreak{}8\allowbreak{}e\allowbreak{}e\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}3\allowbreak{}7 & 26 & U & 781/1620 & 670/1070 & 672/1090 & 1330/2240 & 729/2310 & 688/6170 & 3590 & ? & 1600 & 676 & 1340 \\
b\allowbreak{}7\allowbreak{}6\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}D\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}8\allowbreak{}c\allowbreak{}7\allowbreak{}c\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 34 & 30 & 56.4 & 72.4 & 2110 & 0.066 & ? & 2720 & 75.8 & 53.2 & 55 \\
b\allowbreak{}8\allowbreak{}f\allowbreak{}5\allowbreak{}f\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}6\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}P\allowbreak{}g\allowbreak{}b\allowbreak{}p\allowbreak{}w\allowbreak{}X\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}U\allowbreak{}1\allowbreak{}.\allowbreak{}c & 24 & U & 99.8/229 & 106/217 & 94.8/221 & 101/220 & 116/247 & 367/1520 & 665 & 329 & 105 & 115 & 110 \\
b\allowbreak{}9\allowbreak{}9\allowbreak{}b\allowbreak{}a\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}K\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}4\allowbreak{}d\allowbreak{}3\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 1480/4560 & 1950/3260 & 1970/3190 & 2900/4070 & 1090/3590 & 1970/20100 & 2380 & 3080 & 3260 & 1360 & 1410 \\
b\allowbreak{}9\allowbreak{}a\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}A\allowbreak{}P\allowbreak{}r\allowbreak{}o\allowbreak{}V\allowbreak{}E\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}7 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
b\allowbreak{}9\allowbreak{}e\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}0\allowbreak{}p\allowbreak{}5\allowbreak{}q\allowbreak{}2\allowbreak{}\_\allowbreak{}n\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}6 & 25 & S & 13.5 & 11.8 & 17.8 & 72.3 & 13.1 & 19.1 & 36.4 & 1.62 & 17.3 & 13.7 & 2.87 \\
b\allowbreak{}a\allowbreak{}1\allowbreak{}4\allowbreak{}b\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}8\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 22.7 & 19.5 & 12.4 & 9.43 & 27 & 15.7 & ? & 3000 & 146 & 28.6 & 21.6 \\
b\allowbreak{}a\allowbreak{}7\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}f\allowbreak{}a\allowbreak{}c\allowbreak{}t\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 21.8/44.9 & 18.9/24.8 & 18.8/26.9 & 21.5/27 & 21.5/43.1 & 19.4/136 & 72 & 51.6 & 27 & 21 & 24.6 \\
b\allowbreak{}b\allowbreak{}5\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}D\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 284/944 & 228/570 & 258/628 & 454/1030 & 250/894 & 261/2570 & 1230 & 1120 & 527 & 262 & 330 \\
b\allowbreak{}b\allowbreak{}8\allowbreak{}d\allowbreak{}b\allowbreak{}-\allowbreak{}7\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 11.5 & 7.43 & 7.38 & 7.38 & 18.9 & 7.23 & 7.13 & 19.1 & 8.98 & 6.83 & 11.6 \\
b\allowbreak{}b\allowbreak{}c\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}5\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 10 & 6.08 & 5.98 & 6.08 & 34.9 & 6.13 & 5.62 & 14.7 & 7.23 & 8.58 & 9.53 \\
b\allowbreak{}b\allowbreak{}f\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}c\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.067/0.296 & TO & TO & TO & 0.066/0.2 & TO & ? & ? & ? & 0.067 & 0.067 \\
b\allowbreak{}b\allowbreak{}f\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}5\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 13.2 & 19 & 18.6 & 6.98 & 20.7 & 19.1 & 90.6 & 55 & 2.97 & 21 & 8.58 \\
b\allowbreak{}c\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}y\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 15.2 & 56.2 & 16.6 & 5.83 & 28.9 & 13.4 & 50.5 & 69.9 & 88.8 & 9.98 & 43.7 \\
b\allowbreak{}c\allowbreak{}d\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.569/7.43 & TO & TO & TO & 0.167/6.48 & TO & ? & ? & ? & 0.367 & 0.317 \\
b\allowbreak{}d\allowbreak{}0\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}-\allowbreak{}b\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}k\allowbreak{}a\allowbreak{}r\allowbreak{}a & 26 & U & 509/2520 & 376/2340 & 335/1790 & 408/1750 & 412/1040 & 907/4080 & 297 & 235 & 603 & 505 & 511 \\
b\allowbreak{}d\allowbreak{}1\allowbreak{}2\allowbreak{}a\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}y\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & TO & 2400 & TO & 449 & 3880 & TO & ? & ? & ? & ? & 743 \\
b\allowbreak{}d\allowbreak{}1\allowbreak{}9\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 166/389 & 116/172 & 126/176 & 197/279 & 137/408 & 130/1120 & 283 & 191 & 139 & 125 & 253 \\
b\allowbreak{}d\allowbreak{}8\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}6\allowbreak{}8\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 35/141 & 21/45.8 & 27.4/65.3 & 41.5/96.4 & 32/142 & 28.3/249 & 234 & 268 & 23.8 & 16.5 & 42.4 \\
b\allowbreak{}d\allowbreak{}c\allowbreak{}d\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 396/1170 & 332/757 & 329/763 & 732/1550 & 362/1120 & 336/3170 & 1850 & 2830 & 573 & 354 & 874 \\
b\allowbreak{}e\allowbreak{}1\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 364 & 510 & 89.7 & 255 & 293 & 484 & 1060 & 553 & 643 & 774 & 988 \\
b\allowbreak{}e\allowbreak{}6\allowbreak{}4\allowbreak{}1\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}\_\allowbreak{}b & 24 & S & 27.8 & 18.6 & 10.8 & 51.1 & 35.8 & 10.9 & 249 & 22.4 & 6.32 & 37.1 & 2.77 \\
b\allowbreak{}e\allowbreak{}7\allowbreak{}8\allowbreak{}a\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 12.5 & 5.98 & 5.93 & 5.82 & 43.1 & 3.17\textsuperscript{p} & 301 & 14.6 & 7.1 & 6.73 & 11.1 \\
b\allowbreak{}e\allowbreak{}a\allowbreak{}8\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}3 & 25 & U & 78.7/208 & 2120/2180 & 2010/2140 & 1870/1600 & 60.3/260 & 2570/9400 & ? & ? & 2610 & 104 & 86.8 \\
b\allowbreak{}f\allowbreak{}8\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}8\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 12/91.2 & 9.29/95.9 & 10.9/103 & 24.9/115 & 8.43/55.5 & 9.93/76.7 & 4.67 & 7.88 & 73.5 & 13.4 & 35 \\
b\allowbreak{}f\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}6\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4880/17100 & 4090/8420 & TO & 3930/7210 & 2390/11900 & TO & ? & ? & ? & 4810 & ? \\
b\allowbreak{}f\allowbreak{}c\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}C\allowbreak{}C\allowbreak{}S\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}O\allowbreak{}p\allowbreak{}t\allowbreak{}E\allowbreak{}n\allowbreak{}c\allowbreak{}p\allowbreak{}r\allowbreak{}e & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}5\allowbreak{}9\allowbreak{}\_\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}0\allowbreak{}2\allowbreak{}9\allowbreak{}3\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}7\allowbreak{}T\allowbreak{}4\allowbreak{}2 & 24 & S & 62.7 & TO & TO & 61 & 93.6 & 2180 & ? & 6.88 & 33.2 & ? & 201 \\
c\allowbreak{}0\allowbreak{}3\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}3\allowbreak{}\_\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}2 & 25 & S & 142 & 227 & 118 & 74.2 & 90.1 & 120 & 294 & 797 & 309 & 40.9 & 141 \\
c\allowbreak{}0\allowbreak{}3\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}8 & 24 & U & 262/10800 & 87.9/1260 & 56.2/16500 & 60.4/17200 & 141/4380 & 19.2/373 & 217 & 599 & 138 & 114 & 249 \\
c\allowbreak{}0\allowbreak{}5\allowbreak{}d\allowbreak{}4\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & 25 & U & 3.02/25.4 & TO & TO & TO & 1.52/39.6 & TO & ? & ? & ? & 2.97 & 3.02 \\
c\allowbreak{}0\allowbreak{}b\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}g\allowbreak{}o\allowbreak{}l\allowbreak{}d\allowbreak{}c\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}4 & 25 & U & 678/11100 & 686/12900 & 698/9450 & 787/9450 & 576/13400 & 729/19800 & ? & ? & 2130 & 724 & 735 \\
c\allowbreak{}0\allowbreak{}e\allowbreak{}6\allowbreak{}e\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 100/218 & 90.1/125 & 85.8/120 & 117/159 & 101/304 & 87.4/547 & 551 & 390 & 119 & 97.2 & 181 \\
c\allowbreak{}0\allowbreak{}e\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & U & 236/691 & 147/304 & 194/396 & 249/526 & 161/484 & 200/1860 & 734 & 911 & 270 & 161 & 236 \\
c\allowbreak{}1\allowbreak{}4\allowbreak{}f\allowbreak{}0\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 563/2720 & 468/1070 & 467/1050 & 754/1810 & 497/2530 & 508/7850 & 1020 & 715 & 693 & 461 & 524 \\
c\allowbreak{}1\allowbreak{}5\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}O\allowbreak{}p\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}e & 26 & S & 314 & 85.3 & 1800 & 268 & 89.1 & 1.52\textsuperscript{p} & 197 & 247 & 540 & 97.1 & 716 \\
c\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 227 & 25.1 & 20.3 & 82.4 & 27.7 & 20.9 & 399 & 1550 & 185 & 27.3 & 109 \\
c\allowbreak{}2\allowbreak{}1\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 72.5 & 52 & 106 & 108 & 75.5 & 117 & 4810 & 2700 & 85.6 & 55.8 & 67.9 \\
c\allowbreak{}2\allowbreak{}1\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}7\allowbreak{}0 & 24 & U & 58.3/2170 & 50.6/1460 & 157/40000\textsuperscript{*} & 76.1/24100 & 58.6/4030 & 21.3/419 & 261 & 647 & 112 & 66.8 & 52.6 \\
c\allowbreak{}2\allowbreak{}6\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}y\allowbreak{}\_\allowbreak{}s\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}w\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}9 & 26 & U & 548/976 & 485/635 & 480/635 & 805/970 & 551/1370 & 457/5080 & 893 & 683 & 548 & 496 & 749 \\
c\allowbreak{}2\allowbreak{}b\allowbreak{}f\allowbreak{}e\allowbreak{}-\allowbreak{}f\allowbreak{}r\allowbreak{}b\allowbreak{}4\allowbreak{}5\allowbreak{}-\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}8\allowbreak{}4 & 24 & S & 29.7 & 89.5 & 229 & 207 & 97.3 & 37.4\textsuperscript{p} & 287 & 270 & 47.3 & 30.4 & 30.4 \\
c\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}M\allowbreak{}-\allowbreak{}b\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}t\allowbreak{}k\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}3\allowbreak{}b\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 6.13 & 3.97 & 3.92 & 3.92 & 23.3 & 4.22 & 3.67 & 10.5 & 4.82 & 3.77 & 5.62 \\
c\allowbreak{}3\allowbreak{}e\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 21.6/48.5 & 20.6/26.3 & 17.6/22.7 & 27.4/32 & 22.9/59.3 & 18/107 & 117 & 62.2 & 25.6 & 22.8 & 33.3 \\
c\allowbreak{}4\allowbreak{}4\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.317/0.645 & TO & TO & TO & 0.266/0.598 & TO & ? & 481 & ? & 0.267 & 0.267 \\
c\allowbreak{}5\allowbreak{}5\allowbreak{}7\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}4\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 11.9/304 & 7.13/293 & 26.8/293 & 7.48/262 & 7.13/292 & 9.18/159 & 3.42 & 44.4 & 149 & 11.1 & 12.2 \\
c\allowbreak{}5\allowbreak{}6\allowbreak{}9\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 22.8/138 & 18.9/65.8 & 15.2/49.8 & 6.18/14.8 & 18.9/165 & 16/192 & 37.3 & 6.72 & 1.22 & 25.4 & 24.7 \\
c\allowbreak{}5\allowbreak{}a\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}5\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 29.4 & 120 & 32.6 & 21 & 131 & 33.1 & 2690 & 2400 & 15.1 & 128 & 67.5 \\
c\allowbreak{}5\allowbreak{}a\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}C\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}2 & 24 & S & 33.4 & 570 & 284 & 227 & 595 & 291 & 496 & 4480 & 104 & 381 & 389 \\
c\allowbreak{}6\allowbreak{}1\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}i\allowbreak{}m\allowbreak{}a\allowbreak{}g\allowbreak{}e\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}6\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}h\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}6 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}6\allowbreak{}2\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 3090 & 2920 & 3250 & 3430 & 2840 & 4310 & ? & 1380 & 3720 & 3010 & 3920 \\
c\allowbreak{}6\allowbreak{}4\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 513 & 252 & 401 & 228 & 299 & 418 & 4490 & 911 & 89.3 & 596 & 175 \\
c\allowbreak{}6\allowbreak{}4\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}u\allowbreak{}r\allowbreak{}q\allowbreak{}7\allowbreak{}S\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}g\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}6\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 76.6/172 & 88.4/117 & 62.7/85 & 87/116 & 97.3/270 & 63.7/395 & 350 & 304 & 86.5 & 95.8 & 123 \\
c\allowbreak{}6\allowbreak{}9\allowbreak{}c\allowbreak{}5\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 0.02/0.062 & TO & TO & TO & 0.066/0.093 & 0.066/0.026 & ? & ? & ? & 0.117 & 0.019 \\
c\allowbreak{}6\allowbreak{}e\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}b\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}-\allowbreak{}S\allowbreak{}7\allowbreak{}8\allowbreak{}6\allowbreak{}9\allowbreak{}2\allowbreak{}8\allowbreak{}5\allowbreak{}7\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}1\allowbreak{}8 & 24 & U & 105/325 & 88.1/191 & 98.5/214 & 91.1/203 & 94.1/358 & 99.8/817 & 166 & 248 & 139 & 95.5 & 141 \\
c\allowbreak{}7\allowbreak{}3\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 180 & 516 & 224 & 123 & 165 & 0.034 & ? & ? & 403 & 116 & 119 \\
c\allowbreak{}7\allowbreak{}4\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}b\allowbreak{}d\allowbreak{}o\allowbreak{}a\allowbreak{}w\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 3440/7990 & 2560/4260 & 2980/5290 & TO & 2680/6740 & 2940/33600 & ? & ? & ? & 2580 & ? \\
c\allowbreak{}7\allowbreak{}6\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}p\allowbreak{}u\allowbreak{}z\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}5\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}s\allowbreak{}7\allowbreak{}\_\allowbreak{}f\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}4 & 24 & U & 8.03/30.3 & 9.13/20 & 10.7/24.9 & 11.4/24.1 & 4.97/28.4 & 11.2/93.8 & 466 & 164 & 10.3 & 6.42 & 6.63 \\
c\allowbreak{}7\allowbreak{}e\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 48 & 123 & 25.3 & 110 & 25.4 & 79.3 & 69.5 & 82.3 & 16.6 & 62.2 & 231 \\
c\allowbreak{}8\allowbreak{}0\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}w\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}5 & 24 & S & 0.418 & 0.066 & 0.066 & 0.066 & 0.817 & 0.116 & ? & 0.116 & 0.117 & 0.367 & 0.368 \\
c\allowbreak{}8\allowbreak{}2\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}i\allowbreak{}m\allowbreak{}a\allowbreak{}g\allowbreak{}e\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}h\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}3\allowbreak{}7\allowbreak{}9 & 24 & S & 5.83 & 689 & 1160 & 833 & 697 & 1010 & 334 & 541 & 202 & 620 & 319 \\
c\allowbreak{}8\allowbreak{}6\allowbreak{}b\allowbreak{}2\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}M\allowbreak{}i\allowbreak{}d\allowbreak{}d\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}9\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 9.23 & 6.22 & 3.47 & 3.32 & 12.2 & 6.74 & 0.567 & 46.9 & 0.868 & 8.13 & 3.57 \\
c\allowbreak{}8\allowbreak{}b\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}7\allowbreak{}8 & 24 & U & 150/3020 & 125/9710 & 75/25600 & 157/40000\textsuperscript{*} & 155/17000 & 26.9/528 & 253 & 748 & 93.6 & 109 & 156 \\
c\allowbreak{}8\allowbreak{}c\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}5\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25/26 & S & 272 & 604 & 190 & 332 & 216 & 179 & ? & 763 & 732 & 698 & 482 \\
c\allowbreak{}8\allowbreak{}d\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}6 & 25 & U & 14.9/53.9 & 1420/2960 & 1010/2080 & 2370/3070 & 0.166/0.266 & 939/11600 & ? & 3110 & 417 & 14 & 14.7 \\
c\allowbreak{}8\allowbreak{}e\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 10.8 & 8.08 & 17.8 & 17.6 & 27.3 & 20.6 & 74.2 & 437 & 13.7 & 8.03 & 10.3 \\
c\allowbreak{}9\allowbreak{}f\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 156/551 & 160/360 & 145/416 & 196/511 & 171/556 & 140/1610 & 114 & 141 & 323 & 124 & 138 \\
c\allowbreak{}a\allowbreak{}1\allowbreak{}4\allowbreak{}a\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}y\allowbreak{}\_\allowbreak{}3\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & S & 2.48 & 0.217 & 0.468 & 0.468 & 16.5 & 0.567 & 0.067 & 2.22 & 1.17 & 2.12 & 2.37 \\
c\allowbreak{}a\allowbreak{}1\allowbreak{}8\allowbreak{}f\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}l\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}6\allowbreak{}-\allowbreak{}r\allowbreak{}o\allowbreak{}t\allowbreak{}-\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & TO & TO & TO & 4490 & ? & ? & ? & ? & 1850 \\
c\allowbreak{}a\allowbreak{}3\allowbreak{}c\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 184 & 229 & 121 & 96.3 & 250 & 126 & 1160 & ? & 191 & 244 & 182 \\
c\allowbreak{}a\allowbreak{}7\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}a\allowbreak{}b\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 3.93/5.89 & 0.517/1.53 & 1.07/1.88 & 1.27/2.24 & 0.767/2.75 & 1.32/8.14 & 3.13 & 1.97 & 0.721 & 3.52 & 3.87 \\
c\allowbreak{}b\allowbreak{}2\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 0.118/0.239 & 6.12/16.8 & 8.23/24.2 & 14.3/36.9 & 0.116/0.199 & 0.066/0.019 & 3590 & 301 & 10.3 & 0.117 & 0.116 \\
c\allowbreak{}b\allowbreak{}6\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}3 & 25 & U & 0.119/0.387 & 4380/2510 & TO & TO & 0.366/0.516 & TO & ? & 625 & ? & 0.067 & 0.066 \\
c\allowbreak{}b\allowbreak{}9\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 25 & U & 0.168/3.37 & TO & TO & TO & 0.066/3.17 & 0.116/0.1 & ? & ? & ? & 0.117 & 0.116 \\
c\allowbreak{}b\allowbreak{}d\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}e\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}c\allowbreak{}m\allowbreak{}p & 25 & S & 34.9 & 100 & 167 & 243 & 53.5 & 0.166 & 205 & 45.8 & 31 & 305 & 300 \\
c\allowbreak{}c\allowbreak{}3\allowbreak{}0\allowbreak{}e\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}m\allowbreak{}1 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
c\allowbreak{}c\allowbreak{}4\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}T\allowbreak{}9\allowbreak{}7\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}1 & 26 & U & 2020/6850 & 2320/8540 & 2350/14900 & 3250/13700 & 2550/1410 & 2230/27200 & ? & ? & ? & 2860 & 2100 \\
c\allowbreak{}c\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}n\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}1\allowbreak{}2\allowbreak{}8 & 26 & U & 588/1300 & 386/771 & 627/722 & 480/772 & 451/918 & 618/8810 & ? & 4270 & 2700 & 427 & 648 \\
c\allowbreak{}c\allowbreak{}c\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}V\allowbreak{}a\allowbreak{}n\allowbreak{}D\allowbreak{}e\allowbreak{}r\allowbreak{}W\allowbreak{}a\allowbreak{}e\allowbreak{}r\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}\_\allowbreak{}p\allowbreak{}d\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}5 & 25 & S & 956 & 715 & 78.1 & 731 & 737 & 21.7\textsuperscript{p} & 404 & 1910 & 1330 & 699 & 1490 \\
c\allowbreak{}c\allowbreak{}c\allowbreak{}e\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}9\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.518 & TO & 1900 & 409 & 4610 & 0.867 & 826 & 4580 & 3970 & ? & 0.518 \\
c\allowbreak{}d\allowbreak{}3\allowbreak{}3\allowbreak{}a\allowbreak{}-\allowbreak{}M\allowbreak{}A\allowbreak{}S\allowbreak{}G\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}e\allowbreak{}y\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}m\allowbreak{}7\allowbreak{}6\allowbreak{}\_\allowbreak{}0 & 24 & S & 1880 & 3060 & 815 & 350 & 548 & 816 & 14.9 & 4110 & 3740 & 3150 & 505 \\
c\allowbreak{}d\allowbreak{}3\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}e\allowbreak{}c\allowbreak{}a\allowbreak{}r\allowbreak{}e\allowbreak{}v\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}7 & 24 & S & 380 & 213 & 243 & 210 & 207 & 265 & 217 & 279 & 296 & 219 & 283 \\
c\allowbreak{}d\allowbreak{}c\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 153 & 0.01 & 0.01 & 0.009 & 0.066 & 128 & ? & 0.018 & 0.018 & 0.066 & 148 \\
c\allowbreak{}d\allowbreak{}d\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}6\allowbreak{}g\allowbreak{}\_\allowbreak{}6\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}3\allowbreak{}6\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}4 & 24/25 & S & TO & TO & 2420 & 164 & 17 & 3810 & 380 & 1550 & ? & 3640 & 801 \\
c\allowbreak{}d\allowbreak{}d\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}3\allowbreak{}4\allowbreak{}2 & 25 & S & 1240 & 119 & 1110 & 456 & 1130 & 0.367 & 364 & 2430 & 1680 & 131 & 2720 \\
c\allowbreak{}d\allowbreak{}f\allowbreak{}5\allowbreak{}5\allowbreak{}-\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}f\allowbreak{}f\allowbreak{}i\allowbreak{}c\allowbreak{}\_\allowbreak{}k\allowbreak{}k\allowbreak{}b\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}k\allowbreak{}n\allowbreak{}o\allowbreak{}w\allowbreak{}n & 25 & U & 288/346 & 218/456 & 223/457 & 196/498 & 156/361 & 238/3960 & 83.3 & 1270 & ? & 198 & 289 \\
d\allowbreak{}0\allowbreak{}2\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 34.9 & 29.7 & 169 & 45 & 58.1 & 12.7 & 277 & 80.3 & 59.8 & 89 & 18.6 \\
d\allowbreak{}0\allowbreak{}2\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}f\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}0\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}3 & 24 & S & 937 & 663 & 404 & 711 & 293 & 432 & ? & 3650 & 2720 & 497 & 856 \\
d\allowbreak{}0\allowbreak{}7\allowbreak{}b\allowbreak{}7\allowbreak{}-\allowbreak{}5\allowbreak{}4\allowbreak{}4\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}2\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}9\allowbreak{}9\allowbreak{}n\allowbreak{}c\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}0 & 25 & S & 13.4 & 12.2 & 11.3 & 37.7 & 24.7 & 0.617 & 14.8 & 32.5 & 27.7 & 1.22 & 24.4 \\
d\allowbreak{}0\allowbreak{}b\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}m\allowbreak{}-\allowbreak{}u\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}s\allowbreak{}p\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}1\allowbreak{}7\allowbreak{}9\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}2\allowbreak{}3\allowbreak{}5\allowbreak{}7\allowbreak{}.\allowbreak{}u\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}9\allowbreak{}7\allowbreak{}5 & 26 & U & 25.1/74.4 & 19/35 & 18.7/35.4 & 27.6/44.4 & 20.3/54 & 19.1/139 & 31.7 & 34.9 & 34.8 & 20.2 & 22.7 \\
d\allowbreak{}1\allowbreak{}0\allowbreak{}b\allowbreak{}8\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}4\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.469 & 3480 & TO & 2180 & 3690 & 0.667 & ? & ? & ? & 0.367 & 0.367 \\
d\allowbreak{}1\allowbreak{}3\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}1\allowbreak{}.\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2.17/255 & TO & TO & TO & 0.267/249 & TO & ? & ? & ? & 0.568 & 0.568 \\
d\allowbreak{}1\allowbreak{}9\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 0.036 & 130 & 271 & 192 & 141 & 0.066 & 1030 & 368 & 168 & 0.034 & 0.034 \\
d\allowbreak{}1\allowbreak{}9\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}9\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 48.9/106 & 41.7/53.6 & 39/50.2 & 48.7/61 & 46.2/123 & 39.9/235 & 183 & 142 & 39.3 & 45.6 & 54.1 \\
d\allowbreak{}1\allowbreak{}c\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}8\allowbreak{}1\allowbreak{}7\allowbreak{}5 & 25 & U & 0.019/0.252 & 0.01/0.1 & 0.01/0.099 & 0.009/0.099 & 0.034/0.094 & 0.066/0.052 & 0.018 & 0.019 & 0.018 & 0.018 & 0.018 \\
d\allowbreak{}2\allowbreak{}7\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.919/57.8 & TO & TO & TO & 0.418/39.2 & TO & ? & ? & ? & 0.969 & 0.868 \\
d\allowbreak{}2\allowbreak{}a\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}K\allowbreak{}2\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}d\allowbreak{}4\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 538 & 754 & 1440 & 661 & 665 & 59.6\textsuperscript{p} & ? & 1290 & ? & 602 & 524 \\
d\allowbreak{}3\allowbreak{}5\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}2 & 25 & S & 32.6 & TO & TO & TO & TO & 22.8 & ? & ? & ? & ? & 30.9 \\
d\allowbreak{}3\allowbreak{}8\allowbreak{}9\allowbreak{}3\allowbreak{}-\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}b\allowbreak{}g\allowbreak{}2\allowbreak{}m\allowbreak{}s\allowbreak{}a\allowbreak{}i\allowbreak{}g & 24 & S & 1.52 & 0.367 & 0.366 & 0.367 & 1.97 & 1.12 & ? & 1.12 & 0.468 & 1.22 & 1.37 \\
d\allowbreak{}3\allowbreak{}e\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}I\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 286/431 & 228/304 & 210/373 & 299/229 & 247/614 & 211/10500 & ? & ? & 273 & 207 & 318 \\
d\allowbreak{}4\allowbreak{}0\allowbreak{}a\allowbreak{}6\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}5\allowbreak{}3\allowbreak{}8\allowbreak{}3\allowbreak{}7\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 133 & 123 & 42.2 & 113 & 62.2 & 41.8 & ? & ? & 139 & 126 & 87.2 \\
d\allowbreak{}4\allowbreak{}1\allowbreak{}8\allowbreak{}6\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}f\allowbreak{}t\allowbreak{}\_\allowbreak{}r\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}4\allowbreak{}2\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}O\allowbreak{}p\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}r\allowbreak{}e & 25 & U & 115/2150 & 96.4/2390 & 107/2290 & 99.1/2170 & 104/1150 & 284/922 & 124 & 258 & 233 & 109 & 115 \\
d\allowbreak{}4\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}P\allowbreak{}a\allowbreak{}n\allowbreak{}c\allowbreak{}a\allowbreak{}k\allowbreak{}e\allowbreak{}V\allowbreak{}s\allowbreak{}S\allowbreak{}e\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}S\allowbreak{}o\allowbreak{}r\allowbreak{}t\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}6 & 25 & U & 80/289 & 83.1/160 & 65.3/137 & 111/205 & 71.8/240 & 159/1080 & 290 & 198 & 133 & 83.9 & 117 \\
d\allowbreak{}4\allowbreak{}a\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}G\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}n\allowbreak{}T\allowbreak{}a\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}5\allowbreak{}0 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}5\allowbreak{}9\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}4\allowbreak{}2\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 443/3180 & 365/2780 & 292/2100 & 737/2450 & 304/3520 & 468/5190 & 4150 & 4270 & ? & 359 & 375 \\
d\allowbreak{}5\allowbreak{}9\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}o\allowbreak{}8\allowbreak{}-\allowbreak{}I\allowbreak{}I\allowbreak{}-\allowbreak{}5\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1100 & 2340 & 3400 & 752 & 3140 & 2890 & ? & ? & ? & 277 & 2150 \\
d\allowbreak{}5\allowbreak{}b\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}1 & 25 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}5\allowbreak{}f\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 1210/4310 & 1170/2270 & 1260/2380 & 1360/2740 & 1220/7060 & 1280/17100 & 2770 & 1380 & 1300 & 1240 & 1760 \\
d\allowbreak{}6\allowbreak{}7\allowbreak{}2\allowbreak{}b\allowbreak{}-\allowbreak{}v\allowbreak{}e\allowbreak{}l\allowbreak{}e\allowbreak{}v\allowbreak{}-\allowbreak{}p\allowbreak{}i\allowbreak{}p\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}6 & 25 & U & 30.5/181 & 20.3/65.2 & 25.3/89 & 18.5/81.6 & 22.3/193 & 26.3/257 & 561 & 51.1 & 72.1 & 27 & 26.6 \\
d\allowbreak{}6\allowbreak{}9\allowbreak{}9\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}9\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 20.4 & 3.27 & 3.17 & 3.22 & 11.4 & 3.72 & 30.4 & 18.1 & 9.28 & 22 & 18.4 \\
d\allowbreak{}6\allowbreak{}a\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}4\allowbreak{}8 & 25 & U & 325/2500 & 304/1790 & 332/1970 & 271/1290 & 284/2440 & 343/13400 & 1190 & 945 & 350 & 284 & 405 \\
d\allowbreak{}7\allowbreak{}3\allowbreak{}7\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1.77 & 0.667 & 0.717 & 0.667 & 4.38 & 1.42 & 1.17 & 4.37 & 1.82 & 1.62 & 1.72 \\
d\allowbreak{}7\allowbreak{}6\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}w\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}9 & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}7\allowbreak{}d\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}p\allowbreak{}t & 24 & U & 48.7/44.9 & 41.1/23 & 45/34 & 37.6/24 & 42.3/39.3 & 49.2/245 & 4080 & 1070 & 170 & 50.3 & 44.1 \\
d\allowbreak{}7\allowbreak{}f\allowbreak{}2\allowbreak{}e\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}4\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 817/2330 & 572/984 & 655/1180 & 1490/2580 & 663/2850 & 681/7100 & 1170 & 1540 & 883 & 709 & 1730 \\
d\allowbreak{}8\allowbreak{}2\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}a\allowbreak{}b\allowbreak{}w\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}d\allowbreak{}w\allowbreak{}t\allowbreak{}\_\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}-\allowbreak{}w\allowbreak{}5\allowbreak{}0 & 26 & S & 27.4 & TO & 1610 & 1620 & 4170 & 88.6\textsuperscript{p} & 721 & 201 & 3170 & ? & 902 \\
d\allowbreak{}8\allowbreak{}3\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}1\allowbreak{}9\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 628/3550 & 393/2690 & 419/2480 & 954/2840 & 339/3110 & 554/6560 & 4180 & 3190 & ? & 529 & 458 \\
d\allowbreak{}8\allowbreak{}6\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}7\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 53.7 & 24.4 & 24.2 & 24.6 & 64.8 & 10.6\textsuperscript{p} & ? & 61.8 & 48.3 & 36.4 & 48.1 \\
d\allowbreak{}8\allowbreak{}8\allowbreak{}a\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 152/813 & 94.2/604 & 102/838 & 91.1/819 & 88.7/772 & 103/5070 & 1350 & 665 & 164 & 129 & 137 \\
d\allowbreak{}8\allowbreak{}8\allowbreak{}c\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 25 & U & 3.02/1.57 & 15/28.8 & 22/49.4 & 33.8/70.7 & 0.767/2.2 & 0.066/0.099 & ? & 17.7 & 23.2 & 2.97 & 2.97 \\
d\allowbreak{}8\allowbreak{}9\allowbreak{}f\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}3\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}7\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 111 & 13.2 & 27.6 & 19.2 & 24.6 & 32.6 & 22.4 & 32.8 & 12.1 & 21.3 & 112 \\
d\allowbreak{}9\allowbreak{}3\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}m\allowbreak{}o\allowbreak{}d\allowbreak{}4\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}\_\allowbreak{}3\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s & 25 & U & 432/1180 & 380/732 & 455/802 & 528/921 & 399/1230 & 1070/4710 & 966 & 958 & 669 & 406 & 589 \\
d\allowbreak{}9\allowbreak{}7\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}7\allowbreak{}5\allowbreak{}3\allowbreak{}2 & 25 & U & 0.068/0.141 & 0.01/0.084 & 0.01/0.084 & 0.01/0.084 & 0.066/0.094 & 0.034/0.028 & 0.019 & 0.217 & 0.018 & 0.034 & 0.034 \\
d\allowbreak{}9\allowbreak{}9\allowbreak{}f\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}2\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 400/3260 & 339/3110 & 332/2170 & 768/2460 & 657/3620 & 816/9440 & 4990 & 3910 & ? & 470 & 477 \\
d\allowbreak{}9\allowbreak{}f\allowbreak{}e\allowbreak{}5\allowbreak{}-\allowbreak{}h\allowbreak{}i\allowbreak{}t\allowbreak{}a\allowbreak{}g\allowbreak{}2\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}x\allowbreak{}e\allowbreak{}8\allowbreak{}f\allowbreak{}a\allowbreak{}3\allowbreak{}5\allowbreak{}3\allowbreak{}7\allowbreak{}2\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}7\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}8\allowbreak{}0 & 26 & U & 1010/1970 & 853/1330 & 818/1370 & 1740/2880 & 989/3060 & 849/6540 & ? & ? & 3840 & 885 & 1990 \\
d\allowbreak{}a\allowbreak{}3\allowbreak{}4\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}7\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 320 & 415 & 262 & 242 & 523 & 327 & 291 & 2230 & 1700 & 370 & 311 \\
d\allowbreak{}a\allowbreak{}6\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2530 & TO & 2780 & 3260 & 2920 & 4760 & ? & 3470 & ? & ? & 652 \\
d\allowbreak{}a\allowbreak{}9\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}8\allowbreak{}0\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}5\allowbreak{}5\allowbreak{}0\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}a\allowbreak{}c\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}D\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}x\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 4300/15100 & 3750/8690 & 3520/7740 & TO & 3910/14000 & 3570/45000\textsuperscript{*} & ? & ? & ? & ? & 4620 \\
d\allowbreak{}a\allowbreak{}f\allowbreak{}c\allowbreak{}0\allowbreak{}-\allowbreak{}p\allowbreak{}c\allowbreak{}m\allowbreak{}a\allowbreak{}x\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}-\allowbreak{}m\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}1\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}6\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 488/2100 & 284/748 & 644/1570 & 934/2410 & 442/2350 & 712/9480 & ? & ? & 249 & 471 & 913 \\
d\allowbreak{}b\allowbreak{}0\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}9\allowbreak{}8\allowbreak{}7\allowbreak{}6\allowbreak{}5\allowbreak{}4\allowbreak{}3\allowbreak{}2\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}2 & 26 & S & 119 & 142 & 1560 & 220 & 151 & 1550 & 297 & ? & 185 & 147 & 399 \\
d\allowbreak{}b\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24/26 & S & 0.118 & 3080 & TO & TO & 3240 & 0.316 & ? & ? & 3990 & 0.117 & 0.117 \\
d\allowbreak{}b\allowbreak{}b\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}K\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}p\allowbreak{}4\allowbreak{}d\allowbreak{}3\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 1370/4300 & 1640/2730 & 2170/3780 & 4010/6750 & 1180/4390 & 2120/25700 & 1970 & 2700 & 2890 & 1190 & 1250 \\
d\allowbreak{}b\allowbreak{}b\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}M\allowbreak{}-\allowbreak{}b\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}t\allowbreak{}k\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & TO & TO & TO & 2760/6070 & TO & TO & 3710 & 106 & ? & ? & ? \\
d\allowbreak{}b\allowbreak{}e\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}A\allowbreak{}M\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}E\allowbreak{}Q\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 409 & 890 & 1070 & 1520 & TO & 1090 & ? & 746 & 3290 & ? & 550 \\
d\allowbreak{}c\allowbreak{}3\allowbreak{}a\allowbreak{}c\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 232/1040 & 230/491 & 234/502 & 333/723 & 216/1030 & 236/2630 & 385 & 471 & 290 & 232 & 220 \\
d\allowbreak{}c\allowbreak{}6\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}c\allowbreak{}7\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 115/271 & 125/174 & 85/119 & 181/222 & 102/297 & 676/1270 & 558 & 289 & 87.5 & 162 & 281 \\
d\allowbreak{}c\allowbreak{}f\allowbreak{}5\allowbreak{}b\allowbreak{}-\allowbreak{}2\allowbreak{}d\allowbreak{}l\allowbreak{}x\allowbreak{}\_\allowbreak{}c\allowbreak{}a\allowbreak{}\_\allowbreak{}b\allowbreak{}p\allowbreak{}\_\allowbreak{}f\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}v\allowbreak{}e\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}s & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}d\allowbreak{}0\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}9\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 380 & 530 & 842 & 192 & 937 & 866 & ? & ? & 557 & ? & 247 \\
d\allowbreak{}d\allowbreak{}5\allowbreak{}7\allowbreak{}f\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}K\allowbreak{}v\allowbreak{}W\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 179/514 & 149/338 & 137/310 & 286/597 & 164/512 & 139/1180 & 598 & 884 & 219 & 157 & 270 \\
d\allowbreak{}d\allowbreak{}5\allowbreak{}d\allowbreak{}5\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}4\allowbreak{}1\allowbreak{}0\allowbreak{}9 & 26 & U & 0.067/0.247 & 0.01/0.099 & 0.009/0.099 & 0.009/0.099 & 0.067/0.113 & 0.066/0.052 & 0.018 & 0.418 & 0.018 & 0.067 & 0.067 \\
d\allowbreak{}d\allowbreak{}5\allowbreak{}f\allowbreak{}c\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 78/260 & 58.6/208 & 53.2/169 & 76.6/225 & 72.7/503 & 55.2/419 & 43.8 & 36.3 & 58.7 & 83.7 & 76.8 \\
d\allowbreak{}d\allowbreak{}7\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}d\allowbreak{}c\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}-\allowbreak{}o\allowbreak{}p\allowbreak{}t & 24 & U & 0.469/0.263 & 0.717/0.232 & 0.216/0.182 & 0.216/0.182 & 0.667/0.251 & 0.216/0.832 & 417 & 5.93 & 1.32 & 1.07 & 0.47 \\
d\allowbreak{}d\allowbreak{}c\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}n\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}3\allowbreak{}5\allowbreak{}9\allowbreak{}9\allowbreak{}1\allowbreak{}7\allowbreak{}2\allowbreak{}3 & 25 & U & 1040/3950 & 506/3440 & 568/3400 & 540/3610 & 487/3480 & 661/19800 & 464 & 2110 & ? & 1050 & 938 \\
d\allowbreak{}d\allowbreak{}f\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}Q\allowbreak{}u\allowbreak{}a\allowbreak{}s\allowbreak{}i\allowbreak{}G\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}8 & 26 & S & 363 & 888 & 767 & 168 & 840 & 893 & 214 & 998 & 650 & 225 & 141 \\
d\allowbreak{}d\allowbreak{}f\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}7\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 7.22 & 4700 & TO & 110 & 1400 & 1.52\textsuperscript{p} & 467 & ? & ? & ? & 5.93 \\
d\allowbreak{}e\allowbreak{}3\allowbreak{}4\allowbreak{}4\allowbreak{}-\allowbreak{}S\allowbreak{}D\allowbreak{}P\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
d\allowbreak{}e\allowbreak{}7\allowbreak{}a\allowbreak{}6\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 31.9 & 56 & 97.5 & 89.8 & 34.1 & 0.266 & ? & 1160 & 37.9 & 126 & 131 \\
d\allowbreak{}e\allowbreak{}8\allowbreak{}9\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}6 & 25 & U & 2720/11400 & 2610/9540 & 1840/12000 & 1870/10900 & 2540/6190 & 2080/44800 & ? & ? & 4240 & 2750 & 2660 \\
d\allowbreak{}e\allowbreak{}8\allowbreak{}c\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25/26 & U & 955/2750 & 912/1690 & 939/1770 & 3970/5490 & 961/2600 & 933/9640 & 4120 & 4000 & 1360 & 906 & 3640 \\
d\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 27.2/60.2 & 22.6/29.3 & 23.6/31.4 & 51.4/65.7 & 25.1/65.4 & 24.2/145 & 116 & 95.3 & 27.7 & 25 & 42.5 \\
d\allowbreak{}f\allowbreak{}1\allowbreak{}b\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 117 & 99.6 & 222 & 679 & 109 & 227 & ? & 3590 & 266 & 108 & 165 \\
d\allowbreak{}f\allowbreak{}8\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}v\allowbreak{}e\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}a\allowbreak{}x\allowbreak{}i\allowbreak{}\_\allowbreak{}y\allowbreak{}o\allowbreak{}s\allowbreak{}y\allowbreak{}s\allowbreak{}h\allowbreak{}q\allowbreak{}\_\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}n\allowbreak{}o\allowbreak{}t\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}v\allowbreak{}e\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}a\allowbreak{}x\allowbreak{}i\allowbreak{}-\allowbreak{}p\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & 25 & U & 9.99/491 & 3.57/70.9 & 4.27/83.8 & 3.97/82.2 & 12/1030 & 5.27/392 & ? & 2500 & 24 & 6.68 & 9.38 \\
d\allowbreak{}f\allowbreak{}f\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}n\allowbreak{}l\allowbreak{}a\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}g\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}j\allowbreak{}k\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}-\allowbreak{}u\allowbreak{}\_\allowbreak{}v\allowbreak{}a\allowbreak{}l\allowbreak{}u\allowbreak{}e\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p & 25 & U & 350/1420 & 306/905 & 261/1360 & 323/1580 & 313/6430 & 261/18800 & ? & 1900 & 430 & 251 & 359 \\
e\allowbreak{}0\allowbreak{}6\allowbreak{}7\allowbreak{}4\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & S & 96.7 & 93.9 & 277 & 52.5 & 68.6 & 231 & 26.5 & 64.2 & 166 & 149 & 163 \\
e\allowbreak{}0\allowbreak{}6\allowbreak{}b\allowbreak{}e\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 3.72/18.9 & 0.967/5.89 & 0.967/5.84 & 0.967/5.84 & 3.78/13 & 1.57/24.2 & ? & ? & 35 & 3.07 & 3.52 \\
e\allowbreak{}0\allowbreak{}8\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 95.6/211 & 81/109 & 76.3/107 & 104/141 & 88.4/248 & 78.7/550 & 400 & 417 & 84.1 & 89.4 & 123 \\
e\allowbreak{}0\allowbreak{}b\allowbreak{}f\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}\_\allowbreak{}1 & 24 & S & 88.3 & 182 & 21.9 & 56.3 & 323 & 22.9 & 206 & 46.9 & 112 & 83.4 & 222 \\
e\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}8\allowbreak{}5\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & 25 & U & 9.13/36.9 & TO & TO & TO & 0.116/24.8 & 0.216/0.232 & ? & ? & ? & 8.03 & 8.28 \\
e\allowbreak{}1\allowbreak{}2\allowbreak{}9\allowbreak{}2\allowbreak{}-\allowbreak{}M\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}m\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}b\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1080 & 0.116 & 0.116 & 0.116 & 45.8 & 0.717 & 0.167 & 0.318 & 0.268 & 0.969 & 1190 \\
e\allowbreak{}2\allowbreak{}0\allowbreak{}7\allowbreak{}b\allowbreak{}-\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}8\allowbreak{}3\allowbreak{}4\allowbreak{}8\allowbreak{}5\allowbreak{}5\allowbreak{}3\allowbreak{}2\allowbreak{}9\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}2\allowbreak{}6\allowbreak{}7 & 25 & S & 0.067 & 2770 & 1170 & TO & 3170 & 0.116 & ? & ? & ? & ? & 0.067 \\
e\allowbreak{}2\allowbreak{}3\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 9.83 & 4.68 & 4.68 & 4.63 & 34 & 2.77\textsuperscript{p} & 87.7 & 13.1 & 5.83 & 4.43 & 9.28 \\
e\allowbreak{}2\allowbreak{}b\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}5\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}4\allowbreak{}2\allowbreak{}4\allowbreak{}1 & 26 & S & TO & TO & TO & 3800 & TO & TO & ? & ? & ? & ? & ? \\
e\allowbreak{}2\allowbreak{}d\allowbreak{}2\allowbreak{}b\allowbreak{}-\allowbreak{}5\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}9\allowbreak{}7\allowbreak{}0\allowbreak{}6 & 25 & S & 1410 & 551 & 389 & 68.6 & 1010 & 1070 & 3710 & 561 & 812 & 526 & 530 \\
e\allowbreak{}2\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 1.07 & 58.8 & 56.9 & 59.8 & 62.8 & 3.42 & 326 & 301 & 185 & 170 & 1.02 \\
e\allowbreak{}3\allowbreak{}0\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 147 & 32.5 & 199 & 135 & 457 & 34.2 & 495 & 133 & 1160 & 38.7 & 139 \\
e\allowbreak{}3\allowbreak{}1\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}5\allowbreak{}4\allowbreak{}4\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}2\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}9\allowbreak{}9\allowbreak{}n\allowbreak{}w\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}7\allowbreak{}1 & 25 & S & 37.3 & 10.1 & 25.8 & 16.9 & 12.8 & 0.366 & 30.9 & 101 & 39.2 & 29.1 & 54.3 \\
e\allowbreak{}3\allowbreak{}7\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 92.6 & 68.8 & 131 & 138 & 101 & 158 & ? & ? & 107 & 74.8 & 87.8 \\
e\allowbreak{}3\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}\_\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}C\allowbreak{}v\allowbreak{}K\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 1160/3190 & 911/2030 & 1110/2520 & 2650/5200 & 978/3140 & 1110/13800 & 4980 & ? & 1740 & 946 & 2590 \\
e\allowbreak{}3\allowbreak{}a\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.168 & TO & TO & TO & TO & 0.116 & ? & ? & ? & 0.219 & 0.167 \\
e\allowbreak{}3\allowbreak{}b\allowbreak{}d\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}3\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 212 & 179 & 87.4 & 98.3 & 178 & 154 & 12.7 & 234 & 717 & 236 & 218 \\
e\allowbreak{}4\allowbreak{}3\allowbreak{}0\allowbreak{}a\allowbreak{}-\allowbreak{}r\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}r\allowbreak{}2\allowbreak{}5 & 25/26 & U & 0.268/8.95 & TO & TO & TO & 0.117/9.43 & 0.166/0.182 & ? & ? & ? & 0.116 & 0.118 \\
e\allowbreak{}4\allowbreak{}4\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}3 & 25 & U & TO & TO & 3330/21700 & TO & TO & 4040/1.37\textsuperscript{*} & ? & ? & ? & ? & ? \\
e\allowbreak{}4\allowbreak{}8\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}g\allowbreak{}m\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}b & 24 & S & 136 & 50.2 & 7.58 & 16.1 & 46.4 & 7.68 & 327 & 19.3 & 40.5 & 65.3 & 79.4 \\
e\allowbreak{}4\allowbreak{}a\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}1\allowbreak{}1\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}n\allowbreak{}w\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}6\allowbreak{}8 & 25 & S & 25.3 & 5.92 & 40.1 & 35.8 & 19.3 & 0.416 & 734 & 176 & 18.7 & 5.42 & 48.6 \\
e\allowbreak{}4\allowbreak{}d\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}d\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}r\allowbreak{}3\allowbreak{}3\allowbreak{}\_\allowbreak{}m\allowbreak{}3\allowbreak{}6 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
e\allowbreak{}5\allowbreak{}0\allowbreak{}6\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2120 & 1020 & 1000 & TO & 3020 & 480 & 2600 & ? & ? & 1000 & 4070 \\
e\allowbreak{}5\allowbreak{}5\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 26 & U & 406/1440 & 327/678 & 333/794 & 478/846 & 371/1350 & 323/4030 & 382 & 377 & 495 & 325 & 312 \\
e\allowbreak{}5\allowbreak{}7\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}f\allowbreak{}p\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}2\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2.82/68.5 & TO & TO & TO & 0.267/69.6 & TO & ? & ? & ? & 0.769 & 0.873 \\
e\allowbreak{}6\allowbreak{}7\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}S\allowbreak{}-\allowbreak{}S\allowbreak{}T & 26 & S & 752 & 202 & 54.1 & 340 & 87.9 & 55.6 & 63.7 & 1150 & 582 & 223 & 607 \\
e\allowbreak{}6\allowbreak{}8\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}b\allowbreak{}d\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2930/7070 & 2460/4420 & 2630/4550 & TO & 2950/8510 & 2840/33300 & ? & ? & ? & 2570 & ? \\
e\allowbreak{}6\allowbreak{}c\allowbreak{}d\allowbreak{}c\allowbreak{}-\allowbreak{}G\allowbreak{}r\allowbreak{}a\allowbreak{}c\allowbreak{}e\allowbreak{}f\allowbreak{}u\allowbreak{}l\allowbreak{}G\allowbreak{}r\allowbreak{}a\allowbreak{}p\allowbreak{}h\allowbreak{}-\allowbreak{}K\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}P\allowbreak{}0\allowbreak{}2\allowbreak{}\_\allowbreak{}c\allowbreak{}1\allowbreak{}8 & 24 & S & 38.8 & 35.1 & 16.7 & 16.1 & 5.23 & 17.2 & 8.23 & 103 & 61.6 & 27 & 15.8 \\
e\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}c\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 87.1 & 96.2 & 33.5 & 34.3 & 113 & 37.5 & 26 & 91.2 & 35.8 & 30 & 21 \\
e\allowbreak{}7\allowbreak{}2\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}3\allowbreak{}5\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 286 & 588 & 517 & 378 & 382 & 607 & ? & ? & 664 & 519 & 389 \\
e\allowbreak{}7\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}b\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}s\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}t\allowbreak{}1\allowbreak{}2 & 25 & S & 34.3 & 34.7 & 39.6 & 12.7 & 80.3 & 39.8 & 805 & 38.6 & 141 & 39.4 & 49.1 \\
e\allowbreak{}7\allowbreak{}e\allowbreak{}e\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}6\allowbreak{}4\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}7\allowbreak{}i\allowbreak{}n\allowbreak{}7\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 0.619 & 54 & 50.2 & 57.9 & 55 & 2.42 & 909 & 528 & 284 & 68.2 & 0.568 \\
e\allowbreak{}8\allowbreak{}4\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}4\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}S\allowbreak{}T & 24 & U & 196/725 & 150/292 & 180/347 & 197/385 & 179/855 & 182/2080 & 242 & 236 & 258 & 159 & 212 \\
e\allowbreak{}8\allowbreak{}5\allowbreak{}e\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}E\allowbreak{}T\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
e\allowbreak{}8\allowbreak{}5\allowbreak{}f\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}r\allowbreak{}u\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & S & 26.2 & 16.6 & 16.7 & 16.4 & 41.9 & 15.6 & 20.5 & 45.9 & 18.8 & 15.3 & 25.3 \\
e\allowbreak{}8\allowbreak{}a\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}5\allowbreak{}7 & 24 & U & 205/6740 & 35.7/823 & 53.8/14600 & 75.9/20100 & 39.4/2060 & 12.7/216 & 128 & 428 & 67.8 & 153 & 192 \\
e\allowbreak{}8\allowbreak{}c\allowbreak{}c\allowbreak{}b\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 116 & 26.6 & 26 & 132 & 104 & 28.6 & 54.2 & 72.7 & 394 & 31.9 & 109 \\
e\allowbreak{}9\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.918/4.48 & TO & TO & TO & 2.87/39.6 & TO & ? & ? & ? & 0.468 & 0.367 \\
e\allowbreak{}9\allowbreak{}9\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}7\allowbreak{}6\allowbreak{}0\allowbreak{}c\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}4\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}9 & 24 & S & 5.12 & 124 & 83.4 & 70.5 & 136 & 4.47 & 174 & 152 & 87 & 5.22 & 5.17 \\
e\allowbreak{}9\allowbreak{}f\allowbreak{}6\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 342 & 290 & 106 & 243 & 270 & 115 & 18.8 & 299 & 71.5 & 344 & 324 \\
e\allowbreak{}a\allowbreak{}3\allowbreak{}7\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}8\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 0.268/1.68 & TO & TO & TO & 0.117/0.751 & 0.166/3.84 & ? & ? & ? & 0.217 & 0.267 \\
e\allowbreak{}a\allowbreak{}4\allowbreak{}0\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}5 & 25 & U & 299/1520 & 259/1260 & 201/1550 & 241/1770 & 299/497 & 224/3020 & ? & ? & 944 & 297 & 303 \\
e\allowbreak{}a\allowbreak{}8\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 594/2370 & 476/1190 & 535/1270 & 556/1390 & 597/3450 & 541/9790 & 874 & 1360 & 745 & 520 & 655 \\
e\allowbreak{}b\allowbreak{}b\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}D\allowbreak{}\_\allowbreak{}V\allowbreak{}e\allowbreak{}x\allowbreak{}R\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}v\allowbreak{}-\allowbreak{}r\allowbreak{}e\allowbreak{}g\allowbreak{}c\allowbreak{}h\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p & 25 & U & 146/4200 & 135/1980 & 70.4/507 & 66.8/482 & 126/7940 & 87.8/1130 & ? & 1150 & 284 & 185 & 162 \\
e\allowbreak{}b\allowbreak{}c\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}M\allowbreak{}M\allowbreak{}-\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}B & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
e\allowbreak{}c\allowbreak{}8\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}5 & 24 & U & 9.62/63.9 & 32.1/57.6 & 214/373 & 43.2/65.5 & 102/361 & 0.116/0.018 & 103 & 366 & 35.4 & 120 & 0.018 \\
e\allowbreak{}c\allowbreak{}c\allowbreak{}a\allowbreak{}7\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}4 & 24 & S & 84.1 & 109 & 57 & 125 & 24.9 & 68.4 & 69.4 & 77.2 & 89 & 116 & 61.9 \\
e\allowbreak{}d\allowbreak{}6\allowbreak{}d\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}3\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & 25 & S & 0.167 & 0.216 & 8.63 & 5.77 & 1.17 & 0.066\textsuperscript{p} & ? & 5.02 & 12.4 & 18.6 & 19.1 \\
e\allowbreak{}d\allowbreak{}9\allowbreak{}f\allowbreak{}3\allowbreak{}-\allowbreak{}I\allowbreak{}T\allowbreak{}C\allowbreak{}2\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}E\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}y\allowbreak{}\_\allowbreak{}9\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 25 & S & 2.82 & 0.867 & 0.967 & 0.467 & 0.467 & 1.07 & 0.067 & 1.92 & 2.37 & 3.17 & 1.37 \\
e\allowbreak{}d\allowbreak{}a\allowbreak{}4\allowbreak{}a\allowbreak{}-\allowbreak{}p\allowbreak{}b\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}5\allowbreak{}\_\allowbreak{}l\allowbreak{}b\allowbreak{}\_\allowbreak{}1\allowbreak{}7 & 24 & S & 21.4 & 15.5 & 41.2 & 11.8 & 48.7 & 37.4 & 15.1 & 45.1 & 32.3 & 19.2 & 12.4 \\
e\allowbreak{}d\allowbreak{}c\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}5\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 25.5/55.7 & 21.2/27.3 & 21.7/28.3 & 28.6/35.4 & 23.1/60.7 & 22.2/148 & 85.2 & 82.1 & 22.1 & 23.3 & 35.3 \\
e\allowbreak{}d\allowbreak{}d\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 37 & 5.67 & 16.6 & 26.6 & 6.39 & 17 & 23.6 & 16.8 & 41.7 & 6.48 & 89.5 \\
e\allowbreak{}e\allowbreak{}4\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}8\allowbreak{}4\allowbreak{}p\allowbreak{}5\allowbreak{}q\allowbreak{}2\allowbreak{}\_\allowbreak{}v\allowbreak{}h\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 6.28 & 2.42 & 13.3 & 4.22 & 2.83 & 15.3 & 1.77 & 0.417 & 19.1 & 2.92 & 2.97 \\
e\allowbreak{}e\allowbreak{}5\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}s\allowbreak{}l\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}3 & 24 & U & 1410/28800\textsuperscript{*} & 1630/40000\textsuperscript{*} & 1770/17300 & 2080/12000 & 2090/28800\textsuperscript{*} & 1760/26.3\textsuperscript{*} & ? & ? & ? & 1450 & 1430 \\
e\allowbreak{}e\allowbreak{}5\allowbreak{}f\allowbreak{}b\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 82.5 & 29.5 & 28.5 & 28.2 & 73.4 & 12.5\textsuperscript{p} & ? & 80.8 & 33.7 & 29 & 54.2 \\
e\allowbreak{}e\allowbreak{}8\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 11 & 6.83 & 6.78 & 6.73 & 40 & 6.68 & 6.44 & 18.1 & 8.03 & 6.58 & 10.5 \\
e\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}1\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 134 & 72.2 & 41.1 & 70.6 & 80.1 & 45.3 & ? & ? & 254 & 78.5 & 48.1 \\
e\allowbreak{}f\allowbreak{}0\allowbreak{}6\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}9\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 1070 & 1420 & 867 & 737 & 2400 & 924 & ? & ? & 3980 & 1190 & 1090 \\
e\allowbreak{}f\allowbreak{}1\allowbreak{}6\allowbreak{}9\allowbreak{}-\allowbreak{}F\allowbreak{}o\allowbreak{}l\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}n\allowbreak{}-\allowbreak{}1\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}2\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}5\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 208 & 437 & 180 & 346 & 225 & 208 & ? & ? & 351 & 443 & 199 \\
e\allowbreak{}f\allowbreak{}3\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}n\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}9\allowbreak{}9\allowbreak{}\_\allowbreak{}u & 24 & U & 1.42/3.54 & 1.02/0.383 & 1.17/0.382 & 0.767/0.382 & 1.07/0.367 & 0.034/0.132 & 0.768 & 0.719 & 1.07 & 1.02 & 1.37 \\
e\allowbreak{}f\allowbreak{}c\allowbreak{}1\allowbreak{}b\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 40.2/189 & 45.6/127 & 55/103 & 13.5/31.1 & 55.1/257 & 58.4/825 & 8.27 & 5.42 & 10 & 44.3 & 90.2 \\
f\allowbreak{}0\allowbreak{}4\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}2\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 6.33/29 & 1.37/11.9 & 1.37/11.4 & 1.42/12.3 & 9.01/10.2 & 2.12/488 & ? & 97.9 & 2.57 & 5.92 & 6.48 \\
f\allowbreak{}0\allowbreak{}5\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}m\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}X\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}6\allowbreak{}\_\allowbreak{}I\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & 24 & S & 10.8 & 20.4 & 9.18 & 31.1 & 16.1 & 0.266 & 29.4 & 18.9 & 16.8 & 14.3 & 30.2 \\
f\allowbreak{}0\allowbreak{}7\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}5\allowbreak{}4\allowbreak{}T\allowbreak{}6 & 25 & U & TO & TO & 4870/40000\textsuperscript{*} & 4950/30400 & TO & TO & 1130 & 2860 & ? & ? & ? \\
f\allowbreak{}0\allowbreak{}b\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}v\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}2 & 25 & U & 40.2/103 & 32.9/59.6 & 31.6/61.8 & 36.7/60.6 & 38.2/106 & 31.6/272 & 63.3 & 65 & 45.5 & 32.9 & 35.4 \\
f\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}3\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 19.5 & 3.47 & 3.32 & 3.22 & 11.6 & 3.87 & 204 & 18.8 & 9.58 & 17.2 & 18.5 \\
f\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}d\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}C\allowbreak{}-\allowbreak{}A\allowbreak{}D & 24 & U & 444/1630 & 419/945 & 386/890 & 553/1200 & 453/2550 & 402/7490 & 440 & 815 & 549 & 453 & 549 \\
f\allowbreak{}1\allowbreak{}6\allowbreak{}b\allowbreak{}7\allowbreak{}-\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}y\allowbreak{}n\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}b\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t & 24 & U & 384/1340 & 394/762 & 380/833 & 593/1230 & 406/1390 & 369/4340 & 421 & 441 & 490 & 407 & 382 \\
f\allowbreak{}1\allowbreak{}7\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 172 & 25.2 & 61.9 & 57.4 & 157 & 2140 & ? & 45.9 & 19.2 & 34.2 & 427 \\
f\allowbreak{}1\allowbreak{}8\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}I\allowbreak{}m\allowbreak{}p\allowbreak{}l\allowbreak{}y\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 53.2/45.3 & 662/463 & 340/215 & 711/302 & 235/176 & 484/2730 & 360 & 211 & ? & 34 & 35.1 \\
f\allowbreak{}1\allowbreak{}9\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}-\allowbreak{}L\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}P\allowbreak{}8\allowbreak{}D\allowbreak{}4\allowbreak{}J\allowbreak{}1\allowbreak{}\_\allowbreak{}4 & 25 & S & 241 & 457 & TO & 184 & 355 & 33\textsuperscript{p} & ? & 367 & 1350 & 1680 & 1740 \\
f\allowbreak{}1\allowbreak{}c\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}4\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 245/937 & 253/410 & 235/511 & 127/282 & 346/1780 & 246/3820 & 17.9 & 6.83 & 83.1 & 306 & 92.2 \\
f\allowbreak{}1\allowbreak{}d\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}o\allowbreak{}p\allowbreak{}e\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}c\allowbreak{}k\allowbreak{}s\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}s\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}a\allowbreak{}d\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}e\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}s\allowbreak{}-\allowbreak{}p\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}0\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}N\allowbreak{}O\allowbreak{}T\allowbreak{}K\allowbreak{}N\allowbreak{}O\allowbreak{}W\allowbreak{}N & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}2\allowbreak{}5\allowbreak{}a\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}T\allowbreak{}C\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 101 & 112 & 89.9 & 41.7 & 144 & 0.317 & 21.3 & 112 & 172 & 209 & 122 \\
f\allowbreak{}2\allowbreak{}9\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}8\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 12.8/28.5 & 10.8/15.1 & 10.7/15.2 & 16/20.9 & 12.1/28.6 & 11/62.5 & 46.4 & 30 & 11.2 & 12 & 23.9 \\
f\allowbreak{}2\allowbreak{}c\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}9\allowbreak{}6\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}f\allowbreak{}\_\allowbreak{}5\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 75.5/509 & 57.8/414 & 44.9/398 & 42.7/521 & 35.8/149 & 24.1/313 & 15.7 & 34.2 & 32.9 & 76.5 & 73.9 \\
f\allowbreak{}3\allowbreak{}2\allowbreak{}b\allowbreak{}b\allowbreak{}-\allowbreak{}D\allowbreak{}L\allowbreak{}T\allowbreak{}M\allowbreak{}\_\allowbreak{}t\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}7\allowbreak{}7\allowbreak{}4\allowbreak{}\_\allowbreak{}8\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}7 & 24/25 & S & 949 & 264 & 691 & 94.7 & 240 & 679 & 2870 & 835 & 941 & 252 & 122 \\
f\allowbreak{}3\allowbreak{}3\allowbreak{}a\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}n\allowbreak{}-\allowbreak{}r\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 25 & S & 154 & 0.009 & 0.009 & 0.009 & 0.066 & 130 & ? & 0.018 & 0.019 & 0.066 & 148 \\
f\allowbreak{}3\allowbreak{}7\allowbreak{}1\allowbreak{}f\allowbreak{}-\allowbreak{}W\allowbreak{}S\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}D\allowbreak{}S\allowbreak{}-\allowbreak{}S\allowbreak{}T & 25 & S & 136 & 30.9 & 109 & 100 & 51.8 & 110 & 794 & 298 & 225 & 33.3 & 37.4 \\
f\allowbreak{}3\allowbreak{}7\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 77.2/181 & 64.6/91.6 & 66.3/93.1 & 100/134 & 71.9/210 & 67.3/434 & 369 & 341 & 80.1 & 69.9 & 130 \\
f\allowbreak{}3\allowbreak{}7\allowbreak{}7\allowbreak{}5\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}T\allowbreak{}C\allowbreak{}O\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}\_\allowbreak{}Z\allowbreak{}R\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 930 & 1630 & 429 & 122 & 662 & 432 & 3140 & 698 & 2710 & 546 & 161 \\
f\allowbreak{}3\allowbreak{}a\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}4\allowbreak{}0\allowbreak{}0 & 25 & U & 2.47/1380 & TO & TO & TO & TO & 23/2430 & ? & ? & ? & ? & 0.368 \\
f\allowbreak{}4\allowbreak{}0\allowbreak{}6\allowbreak{}e\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 2.27 & 66.1 & 557 & 22.7 & 161 & 1.52\textsuperscript{p} & ? & 152 & 61.1 & 353 & 10.4 \\
f\allowbreak{}4\allowbreak{}5\allowbreak{}e\allowbreak{}5\allowbreak{}-\allowbreak{}x\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 80/171 & 75.4/101 & 76/101 & 88.5/114 & 82.4/234 & 77.8/496 & 428 & 335 & 72.4 & 81.6 & 112 \\
f\allowbreak{}4\allowbreak{}8\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}M\allowbreak{}x\allowbreak{}J\allowbreak{}O\allowbreak{}n\allowbreak{}b\allowbreak{}Q\allowbreak{}I\allowbreak{}X\allowbreak{}N\allowbreak{}d\allowbreak{}\_\allowbreak{}m\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}c & 24 & S & 78.3 & 251 & 52.2 & 146 & 66.5 & 0.617\textsuperscript{p} & ? & 109 & 153 & 215 & 228 \\
f\allowbreak{}4\allowbreak{}9\allowbreak{}7\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 49.2/193 & 57.5/147 & 46.4/116 & 54.7/133 & 52.1/269 & 47.1/510 & ? & 851 & 52.6 & 48.5 & 58.5 \\
f\allowbreak{}4\allowbreak{}c\allowbreak{}a\allowbreak{}5\allowbreak{}-\allowbreak{}T\allowbreak{}T\allowbreak{}7\allowbreak{}F\allowbreak{}-\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}2\allowbreak{}4\allowbreak{}B & 25 & S & TO & TO & TO & 882 & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}5\allowbreak{}0\allowbreak{}e\allowbreak{}a\allowbreak{}-\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}2\allowbreak{}4\allowbreak{}2\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}0 & 24 & S & 3.42 & 8.48 & 2.62 & 29.6 & 162 & 0.166 & 27.8 & 110 & 2.77 & 9.78 & 47.4 \\
f\allowbreak{}5\allowbreak{}2\allowbreak{}a\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}7\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}6\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 28.2 & 8.93 & 10.2 & 13.1 & 25.2 & 11.9 & ? & 3410 & 87.4 & 14.9 & 24.5 \\
f\allowbreak{}5\allowbreak{}4\allowbreak{}b\allowbreak{}3\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}5\allowbreak{}4 & 24 & U & 47.4/1090 & 64.4/661 & 48.7/12200 & 49.8/12900 & 127/8140 & 11.6/193 & 119 & 431 & 1660 & 49.7 & 46.9 \\
f\allowbreak{}5\allowbreak{}5\allowbreak{}4\allowbreak{}b\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}x\allowbreak{}z\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 8.63 & 5.42 & 5.38 & 5.32 & 31 & 5.42 & 5.18 & 13 & 6.57 & 7.68 & 7.88 \\
f\allowbreak{}5\allowbreak{}6\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}P\allowbreak{}t\allowbreak{}n\allowbreak{}-\allowbreak{}7\allowbreak{}8\allowbreak{}2\allowbreak{}4\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}8 & 24 & S & 37.3 & 236 & 63.5 & 23.4 & 269 & 15.5 & ? & 75.9 & 76.4 & 239 & 9.43 \\
f\allowbreak{}5\allowbreak{}6\allowbreak{}9\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}\_\allowbreak{}g\allowbreak{}2\allowbreak{}i\allowbreak{}o\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 79.5 & 45.7 & 118 & 96.3 & 45.8 & 128 & 0.919 & 51.7 & 2930 & 57 & 73.5 \\
f\allowbreak{}5\allowbreak{}b\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}5\allowbreak{}c\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}B\allowbreak{}C\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}C\allowbreak{}S\allowbreak{}O\allowbreak{}\_\allowbreak{}I\allowbreak{}X\allowbreak{}A\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 133/607 & 105/648 & 109/774 & 108/828 & 114/710 & 110/5110 & 1040 & 113 & 129 & 116 & 118 \\
f\allowbreak{}6\allowbreak{}0\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}2\allowbreak{}x\allowbreak{}9\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2670 & TO & 2950 & 4110 & TO & 4790 & ? & ? & 4710 & ? & 3780 \\
f\allowbreak{}6\allowbreak{}2\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}4\allowbreak{}1\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & 25 & U & 365/3070 & 436/2780 & 544/2250 & 697/2270 & 300/3720 & 521/6800 & 3840 & ? & ? & 591 & 339 \\
f\allowbreak{}6\allowbreak{}a\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}a\allowbreak{}f\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}d\allowbreak{}6\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}\_\allowbreak{}n\allowbreak{}u\allowbreak{}m\allowbreak{}8 & 25 & U & 81.8/27000 & 77.3/36500 & 59.7/30200 & 80.9/30000 & 86.6/28800\textsuperscript{*} & 67/1540 & 448 & 1990 & 229 & 91.3 & 78.9 \\
f\allowbreak{}6\allowbreak{}f\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}4\allowbreak{}5\allowbreak{}1\allowbreak{}4 & 25 & U & 0.035/0.369 & 0.01/0.182 & 0.01/0.182 & 0.01/0.182 & 0.034/0.111 & 0.066/0.1 & 0.018 & 0.018 & 0.019 & 0.019 & 0.018 \\
f\allowbreak{}7\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 3.47/18.2 & 1.02/6.09 & 1.02/6.04 & 1.02/6.09 & 4.06/13.6 & 1.72/25.5 & ? & ? & 41.5 & 3.47 & 3.32 \\
f\allowbreak{}7\allowbreak{}4\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}0\allowbreak{}6\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}5 & 24 & S & 808 & 3380 & 876 & 147 & 120 & 46.2 & ? & 79.9 & 3950 & 436 & 2510 \\
f\allowbreak{}7\allowbreak{}e\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}r\allowbreak{}g\allowbreak{}g\allowbreak{}t\allowbreak{}\_\allowbreak{}b & 24 & S & 261 & 614 & 104 & 31.3 & 170 & 104 & 709 & 136 & 1020 & 175 & 38.9 \\
f\allowbreak{}8\allowbreak{}3\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}h\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 0.035/0.198 & TO & TO & TO & 0.034/0.168 & TO & ? & ? & ? & 0.019 & 0.018 \\
f\allowbreak{}8\allowbreak{}4\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24/26 & U & 127/323 & 49.3/55.2 & 51.3/57.6 & 65.1/68.2 & 51.7/111 & 62.3/564 & 69 & 114 & 67.4 & 65.7 & 80.2 \\
f\allowbreak{}8\allowbreak{}6\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}m\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}4\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}c\allowbreak{}p\allowbreak{}l\allowbreak{}x\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}l\allowbreak{}a\allowbreak{}p\allowbreak{}-\allowbreak{}2 & 24 & S & 11.1 & 4.22 & 3.67 & 5.43 & 29.7 & 3.82 & 3.82 & 18.7 & 2.32 & 14.2 & 9.58 \\
f\allowbreak{}8\allowbreak{}a\allowbreak{}3\allowbreak{}f\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}x\allowbreak{}3\allowbreak{}2 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}a\allowbreak{}3\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}a\allowbreak{}5\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 3.42 & TO & TO & TO & TO & 1.82 & ? & ? & ? & ? & 3.22 \\
f\allowbreak{}a\allowbreak{}5\allowbreak{}c\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}h\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 667/3050 & TO & TO & TO & 0.116/1.55 & 0.066/0.232 & ? & ? & ? & 2240 & 525 \\
f\allowbreak{}a\allowbreak{}b\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}9 & 25 & S & 89.9 & 86 & 35.8 & 34.2 & 95.6 & 36.6 & 5.88 & 153 & 16.3 & 93.1 & 47.6 \\
f\allowbreak{}a\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}9 & 26 & U & 417/1160 & 370/718 & 354/695 & 776/1290 & 407/1080 & 360/3290 & 1090 & 1410 & 437 & 391 & 871 \\
f\allowbreak{}a\allowbreak{}e\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}j\allowbreak{}3\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}m\allowbreak{}1 & 24 & U & 254/658 & 237/388 & 293/492 & 284/449 & 258/827 & 289/2780 & 1500 & 922 & 367 & 250 & 271 \\
f\allowbreak{}a\allowbreak{}e\allowbreak{}6\allowbreak{}c\allowbreak{}-\allowbreak{}S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}4\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}3\allowbreak{}3\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & 2600 & 4260 & 3410 & 1280 & 4640 & TO & ? & 398 & ? & 4730 & ? \\
f\allowbreak{}a\allowbreak{}f\allowbreak{}4\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}o\allowbreak{}1\allowbreak{}2\allowbreak{}8 & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}b\allowbreak{}0\allowbreak{}e\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 51/190 & 43.7/46.7 & 39/40.6 & 41.1/45.4 & 47.4/95.4 & 39.9/344 & 46.5 & 77.8 & 49.5 & 78.9 & 72 \\
f\allowbreak{}b\allowbreak{}4\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}2\allowbreak{}7\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & 24 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}b\allowbreak{}5\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & U & 87.4/348 & 90/188 & 75.6/162 & 102/205 & 96.8/339 & 83.4/745 & 263 & 174 & 154 & 101 & 145 \\
f\allowbreak{}b\allowbreak{}b\allowbreak{}f\allowbreak{}b\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}1\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 51.1/223 & 19.1/45.8 & 27.1/60.5 & 43/103 & 18.2/85.6 & 28.2/263 & 1200 & 560 & 59.6 & 19 & 20.1 \\
f\allowbreak{}b\allowbreak{}d\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & U & 2.02/8.48 & TO & TO & TO & 1.42/6.3 & TO & ? & ? & ? & 1.97 & 1.97 \\
f\allowbreak{}b\allowbreak{}d\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}g\allowbreak{}m\allowbreak{}1\allowbreak{}6\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}c & 25 & U & 1.92/1.28 & 0.166/0.382 & 0.967/0.332 & 0.917/0.332 & 0.267/0.319 & 0.116/0.332 & 0.117 & 2.97 & 0.667 & 0.918 & 1.82 \\
f\allowbreak{}b\allowbreak{}f\allowbreak{}3\allowbreak{}b\allowbreak{}-\allowbreak{}s\allowbreak{}q\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}8 & 26 & U & 715/1830 & 630/1100 & 636/1190 & 913/1090 & 755/1990 & 643/8110 & 2260 & 1450 & 1330 & 657 & 746 \\
f\allowbreak{}c\allowbreak{}6\allowbreak{}7\allowbreak{}d\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}-\allowbreak{}N\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}2\allowbreak{}8 & 25 & U & 317/1720 & 240/1260 & 170/1310 & 184/1320 & 298/401 & 152/2260 & ? & ? & 654 & 307 & 307 \\
f\allowbreak{}c\allowbreak{}a\allowbreak{}7\allowbreak{}1\allowbreak{}-\allowbreak{}e\allowbreak{}m\allowbreak{}\_\allowbreak{}8\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}f\allowbreak{}b\allowbreak{}c & 26 & S & 65.2 & 77.2 & 63.9 & 158 & 219 & 0.116 & 4390 & 2900 & 20.6 & 175 & 183 \\
f\allowbreak{}c\allowbreak{}c\allowbreak{}4\allowbreak{}c\allowbreak{}-\allowbreak{}x\allowbreak{}-\allowbreak{}e\allowbreak{}p\allowbreak{}i\allowbreak{}c\allowbreak{}\_\allowbreak{}a\allowbreak{}1\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p & 25 & U & 300/10500 & 180/9930 & 192/1740 & 179/1850 & 165/27100 & 199/4180 & ? & 3710 & 860 & 235 & 294 \\
f\allowbreak{}d\allowbreak{}1\allowbreak{}e\allowbreak{}0\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 2600 & TO & TO & 1670 & 2280 & TO & ? & ? & 375 & ? & 2510 \\
f\allowbreak{}d\allowbreak{}c\allowbreak{}4\allowbreak{}d\allowbreak{}-\allowbreak{}b\allowbreak{}p\allowbreak{}4\allowbreak{}\_\allowbreak{}C\allowbreak{}B\allowbreak{}\_\allowbreak{}L\allowbreak{}P\allowbreak{}\_\allowbreak{}F\allowbreak{}P\allowbreak{}B\allowbreak{}L\allowbreak{}E\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 112/847 & 76.8/596 & 149/592 & 226/813 & 144/892 & 152/6420 & ? & 352 & 126 & 108 & 131 \\
f\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}c\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}9\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & U & 3300/13200 & 968/1500 & 3370/7610 & 2320/5650 & 958/3000 & 3480/1.32\textsuperscript{*} & 682 & 130 & 588 & 1450 & 1450 \\
f\allowbreak{}e\allowbreak{}7\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}7\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}e\allowbreak{}8\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}6\allowbreak{}4 & 25 & U & 1170/9300 & 1010/7810 & 1240/10100 & 925/5250 & 731/4670\textsuperscript{*} & 885/41400 & ? & 4490 & 963 & 1160 & 1020 \\
f\allowbreak{}e\allowbreak{}9\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}c\allowbreak{}h\allowbreak{}a\allowbreak{}r\allowbreak{}t\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}o\allowbreak{}u\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}L\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}K\allowbreak{}3\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}p\allowbreak{}8\allowbreak{}d\allowbreak{}4\allowbreak{}j\allowbreak{}1\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & 25 & S & TO & TO & 4010 & 1090 & TO & 307\textsuperscript{p} & ? & ? & ? & ? & ? \\
f\allowbreak{}e\allowbreak{}a\allowbreak{}0\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}e\allowbreak{}f\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\_\allowbreak{}d\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}\_\allowbreak{}m\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}b\allowbreak{}i\allowbreak{}t\allowbreak{}2\allowbreak{}8 & 25 & U & 564/1570 & 500/991 & 555/1110 & 1340/2190 & 542/1590 & 559/5430 & 2180 & 1880 & 1030 & 516 & 1320 \\
f\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}f\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & TO & TO & 2790 & 4170 & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}f\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & S & 0.217 & TO & TO & TO & TO & 0.066 & ? & ? & ? & 0.217 & 0.218 \\
f\allowbreak{}f\allowbreak{}7\allowbreak{}0\allowbreak{}6\allowbreak{}-\allowbreak{}a\allowbreak{}d\allowbreak{}v\allowbreak{}\_\allowbreak{}g\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}U\allowbreak{}N\allowbreak{}S\allowbreak{}A\allowbreak{}T\allowbreak{}\_\allowbreak{}s\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 26 & ? & TO & TO & TO & TO & TO & TO & ? & ? & ? & ? & ? \\
f\allowbreak{}f\allowbreak{}9\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}Z\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}2\allowbreak{}-\allowbreak{}K\allowbreak{}-\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & 24 & S & 0.268 & 333 & 534 & 113 & 279 & 0.717 & 147 & 167 & 186 & 300 & 0.267 \\
\end{longtable}
\begin{longtable}{@{}l>{\raggedright\arraybackslash}p{.32\linewidth}lrr@{\hspace{6pt}}l>{\raggedright\arraybackslash}p{.32\linewidth}lrr@{}}
\caption{Per-instance interface runtimes (read down each half).}\label{tab:instance-interface}\\
\toprule
Tier & Benchmark & S/U & C++ & C & Tier & Benchmark & S/U & C++ & C \\
\midrule
\endfirsthead
\toprule
Tier & Benchmark & S/U & C++ & C & Tier & Benchmark & S/U & C++ & C \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.008 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.008 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.008 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.021 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.023 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}7\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.008 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.008 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.01 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.007 & 0.01 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.009 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.007 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.008 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.009 & B+C & 2\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}1\allowbreak{}1\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}n\allowbreak{}w\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}6\allowbreak{}8 & S & 22.7 & 22.7 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.012 & B+C & 9\allowbreak{}v\allowbreak{}l\allowbreak{}i\allowbreak{}w\allowbreak{}\_\allowbreak{}b\allowbreak{}p\allowbreak{}\_\allowbreak{}m\allowbreak{}c\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & U & 10.7 & 10.9 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}3\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.028 & 0.01 & B+C & D\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}m\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}R\allowbreak{}e\allowbreak{}a\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}d\allowbreak{}\_\allowbreak{}1\allowbreak{}2 & U & 0.034 & 0.067 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.009 & B+C & D\allowbreak{}i\allowbreak{}v\allowbreak{}S\allowbreak{}\_\allowbreak{}8\allowbreak{}6\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 28.2 & 28.2 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}k\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.01 & 0.009 & B+C & E\allowbreak{}D\allowbreak{}P\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0 & S & 28.3 & 28.9 \\
A & c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}8\allowbreak{}-\allowbreak{}k\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.01 & 0.009 & B+C & F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}E\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}v\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.567 & 0.568 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.048 & 0.047 & B+C & P\allowbreak{}R\allowbreak{}P\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}3\allowbreak{}8 & S & 18.6 & 19 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.035 & 0.036 & B+C & S\allowbreak{}C\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}T\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}C\allowbreak{}\_\allowbreak{}3\allowbreak{}9\allowbreak{}2\allowbreak{}\_\allowbreak{}E\allowbreak{}\_\allowbreak{}4\allowbreak{}5\allowbreak{}\_\allowbreak{}C\allowbreak{}l\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}D\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}T\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 47.3 & 48.2 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.036 & 0.038 & B+C & S\allowbreak{}C\allowbreak{}P\allowbreak{}C\allowbreak{}-\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}5 & U & 10.2 & 10.3 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.038 & 0.038 & B+C & T\allowbreak{}1\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0 & U & 308 & 311 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.035 & 0.036 & B+C & a\allowbreak{}s\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}H\allowbreak{}4\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}-\allowbreak{}L\allowbreak{}O\allowbreak{}D\allowbreak{}9\allowbreak{}\_\allowbreak{}m\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}U\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c & U & 104 & 105 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.038 & 0.038 & B+C & b\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}1 & U & 12.7 & 13.1 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.037 & 0.04 & B+C & b\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}i\allowbreak{}p\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}2\allowbreak{}6\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 14.9 & 14.8 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.047 & 0.046 & B+C & c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}3\allowbreak{}2\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.868 & 0.868 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.05 & 0.053 & B+C & c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}4\allowbreak{}8\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}i\allowbreak{}n\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 9.23 & 9.38 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.059 & 0.059 & B+C & c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.117 & 0.117 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.05 & 0.049 & B+C & c\allowbreak{}o\allowbreak{}m\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}f\allowbreak{}f\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}4\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}y\allowbreak{}p\allowbreak{}t\allowbreak{}o\allowbreak{}c\allowbreak{}p\allowbreak{}l\allowbreak{}x\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}l\allowbreak{}a\allowbreak{}p\allowbreak{}-\allowbreak{}2 & S & 9.78 & 9.93 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.097 & 0.117 & B+C & h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}8\allowbreak{}b\allowbreak{}0\allowbreak{}0\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 3.92 & 3.93 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.182 & 0.187 & B+C & m\allowbreak{}o\allowbreak{}d\allowbreak{}4\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}\_\allowbreak{}2\allowbreak{}v\allowbreak{}a\allowbreak{}r\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}u\allowbreak{}2\allowbreak{}\_\allowbreak{}a\allowbreak{}u\allowbreak{}t\allowbreak{}o\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}9 & S & 3.47 & 3.52 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.244 & 0.245 & B+C & m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}5\allowbreak{}T\allowbreak{}1\allowbreak{}5 & S & 121 & 122 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.169 & 0.183 & B+C & m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}b\allowbreak{}l\allowbreak{}o\allowbreak{}c\allowbreak{}k\allowbreak{}p\allowbreak{}u\allowbreak{}z\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}5\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}s\allowbreak{}7\allowbreak{}\_\allowbreak{}f\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}4 & U & 7.18 & 7.24 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.321 & 0.349 & B+C & m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}k\allowbreak{}l\allowbreak{}i\allowbreak{}e\allowbreak{}b\allowbreak{}e\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}s\allowbreak{}-\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}t\allowbreak{}1\allowbreak{}2 & S & 27.6 & 27.2 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.165 & 0.18 & B+C & o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & U & 20.9 & 20.9 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.436 & 0.45 & B+C & o\allowbreak{}r\allowbreak{}\_\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}k\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}5\allowbreak{}4\allowbreak{}0 & U & 19.1 & 19.3 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.431 & 0.444 & B+C & p\allowbreak{}y\allowbreak{}h\allowbreak{}a\allowbreak{}l\allowbreak{}a\allowbreak{}-\allowbreak{}b\allowbreak{}r\allowbreak{}a\allowbreak{}u\allowbreak{}n\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d & S & 2.72 & 2.72 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.035 & 0.025 & B+C & q\allowbreak{}w\allowbreak{}h\allowbreak{}.\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}a\allowbreak{}s\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}5\allowbreak{}5 & S & 11.2 & 11.5 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.01 & 0.01 & B+C & r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}7\allowbreak{}6\allowbreak{}0\allowbreak{}c\allowbreak{}4\allowbreak{}3\allowbreak{}6\allowbreak{}4\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0 & S & 13.2 & 13.2 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.015 & 0.016 & B+C & s\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}r\allowbreak{}e\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}0\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}s\allowbreak{}m\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}v\allowbreak{}c\allowbreak{}4 & U & 4.68 & 4.72 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.028 & 0.027 & B+C & s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}x\allowbreak{}2\allowbreak{}4\allowbreak{}2\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}0 & S & 3.07 & 3.12 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.02 & 0.02 & B+C & s\allowbreak{}u\allowbreak{}m\allowbreak{}m\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}X\allowbreak{}4\allowbreak{}0\allowbreak{}4\allowbreak{}4\allowbreak{}\_\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}7\allowbreak{}\_\allowbreak{}I\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & S & 7.78 & 7.79 \\
A & o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.03 & 0.029 & B+C & u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}t\allowbreak{}-\allowbreak{}b\allowbreak{}-\allowbreak{}f\allowbreak{}c\allowbreak{}l\allowbreak{}q\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}0\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}2\allowbreak{}.\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}0\allowbreak{}7 & U & 0.067 & 0.067 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.031 & 0.03 & B+C & v\allowbreak{}e\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}a\allowbreak{}x\allowbreak{}i\allowbreak{}\_\allowbreak{}y\allowbreak{}o\allowbreak{}s\allowbreak{}y\allowbreak{}s\allowbreak{}h\allowbreak{}q\allowbreak{}\_\allowbreak{}a\allowbreak{}p\allowbreak{}p\allowbreak{}n\allowbreak{}o\allowbreak{}t\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}v\allowbreak{}e\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}a\allowbreak{}x\allowbreak{}i\allowbreak{}-\allowbreak{}p\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & U & 8.38 & 8.29 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.041 & 0.041 & B+C & x\allowbreak{}9\allowbreak{}-\allowbreak{}0\allowbreak{}8\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 11.6 & 11.6 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.052 & 0.066 & R & 0\allowbreak{}4\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}2\allowbreak{}8\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.067 & 0.066 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.07 & 0.07 & R & 0\allowbreak{}5\allowbreak{}c\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 289 & 285 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.091 & 0.095 & R & 0\allowbreak{}9\allowbreak{}3\allowbreak{}f\allowbreak{}a\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 108 & 115 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.122 & 0.12 & R & 0\allowbreak{}a\allowbreak{}2\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 296 & 294 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.009 & 0.009 & R & 0\allowbreak{}a\allowbreak{}4\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}1 & U & 502 & 512 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.024 & 0.03 & R & 0\allowbreak{}a\allowbreak{}8\allowbreak{}a\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}4\allowbreak{}2\allowbreak{}\_\allowbreak{}k\allowbreak{}n\allowbreak{}o\allowbreak{}w\allowbreak{}n\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & S & 76.1 & 76.7 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.012 & 0.012 & R & 0\allowbreak{}a\allowbreak{}e\allowbreak{}9\allowbreak{}1\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}l\allowbreak{}o\allowbreak{}g\allowbreak{}\_\allowbreak{}a\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}x\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}4 & S & 648 & 648 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.013 & 0.014 & R & 0\allowbreak{}d\allowbreak{}3\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}6\allowbreak{}5 & U & 76.1 & 74.6 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.026 & 0.017 & R & 0\allowbreak{}f\allowbreak{}2\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}7\allowbreak{}3 & U & 58.2 & 57.7 \\
A & p\allowbreak{}e\allowbreak{}b\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.023 & 0.022 & R & 1\allowbreak{}1\allowbreak{}3\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}i\allowbreak{}s\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}b\allowbreak{}r\allowbreak{}v\allowbreak{}-\allowbreak{}s\allowbreak{}l\allowbreak{}l\allowbreak{}-\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}d\allowbreak{}-\allowbreak{}8 & U & 234 & 236 \\
A & p\allowbreak{}h\allowbreak{}p\allowbreak{}-\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & R & 1\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}p\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.42 & 1.42 \\
A & p\allowbreak{}h\allowbreak{}p\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & R & 1\allowbreak{}5\allowbreak{}4\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}\_\allowbreak{}n\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.27 & 1.27 \\
A & p\allowbreak{}h\allowbreak{}p\allowbreak{}-\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & R & 1\allowbreak{}6\allowbreak{}5\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}E\allowbreak{}R\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}.\allowbreak{}a\allowbreak{}p\allowbreak{}x\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}D\allowbreak{}S\allowbreak{}-\allowbreak{}S\allowbreak{}T & S & 343 & 335 \\
A & p\allowbreak{}h\allowbreak{}p\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.008 & R & 1\allowbreak{}8\allowbreak{}0\allowbreak{}e\allowbreak{}6\allowbreak{}-\allowbreak{}b\allowbreak{}a\allowbreak{}s\allowbreak{}e\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}c\allowbreak{}o\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}1\allowbreak{}1\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}2\allowbreak{}2\allowbreak{}\_\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}2\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}s & S & 16.8 & 17.2 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.031 & 0.049 & R & 1\allowbreak{}a\allowbreak{}2\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}r\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}-\allowbreak{}p\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.42 & 1.42 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.035 & 0.036 & R & 1\allowbreak{}a\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}d\allowbreak{}\_\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}\_\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}p\allowbreak{}\_\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}t\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}s\allowbreak{}a\allowbreak{}f\allowbreak{}e\allowbreak{}t\allowbreak{}y\allowbreak{}\_\allowbreak{}u\allowbreak{}n\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}d\allowbreak{}5\allowbreak{}0 & U & 53.4 & 53.7 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.028 & 0.028 & R & 1\allowbreak{}c\allowbreak{}2\allowbreak{}1\allowbreak{}a\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 59.5 & 64.5 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.033 & 0.045 & R & 2\allowbreak{}1\allowbreak{}0\allowbreak{}f\allowbreak{}e\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 78.5 & 82 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.031 & 0.048 & R & 2\allowbreak{}6\allowbreak{}6\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.317 & 0.317 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.044 & 0.044 & R & 2\allowbreak{}6\allowbreak{}b\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 64.9 & 68 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.03 & 0.034 & R & 2\allowbreak{}8\allowbreak{}e\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}4\allowbreak{}0\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 452 & 463 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.027 & 0.027 & R & 2\allowbreak{}9\allowbreak{}b\allowbreak{}5\allowbreak{}7\allowbreak{}-\allowbreak{}b\allowbreak{}1\allowbreak{}8 & U & 236 & 238 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.03 & 0.029 & R & 3\allowbreak{}5\allowbreak{}7\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}3\allowbreak{}9\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 399 & 417 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.033 & 0.05 & R & 3\allowbreak{}b\allowbreak{}5\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}n\allowbreak{}l\allowbreak{}a\allowbreak{}-\allowbreak{}d\allowbreak{}i\allowbreak{}g\allowbreak{}b\allowbreak{}e\allowbreak{}n\allowbreak{}c\allowbreak{}h\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}j\allowbreak{}k\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}-\allowbreak{}u\allowbreak{}\_\allowbreak{}v\allowbreak{}a\allowbreak{}l\allowbreak{}u\allowbreak{}e\allowbreak{}b\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}1\allowbreak{}\_\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & U & 0.918 & 0.968 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.041 & 0.029 & R & 4\allowbreak{}5\allowbreak{}5\allowbreak{}1\allowbreak{}c\allowbreak{}-\allowbreak{}k\allowbreak{}n\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}t\allowbreak{}\_\allowbreak{}1\allowbreak{}8 & S & 136 & 137 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.032 & 0.033 & R & 5\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}r\allowbreak{}e\allowbreak{}M\allowbreak{}Q\allowbreak{}T\allowbreak{}T\allowbreak{}:\allowbreak{}M\allowbreak{}Q\allowbreak{}T\allowbreak{}T\allowbreak{}\_\allowbreak{}P\allowbreak{}r\allowbreak{}o\allowbreak{}c\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}L\allowbreak{}o\allowbreak{}o\allowbreak{}p\allowbreak{}.\allowbreak{}d\allowbreak{}i\allowbreak{}m\allowbreak{}a\allowbreak{}c\allowbreak{}s & U & 144 & 144 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.031 & 0.053 & R & 5\allowbreak{}3\allowbreak{}1\allowbreak{}4\allowbreak{}f\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}1\allowbreak{}5\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 461 & 475 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.038 & 0.041 & R & 5\allowbreak{}9\allowbreak{}1\allowbreak{}1\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}6\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 667 & 691 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.056 & 0.058 & R & 5\allowbreak{}9\allowbreak{}f\allowbreak{}c\allowbreak{}7\allowbreak{}-\allowbreak{}j\allowbreak{}g\allowbreak{}i\allowbreak{}r\allowbreak{}a\allowbreak{}l\allowbreak{}d\allowbreak{}e\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}v\allowbreak{}y\allowbreak{}.\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}9\allowbreak{}0\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}r\allowbreak{}2\allowbreak{}0\allowbreak{}1\allowbreak{}5 & S & 141 & 141 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.066 & 0.064 & R & 5\allowbreak{}c\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}2\allowbreak{}0\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 566 & 578 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.05 & 0.062 & R & 5\allowbreak{}c\allowbreak{}e\allowbreak{}b\allowbreak{}9\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}0 & S & 130 & 133 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.032 & 0.033 & R & 7\allowbreak{}5\allowbreak{}3\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}o\allowbreak{}s\allowbreak{}k\allowbreak{}i\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}1\allowbreak{}b\allowbreak{}0\allowbreak{}1\allowbreak{}s\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}t & U & 331 & 341 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.084 & 0.099 & R & 7\allowbreak{}8\allowbreak{}0\allowbreak{}b\allowbreak{}0\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}1\allowbreak{}3\allowbreak{}7\allowbreak{}5\allowbreak{}c\allowbreak{}1\allowbreak{}1\allowbreak{}1\allowbreak{}7\allowbreak{}3\allowbreak{}9\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}0 & S & 34.9 & 35 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.052 & 0.054 & R & 7\allowbreak{}a\allowbreak{}5\allowbreak{}e\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}f\allowbreak{}i\allowbreak{}-\allowbreak{}r\allowbreak{}i\allowbreak{}g\allowbreak{}i\allowbreak{}d\allowbreak{}-\allowbreak{}t\allowbreak{}2\allowbreak{}-\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}8\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}-\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}s\allowbreak{}h\allowbreak{}u\allowbreak{}f\allowbreak{}f\allowbreak{}l\allowbreak{}e\allowbreak{}\_\allowbreak{}a\allowbreak{}l\allowbreak{}l & S & 53.4 & 54 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.052 & 0.052 & R & 8\allowbreak{}4\allowbreak{}c\allowbreak{}6\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 86.8 & 90.6 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.042 & 0.043 & R & 8\allowbreak{}d\allowbreak{}4\allowbreak{}b\allowbreak{}5\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}8\allowbreak{}1\allowbreak{}b\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 12 & 12.2 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.046 & 0.047 & R & 8\allowbreak{}f\allowbreak{}f\allowbreak{}d\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.117 & 0.117 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.098 & 0.12 & R & 9\allowbreak{}1\allowbreak{}2\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}2\allowbreak{}0\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.717 & 0.768 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.092 & 0.097 & R & 9\allowbreak{}3\allowbreak{}7\allowbreak{}6\allowbreak{}a\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}X\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}n\allowbreak{}\_\allowbreak{}\_\allowbreak{}7\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 125 & 126 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.081 & 0.095 & R & 9\allowbreak{}5\allowbreak{}4\allowbreak{}1\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}a\allowbreak{}b\allowbreak{}p\allowbreak{}-\allowbreak{}V\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}s\allowbreak{}6\allowbreak{}.\allowbreak{}m\allowbreak{}t\allowbreak{}x\allowbreak{}.\allowbreak{}r\allowbreak{}n\allowbreak{}d\allowbreak{}-\allowbreak{}k\allowbreak{}2\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 224 & 225 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.097 & 0.118 & R & 9\allowbreak{}9\allowbreak{}4\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}n\allowbreak{}o\allowbreak{}L\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 325 & 325 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.122 & 0.13 & R & 9\allowbreak{}a\allowbreak{}a\allowbreak{}8\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}c\allowbreak{}h\allowbreak{}o\allowbreak{}o\allowbreak{}l\allowbreak{}t\allowbreak{}t\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}3\allowbreak{}-\allowbreak{}8\allowbreak{}-\allowbreak{}2\allowbreak{}-\allowbreak{}4\allowbreak{}-\allowbreak{}5\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}-\allowbreak{}0\allowbreak{}.\allowbreak{}2\allowbreak{}-\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 190 & 190 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.054 & 0.077 & R & 9\allowbreak{}c\allowbreak{}d\allowbreak{}3\allowbreak{}a\allowbreak{}-\allowbreak{}F\allowbreak{}m\allowbreak{}l\allowbreak{}a\allowbreak{}E\allowbreak{}q\allowbreak{}u\allowbreak{}i\allowbreak{}v\allowbreak{}C\allowbreak{}h\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}6\allowbreak{}\_\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.517 & 0.567 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.122 & 0.145 & R & a\allowbreak{}1\allowbreak{}4\allowbreak{}d\allowbreak{}9\allowbreak{}-\allowbreak{}6\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 85.5 & 89.2 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.14 & 0.143 & R & a\allowbreak{}4\allowbreak{}9\allowbreak{}e\allowbreak{}c\allowbreak{}-\allowbreak{}g\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}8 & U & 470 & 473 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.131 & 0.136 & R & a\allowbreak{}b\allowbreak{}0\allowbreak{}2\allowbreak{}c\allowbreak{}-\allowbreak{}s\allowbreak{}u\allowbreak{}m\allowbreak{}\_\allowbreak{}o\allowbreak{}f\allowbreak{}\_\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}\_\allowbreak{}c\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}6\allowbreak{}\_\allowbreak{}k\allowbreak{}n\allowbreak{}o\allowbreak{}w\allowbreak{}n\allowbreak{}\_\allowbreak{}r\allowbreak{}e\allowbreak{}p\allowbreak{}r\allowbreak{}e\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n & S & 17.2 & 17.4 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.1 & 0.103 & R & a\allowbreak{}b\allowbreak{}1\allowbreak{}7\allowbreak{}e\allowbreak{}-\allowbreak{}v\allowbreak{}d\allowbreak{}w\allowbreak{}b\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 123 & 119 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.186 & 0.204 & R & a\allowbreak{}c\allowbreak{}3\allowbreak{}8\allowbreak{}8\allowbreak{}-\allowbreak{}p\allowbreak{}j\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}0 & S & 141 & 144 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.137 & 0.166 & R & e\allowbreak{}f\allowbreak{}c\allowbreak{}1\allowbreak{}b\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}1\allowbreak{}9\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & U & 36 & 35.8 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.096 & 0.116 & R & f\allowbreak{}b\allowbreak{}0\allowbreak{}e\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}n\allowbreak{}t\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 43.6 & 43.8 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.14 & 0.145 & W & 0\allowbreak{}4\allowbreak{}3\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}i\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 3.97 & 3.97 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.064 & 0.065 & W & 0\allowbreak{}8\allowbreak{}d\allowbreak{}5\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}6 & U & 0.117 & 0.116 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.067 & 0.074 & W & 0\allowbreak{}c\allowbreak{}0\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}3\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 5.53 & 5.48 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.061 & 0.081 & W & 0\allowbreak{}d\allowbreak{}0\allowbreak{}8\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}3\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 3.17 & 3.17 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.173 & 0.194 & W & 0\allowbreak{}e\allowbreak{}c\allowbreak{}6\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}3\allowbreak{}\_\allowbreak{}M\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.968 & 0.968 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.042 & 0.043 & W & 0\allowbreak{}f\allowbreak{}1\allowbreak{}0\allowbreak{}7\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.667 & 0.668 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.059 & 0.057 & W & 1\allowbreak{}2\allowbreak{}8\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}4 & U & 0.066 & 0.066 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.226 & 0.235 & W & 1\allowbreak{}2\allowbreak{}a\allowbreak{}c\allowbreak{}1\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.517 & 0.467 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.327 & 0.31 & W & 1\allowbreak{}6\allowbreak{}c\allowbreak{}5\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}5\allowbreak{}1\allowbreak{}1\allowbreak{}v\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.034 & 0.034 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.331 & 0.341 & W & 1\allowbreak{}6\allowbreak{}f\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}z\allowbreak{}e\allowbreak{}r\allowbreak{}o\allowbreak{}i\allowbreak{}n\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}3\allowbreak{}.\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 3.57 & 3.58 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.484 & 0.515 & W & 1\allowbreak{}8\allowbreak{}c\allowbreak{}0\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.117 & 0.117 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.43 & 0.446 & W & 1\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}1\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 12.3 & 12.1 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.56 & 0.576 & W & 1\allowbreak{}a\allowbreak{}3\allowbreak{}b\allowbreak{}e\allowbreak{}-\allowbreak{}l\allowbreak{}e\allowbreak{}4\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}b\allowbreak{}.\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}2\allowbreak{}5 & U & 1.77 & 1.77 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.439 & 0.444 & W & 1\allowbreak{}f\allowbreak{}b\allowbreak{}6\allowbreak{}4\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}4\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.417 & 0.417 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.08 & 0.073 & W & 2\allowbreak{}0\allowbreak{}2\allowbreak{}7\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}5\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.02 & 1.02 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 1.1 & 1.12 & W & 2\allowbreak{}4\allowbreak{}7\allowbreak{}e\allowbreak{}4\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.064 & 0.065 & W & 2\allowbreak{}5\allowbreak{}6\allowbreak{}3\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}x\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}1\allowbreak{}x\allowbreak{}3\allowbreak{}x\allowbreak{}6\allowbreak{}\_\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}r\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}1\allowbreak{}\_\allowbreak{}4\allowbreak{}\_\allowbreak{}2\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & TO & 1200 & 1200 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.193 & 0.199 & W & 2\allowbreak{}9\allowbreak{}e\allowbreak{}6\allowbreak{}1\allowbreak{}-\allowbreak{}w\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}e\allowbreak{}r\allowbreak{}\_\allowbreak{}3\allowbreak{}0\allowbreak{}\_\allowbreak{}6\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}0\allowbreak{}.\allowbreak{}9 & U & 0.768 & 0.769 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 1.44 & 1.48 & W & 2\allowbreak{}b\allowbreak{}6\allowbreak{}0\allowbreak{}f\allowbreak{}-\allowbreak{}s\allowbreak{}g\allowbreak{}e\allowbreak{}n\allowbreak{}1\allowbreak{}-\allowbreak{}u\allowbreak{}n\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}0 & U & 0.067 & 0.066 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.064 & 0.066 & W & 2\allowbreak{}c\allowbreak{}3\allowbreak{}c\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}1\allowbreak{}7 & U & 12.4 & 12.5 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 1.94 & 1.98 & W & 2\allowbreak{}c\allowbreak{}4\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 9.88 & 9.53 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.072 & 0.07 & W & 2\allowbreak{}d\allowbreak{}8\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.113 & 0.115 & W & 3\allowbreak{}0\allowbreak{}6\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 3.32 & 3.32 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 3.82 & 3.89 & W & 3\allowbreak{}0\allowbreak{}c\allowbreak{}6\allowbreak{}f\allowbreak{}-\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.068 & 0.067 & W & 3\allowbreak{}5\allowbreak{}e\allowbreak{}0\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}3\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.467 & 0.467 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 4.02 & 4.09 & W & 3\allowbreak{}5\allowbreak{}e\allowbreak{}c\allowbreak{}9\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & U & 1.72 & 1.72 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 4.03 & 4.13 & W & 3\allowbreak{}a\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}3 & U & 5.78 & 5.73 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 5.69 & 5.78 & W & 3\allowbreak{}a\allowbreak{}9\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}l\allowbreak{}-\allowbreak{}9\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}4\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 93.7 & 90.3 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 5.8 & 5.83 & W & 4\allowbreak{}1\allowbreak{}d\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}d\allowbreak{}3\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}0 & U & 0.617 & 0.618 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 3.81 & 3.87 & W & 4\allowbreak{}3\allowbreak{}d\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}\_\allowbreak{}p\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}h\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.034 & 0.034 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 2.36 & 2.38 & W & 4\allowbreak{}4\allowbreak{}c\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}B\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}k\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}2\allowbreak{}.\allowbreak{}x\allowbreak{}m\allowbreak{}l & TO & 1200 & 1200 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.069 & 0.071 & W & 4\allowbreak{}5\allowbreak{}7\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}m\allowbreak{}c\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}s\allowbreak{}\_\allowbreak{}2\allowbreak{}0 & U & 17.6 & 17.8 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 13.8 & 13.8 & W & 4\allowbreak{}5\allowbreak{}a\allowbreak{}0\allowbreak{}9\allowbreak{}-\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}9\allowbreak{}3\allowbreak{}1\allowbreak{}9\allowbreak{}6\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}8\allowbreak{}1\allowbreak{}3\allowbreak{}9\allowbreak{}9\allowbreak{}9\allowbreak{}5\allowbreak{}5\allowbreak{}8\allowbreak{}7 & S & 0.066 & 0.067 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 6.94 & 7.01 & W & 4\allowbreak{}d\allowbreak{}8\allowbreak{}4\allowbreak{}e\allowbreak{}-\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 2.37 & 2.42 & W & 5\allowbreak{}1\allowbreak{}1\allowbreak{}f\allowbreak{}1\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.716 & 0.76 & W & 5\allowbreak{}3\allowbreak{}e\allowbreak{}3\allowbreak{}4\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}5 & U & 0.117 & 0.117 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.932 & 0.957 & W & 5\allowbreak{}4\allowbreak{}d\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}1\allowbreak{}6\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.417 & 0.417 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 5.32 & 5.36 & W & 5\allowbreak{}8\allowbreak{}e\allowbreak{}a\allowbreak{}f\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.17 & 1.17 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 2.38 & 2.42 & W & 5\allowbreak{}d\allowbreak{}8\allowbreak{}b\allowbreak{}4\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 4.07 & 4.12 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.301 & 0.33 & W & 6\allowbreak{}2\allowbreak{}6\allowbreak{}c\allowbreak{}3\allowbreak{}-\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}\_\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}9\allowbreak{}\_\allowbreak{}C\allowbreak{}C\allowbreak{}S\allowbreak{}p\allowbreak{}r\allowbreak{}e & TO & 1200 & 1200 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}5\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 23.1 & 23.4 & W & 6\allowbreak{}5\allowbreak{}b\allowbreak{}f\allowbreak{}8\allowbreak{}-\allowbreak{}D\allowbreak{}S\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}9\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.517 & 0.517 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.845 & 0.877 & W & 6\allowbreak{}7\allowbreak{}c\allowbreak{}5\allowbreak{}3\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}9\allowbreak{}\_\allowbreak{}c\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.117 & 0.117 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.011 & 0.011 & W & 6\allowbreak{}9\allowbreak{}5\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}1\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}c\allowbreak{}8\allowbreak{}4\allowbreak{}3\allowbreak{}1\allowbreak{}4\allowbreak{}g\allowbreak{}y\allowbreak{}e\allowbreak{}s\allowbreak{}1 & S & 211 & 210 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.011 & 0.009 & W & 6\allowbreak{}d\allowbreak{}d\allowbreak{}d\allowbreak{}a\allowbreak{}-\allowbreak{}i\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}x\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 6.48 & 6.53 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.03 & 0.022 & W & 6\allowbreak{}f\allowbreak{}6\allowbreak{}a\allowbreak{}2\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}5 & U & 0.117 & 0.116 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.014 & 0.028 & W & 7\allowbreak{}1\allowbreak{}8\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}8\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.717 & 0.718 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}4\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.023 & 0.036 & W & 7\allowbreak{}2\allowbreak{}7\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.167 & 0.167 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.02 & 0.02 & W & 7\allowbreak{}3\allowbreak{}7\allowbreak{}2\allowbreak{}1\allowbreak{}-\allowbreak{}D\allowbreak{}S\allowbreak{}C\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}9\allowbreak{}.\allowbreak{}2\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.417 & 0.417 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.02 & 0.022 & W & 7\allowbreak{}4\allowbreak{}4\allowbreak{}2\allowbreak{}3\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.014 & 0.034 & W & 7\allowbreak{}5\allowbreak{}7\allowbreak{}d\allowbreak{}6\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}9\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.868 & 0.868 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.027 & 0.026 & W & 7\allowbreak{}6\allowbreak{}8\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}\_\allowbreak{}k\allowbreak{}8\allowbreak{}\_\allowbreak{}c\allowbreak{}7\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.067 & 0.066 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.026 & 0.041 & W & 7\allowbreak{}8\allowbreak{}e\allowbreak{}8\allowbreak{}f\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}4 & U & 0.116 & 0.117 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}3\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.03 & 0.031 & W & 7\allowbreak{}b\allowbreak{}9\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}8\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.02 & 0.968 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.009 & W & 7\allowbreak{}d\allowbreak{}b\allowbreak{}3\allowbreak{}0\allowbreak{}-\allowbreak{}t\allowbreak{}w\allowbreak{}o\allowbreak{}-\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}e\allowbreak{}s\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}v\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.066 & 0.066 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.009 & W & 7\allowbreak{}e\allowbreak{}5\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}m\allowbreak{}p\allowbreak{}1\allowbreak{}-\allowbreak{}N\allowbreak{}b\allowbreak{}7\allowbreak{}T\allowbreak{}4\allowbreak{}5 & S & 1.77 & 1.82 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.03 & 0.031 & W & 8\allowbreak{}6\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.718 & 0.718 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}8\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.027 & 0.042 & W & 8\allowbreak{}7\allowbreak{}3\allowbreak{}7\allowbreak{}8\allowbreak{}-\allowbreak{}h\allowbreak{}w\allowbreak{}m\allowbreak{}c\allowbreak{}c\allowbreak{}1\allowbreak{}7\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}s\allowbreak{}-\allowbreak{}x\allowbreak{}i\allowbreak{}t\allowbreak{}s\allowbreak{}-\allowbreak{}i\allowbreak{}s\allowbreak{}o\allowbreak{}-\allowbreak{}6\allowbreak{}s\allowbreak{}2\allowbreak{}9\allowbreak{}9\allowbreak{}b\allowbreak{}6\allowbreak{}8\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.47 & 1.52 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.039 & 0.032 & W & 8\allowbreak{}e\allowbreak{}1\allowbreak{}c\allowbreak{}d\allowbreak{}-\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.039 & 0.038 & W & 8\allowbreak{}f\allowbreak{}c\allowbreak{}d\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.028 & 0.048 & W & 9\allowbreak{}0\allowbreak{}7\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.035 & 0.052 & W & 9\allowbreak{}0\allowbreak{}8\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & U & 6.33 & 6.33 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}6\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.023 & 0.023 & W & 9\allowbreak{}2\allowbreak{}b\allowbreak{}2\allowbreak{}2\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}0\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.818 & 0.818 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.031 & 0.03 & W & 9\allowbreak{}8\allowbreak{}1\allowbreak{}c\allowbreak{}4\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}2\allowbreak{}5\allowbreak{}0 & U & 0.868 & 0.868 \\
A & t\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}9\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.033 & 0.037 & W & 9\allowbreak{}9\allowbreak{}7\allowbreak{}4\allowbreak{}9\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}4\allowbreak{}.\allowbreak{}3\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.667 & 0.667 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.022 & 0.011 & W & 9\allowbreak{}b\allowbreak{}a\allowbreak{}8\allowbreak{}1\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}s\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}r\allowbreak{}e\allowbreak{}\_\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 8.08 & 8.18 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.025 & 0.033 & W & 9\allowbreak{}d\allowbreak{}7\allowbreak{}c\allowbreak{}a\allowbreak{}-\allowbreak{}n\allowbreak{}c\allowbreak{}c\allowbreak{}\_\allowbreak{}n\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\_\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}3\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}1 & U & 169 & 171 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.023 & 0.019 & W & a\allowbreak{}0\allowbreak{}9\allowbreak{}e\allowbreak{}b\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}6 & U & 0.117 & 0.117 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.017 & 0.018 & W & a\allowbreak{}5\allowbreak{}d\allowbreak{}c\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.467 & 0.468 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}2\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.01 & 0.03 & W & a\allowbreak{}7\allowbreak{}e\allowbreak{}5\allowbreak{}d\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}8\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.67 & 1.72 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.033 & 0.024 & W & a\allowbreak{}8\allowbreak{}6\allowbreak{}0\allowbreak{}8\allowbreak{}-\allowbreak{}r\allowbreak{}b\allowbreak{}s\allowbreak{}a\allowbreak{}t\allowbreak{}-\allowbreak{}v\allowbreak{}9\allowbreak{}4\allowbreak{}5\allowbreak{}c\allowbreak{}6\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}9\allowbreak{}g\allowbreak{}3 & S & 108 & 108 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.025 & 0.028 & W & a\allowbreak{}9\allowbreak{}5\allowbreak{}f\allowbreak{}0\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}3\allowbreak{}0\allowbreak{}x\allowbreak{}0\allowbreak{}6\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.417 & 0.418 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.01 & 0.011 & W & a\allowbreak{}a\allowbreak{}4\allowbreak{}e\allowbreak{}8\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}7\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.567 & 0.567 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.011 & 0.011 & W & a\allowbreak{}b\allowbreak{}2\allowbreak{}a\allowbreak{}b\allowbreak{}-\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.011 & 0.01 & W & a\allowbreak{}b\allowbreak{}3\allowbreak{}4\allowbreak{}3\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}6\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.467 & 0.467 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.011 & 0.012 & W & a\allowbreak{}c\allowbreak{}3\allowbreak{}4\allowbreak{}7\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}5\allowbreak{}\_\allowbreak{}c\allowbreak{}4\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.02 & 1.02 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.012 & 0.012 & W & a\allowbreak{}c\allowbreak{}a\allowbreak{}9\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}6\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.037 & 0.037 & W & b\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.117 & 0.117 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}7\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.038 & 0.054 & W & b\allowbreak{}1\allowbreak{}c\allowbreak{}8\allowbreak{}e\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}\_\allowbreak{}k\allowbreak{}7\allowbreak{}\_\allowbreak{}c\allowbreak{}6\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.066 & 0.066 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.042 & 0.042 & W & b\allowbreak{}3\allowbreak{}5\allowbreak{}8\allowbreak{}b\allowbreak{}-\allowbreak{}c\allowbreak{}r\allowbreak{}n\allowbreak{}\_\allowbreak{}4\allowbreak{}0\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}s & S & 0.066 & 0.067 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.041 & 0.041 & W & b\allowbreak{}3\allowbreak{}c\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}S\allowbreak{}t\allowbreak{}C\allowbreak{}o\allowbreak{}n\allowbreak{}n\allowbreak{}\_\allowbreak{}7\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 9.13 & 9.18 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}3\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.041 & 0.042 & W & b\allowbreak{}b\allowbreak{}f\allowbreak{}e\allowbreak{}2\allowbreak{}-\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}u\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}g\allowbreak{}\_\allowbreak{}n\allowbreak{}2\allowbreak{}1\allowbreak{}\_\allowbreak{}k\allowbreak{}6\allowbreak{}\_\allowbreak{}c\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.066 & 0.066 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.024 & W & b\allowbreak{}c\allowbreak{}d\allowbreak{}c\allowbreak{}8\allowbreak{}-\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}-\allowbreak{}0\allowbreak{}2\allowbreak{}0\allowbreak{}x\allowbreak{}1\allowbreak{}0\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.467 & 0.468 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.017 & 0.008 & W & b\allowbreak{}e\allowbreak{}a\allowbreak{}8\allowbreak{}3\allowbreak{}-\allowbreak{}x\allowbreak{}o\allowbreak{}r\allowbreak{}\_\allowbreak{}o\allowbreak{}p\allowbreak{}\_\allowbreak{}n\allowbreak{}3\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}3 & U & 75.4 & 75.9 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.024 & W & c\allowbreak{}0\allowbreak{}5\allowbreak{}d\allowbreak{}4\allowbreak{}-\allowbreak{}M\allowbreak{}V\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}0\allowbreak{}\_\allowbreak{}v\allowbreak{}2 & U & 2.67 & 2.67 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.009 & W & c\allowbreak{}4\allowbreak{}4\allowbreak{}7\allowbreak{}6\allowbreak{}-\allowbreak{}m\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}1\allowbreak{}4\allowbreak{}\_\allowbreak{}1\allowbreak{}2\allowbreak{}\_\allowbreak{}2\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.267 & 0.267 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}8\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.017 & 0.022 & W & c\allowbreak{}b\allowbreak{}6\allowbreak{}6\allowbreak{}2\allowbreak{}-\allowbreak{}R\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}d\allowbreak{}R\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}n\allowbreak{}1\allowbreak{}7\allowbreak{}\_\allowbreak{}d\allowbreak{}1\allowbreak{}3 & U & 0.117 & 0.117 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.015 & 0.015 & W & d\allowbreak{}1\allowbreak{}1\allowbreak{}9\allowbreak{}4\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.317 & 0.317 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.01 & 0.026 & W & d\allowbreak{}1\allowbreak{}3\allowbreak{}3\allowbreak{}5\allowbreak{}-\allowbreak{}m\allowbreak{}u\allowbreak{}l\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}1\allowbreak{}.\allowbreak{}4\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.82 & 1.82 \\
A & u\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}9\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}2\allowbreak{}1\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.01 & W & d\allowbreak{}2\allowbreak{}7\allowbreak{}f\allowbreak{}7\allowbreak{}-\allowbreak{}e\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}\_\allowbreak{}9\allowbreak{}5\allowbreak{}\_\allowbreak{}7\allowbreak{}0\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.918 & 0.868 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.008 & W & d\allowbreak{}3\allowbreak{}5\allowbreak{}d\allowbreak{}f\allowbreak{}-\allowbreak{}1\allowbreak{}6\allowbreak{}\_\allowbreak{}2 & S & 28.2 & 28.2 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}1\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}7\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.006 & 0.008 & W & d\allowbreak{}b\allowbreak{}1\allowbreak{}5\allowbreak{}a\allowbreak{}-\allowbreak{}m\allowbreak{}d\allowbreak{}p\allowbreak{}-\allowbreak{}3\allowbreak{}2\allowbreak{}-\allowbreak{}1\allowbreak{}1\allowbreak{}-\allowbreak{}s\allowbreak{}a\allowbreak{}t & S & 0.117 & 0.116 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}3\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.007 & 0.008 & W & d\allowbreak{}d\allowbreak{}f\allowbreak{}9\allowbreak{}6\allowbreak{}-\allowbreak{}o\allowbreak{}d\allowbreak{}d\allowbreak{}b\allowbreak{}a\allowbreak{}l\allowbreak{}l\allowbreak{}\_\allowbreak{}5\allowbreak{}7\allowbreak{}\_\allowbreak{}5\allowbreak{}\_\allowbreak{}t\allowbreak{}t\allowbreak{}o\allowbreak{}\_\allowbreak{}z\allowbreak{}p\allowbreak{}.\allowbreak{}n\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}i\allowbreak{}s\allowbreak{}e\allowbreak{}d & S & 6.32 & 6.33 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}4\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}6\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.008 & 0.008 & W & e\allowbreak{}3\allowbreak{}a\allowbreak{}1\allowbreak{}3\allowbreak{}-\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.167 & 0.167 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.009 & W & e\allowbreak{}5\allowbreak{}7\allowbreak{}8\allowbreak{}7\allowbreak{}-\allowbreak{}f\allowbreak{}p\allowbreak{}s\allowbreak{}o\allowbreak{}l\allowbreak{}2\allowbreak{}.\allowbreak{}i\allowbreak{}.\allowbreak{}2\allowbreak{}.\allowbreak{}2\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 2.32 & 2.32 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}3\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.007 & W & e\allowbreak{}9\allowbreak{}1\allowbreak{}2\allowbreak{}5\allowbreak{}-\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}i\allowbreak{}c\allowbreak{}e\allowbreak{}-\allowbreak{}2\allowbreak{}0\allowbreak{}.\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.818 & 0.818 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}7\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}2\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.008 & W & f\allowbreak{}3\allowbreak{}a\allowbreak{}b\allowbreak{}c\allowbreak{}-\allowbreak{}t\allowbreak{}s\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}\_\allowbreak{}g\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}\_\allowbreak{}n\allowbreak{}4\allowbreak{}0\allowbreak{}0\allowbreak{}\_\allowbreak{}m\allowbreak{}4\allowbreak{}0\allowbreak{}0 & U & 2.12 & 2.12 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}5\allowbreak{}8\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}0\allowbreak{}9\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.01 & 0.008 & W & f\allowbreak{}8\allowbreak{}3\allowbreak{}4\allowbreak{}2\allowbreak{}-\allowbreak{}p\allowbreak{}h\allowbreak{}p\allowbreak{}\_\allowbreak{}s\allowbreak{}u\allowbreak{}d\allowbreak{}o\allowbreak{}k\allowbreak{}u\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}0\allowbreak{}\_\allowbreak{}h\allowbreak{}1\allowbreak{}9\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 0.034 & 0.034 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}4\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}0\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.009 & W & f\allowbreak{}a\allowbreak{}5\allowbreak{}0\allowbreak{}d\allowbreak{}-\allowbreak{}c\allowbreak{}i\allowbreak{}r\allowbreak{}c\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}\_\allowbreak{}3\allowbreak{}2\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}4\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}w\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}\_\allowbreak{}1\allowbreak{}5\allowbreak{}0\allowbreak{}g\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}s\allowbreak{}\_\allowbreak{}6\allowbreak{}i\allowbreak{}n\allowbreak{}6\allowbreak{}o\allowbreak{}u\allowbreak{}t\allowbreak{}\_\allowbreak{}d\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}2\allowbreak{}5\allowbreak{}6\allowbreak{}\_\allowbreak{}s\allowbreak{}e\allowbreak{}e\allowbreak{}d\allowbreak{}1\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 1.42 & 1.47 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}8\allowbreak{}9\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}8\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.009 & 0.011 & W & f\allowbreak{}b\allowbreak{}d\allowbreak{}9\allowbreak{}9\allowbreak{}-\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}n\allowbreak{}t\allowbreak{}\_\allowbreak{}p\allowbreak{}2\allowbreak{}\_\allowbreak{}M\allowbreak{}4\allowbreak{}5\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & U & 1.82 & 1.82 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}1\allowbreak{}9\allowbreak{}5\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}5\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & U & 0.008 & 0.016 & W & f\allowbreak{}e\allowbreak{}d\allowbreak{}3\allowbreak{}f\allowbreak{}-\allowbreak{}8\allowbreak{}.\allowbreak{}s\allowbreak{}a\allowbreak{}n\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}z\allowbreak{}e\allowbreak{}d & S & 0.217 & 0.217 \\
A & x\allowbreak{}o\allowbreak{}r\allowbreak{}-\allowbreak{}n\allowbreak{}2\allowbreak{}0\allowbreak{}0\allowbreak{}-\allowbreak{}s\allowbreak{}0\allowbreak{}1\allowbreak{}4\allowbreak{}.\allowbreak{}c\allowbreak{}n\allowbreak{}f & S & 0.01 & 0.01 &  &  &  &  &  \\
\end{longtable}
\begin{tabular}{@{}lrrr@{}}
\toprule
Seed & \tactix & \tactixmi & \kissat~4.0.4 \\
\midrule
0 & 2170/8070/4.64 & 823/1510/1.89 & 883/1830/1.96 \\
1 & 2170/8220/4.64 & 827/1520/1.89 & 881/1830/1.96 \\
2 & 276/977/0.698 & 224/432/0.54 & 599/1280/1.53 \\
3 & 1810/5560/3.61 & 277/487/0.67 & 342/662/0.802 \\
4 & 4370/13300/7.97 & 1390/3170/3.3 & 6100/12500/11.6 \\
5 & 587/2050/1.47 & 122/194/0.311 & 741/1600/1.71 \\
6 & 438/1480/1.05 & 284/491/0.703 & 460/915/1.14 \\
7 & 197/599/0.499 & 41.3/64.1/0.102 & 116/198/0.324 \\
8 & 597/2060/1.44 & 454/963/1.28 & 819/1870/1.97 \\
9 & 2870/9530/5.5 & 422/803/0.931 & 5080/10500/9.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrr@{}}
\toprule
Node & \tactixch & \tactix & \satsumakissat & \kissat~4.0.4 \\
\midrule
1111001 & 525/1800/0.759 & 1600/3760/2.09 & 1430/5880/1.97 & 1620/2770/2.15 \\
11110011 & 528/1820/0.759 & 1630/3640/2.09 & 1430/6060/1.97 & 1620/2770/2.15 \\
111100110 & 344/1160/0.477 & 891/2090/1.17 & 1110/4220/1.49 & 1150/2020/1.56 \\
1111001100 & 340/1120/0.477 & 869/1970/1.17 & 1100/4030/1.49 & 1150/1840/1.56 \\
111111001000 & 511/1790/0.698 & 1210/2500/1.6 & 1630/6110/2.07 & 1680/2580/2.24 \\
1111110010001 & 515/1790/0.698 & 1130/2390/1.52 & 1790/6470/2.13 & 1200/1930/1.64 \\
11111100100010 & 515/1810/0.698 & 1120/2230/1.52 & 1670/6320/2.13 & 1200/1850/1.64 \\
111111001000100 & 253/691/0.304 & 411/903/0.575 & 418/1660/0.643 & 460/754/0.662 \\
111111001001 & 261/694/0.305 & 547/1180/0.797 & 630/2320/0.852 & 725/1080/1.02 \\
1111110010010 & 246/674/0.298 & 419/951/0.603 & 550/2150/0.788 & 491/707/0.677 \\
1111110010100 & 183/425/0.197 & 305/730/0.443 & 486/2000/0.718 & 503/869/0.754 \\
1111110010101 & 445/1420/0.599 & 1100/2430/1.49 & 1160/4570/1.62 & 1140/1840/1.53 \\
11111100101010 & 317/937/0.399 & 670/1430/0.939 & 839/3170/1.09 & 865/1300/1.19 \\
111111001010101 & 315/947/0.399 & 772/1730/1.02 & 904/3390/1.22 & 838/1180/1.1 \\
1111110010101011 & 314/941/0.399 & 732/1620/1.03 & 834/3200/1.16 & 799/1220/1.12 \\
11111100101010110 & 313/937/0.399 & 729/1630/1.03 & 824/3190/1.16 & 800/1260/1.12 \\
1111110011 & 573/1940/0.821 & 1320/2970/1.79 & 1770/6740/2.23 & 1440/2130/1.87 \\
11111100110 & 300/838/0.381 & 578/1270/0.778 & 593/2360/0.793 & 719/1000/0.958 \\
111111001100 & 296/838/0.381 & 572/1270/0.778 & 570/2260/0.793 & 718/1130/0.958 \\
1111110011001 & 299/801/0.377 & 440/949/0.623 & 473/1880/0.69 & 486/749/0.642 \\
11111100110011 & 298/796/0.377 & 424/917/0.59 & 489/1890/0.692 & 528/812/0.707 \\
11111110100 & 525/1680/0.712 & 955/2050/1.24 & 997/3770/1.32 & 1220/1760/1.64 \\
111111101000 & 247/696/0.326 & 375/752/0.484 & 406/1550/0.541 & 441/600/0.591 \\
\bottomrule
\end{tabular}

==> figs/architecture.tex <==
% Tactix overview figure (standalone). Needs \usepackage{tikz}, \usetikzlibrary{arrows.meta},
% xcolor, and the citation keys in refs.bib. Use: \resizebox{\textwidth}{!}{\input{tactix-overview}}
\definecolor{stratfill}{HTML}{FCEC9F}
\definecolor{ifacefill}{HTML}{E4DBFD}
\definecolor{kernfill}{HTML}{FBE1E0}
\definecolor{outfill}{HTML}{E3F1EC}
\definecolor{ink}{HTML}{1E1E1E}
\definecolor{edge}{HTML}{4A4A4A}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily,
  box/.style={draw=edge,line width=0.5pt,rounded corners=3pt},
  head/.style={font=\sffamily\bfseries\small,text=ink},
  sub/.style={font=\sffamily\bfseries\footnotesize,text=ink},
  lab/.style={font=\sffamily\scriptsize,text=ink,align=center},
  txt/.style={font=\sffamily\scriptsize,text=ink,align=left,anchor=north west},
  api/.style={font=\ttfamily\scriptsize,text=ink,align=center},
  arr/.style={-{Latex[length=2.2mm,width=1.6mm]},line width=0.9pt,draw=edge},
  sarr/.style={-{Latex[length=1.8mm,width=1.3mm]},line width=0.7pt,draw=edge},
  tag/.style={font=\sffamily\scriptsize,inner sep=1pt,text=ink}]

  % Tactix region: everything shipped with the solver, including the default strategy
  \draw[edge,dashed,line width=0.5pt,fill=gray!6,rounded corners=4pt]
    (-0.3,-0.2) -- (11.85,-0.2) -- (11.85,3.6) -- (15.65,3.6) -- (15.65,9.5)
    -- (7.7,9.5) -- (7.7,11) -- (-0.3,11) -- cycle;

  % strategies
  \draw[box,fill=stratfill] (0,10.0) rectangle (7.4,10.8);
  \node[head] at (3.7,10.4) {\kissat{}-based fefault strategy};
  \draw[draw=edge,line width=0.7pt,rounded corners=3pt,densely dotted,fill=gray!15] (8.0,10.0) rectangle (15.4,10.8);
  \node[head] at (11.7,10.4) {User-defined strategies};

  % front end: the public interface, tactix.h (strategy interface + input)
  \draw[box,fill=ifacefill] (0,6.85) -- (11.85,6.85) -- (11.85,3.75) -- (15.4,3.75)
    -- (15.4,9.3) -- (0,9.3) -- cycle;
  \node[head] at (7.7,9.03) {Front end (\texttt{tactix.h})};
  \draw[box,fill=white] (0.15,7.05) rectangle (15.25,8.75);
  \node[sub,anchor=west] at (0.3,8.5) {Strategy interface};
  \node[font=\ttfamily\scriptsize,text=ink,align=left,anchor=north west] at (0.5,8.25) {%
    rules\_applicable() $\to$ operations\\
    apply\_instance(operation, target) $\to$ status\\
    default\_solve() $\to$ SAT / UNSAT};
  \node[font=\ttfamily\scriptsize,text=ink,align=left,anchor=north west] at (7.8,8.25) {%
    configure(operation, settings, effort) $\to$ status\\
    advance() $\to$ status, result\\
    stat(statistics\_id) $\to$ value};
  \draw[box,fill=white] (12.0,3.9) rectangle (15.25,6.7);
  \node[sub] at (13.625,5.85) {Input};
  \node[api] at (13.625,5.0) {read\_dimacs(file)\\[3pt]add(literal)};

  % solver core
  \draw[box,fill=kernfill] (0,0) rectangle (11.6,6.35);
  \node[head] at (5.8,6.05) {Back end};
  \draw[box,fill=white] (0.2,0.2) rectangle (7.9,5.8);
  \node[sub,anchor=west] at (0.35,5.57) {Techniques};
  \draw[box,fill=white] (0.35,3.75) rectangle (7.75,5.35);
  \node[txt,text width=7.05cm] at (0.4,5.33) {\textbf{Search:} CDCL~\cite{marquessilva1999grasp},
    VSIDS~\cite{moskewicz2001chaff} and VMTF~\cite{ryan2004thesis,biere2015vmtf}, glue~\cite{audemard2009glucose}
    and Luby~\cite{luby1993optimal} restarts, trail reuse~\cite{vandertak2011reusing}, chronological
    backtracking~\cite{nadel2018chrono}, minimization~\cite{sorensson2009minimizing},
    shrinking~\cite{fleury2021shrinking}, on-the-fly subsumption~\cite{han2009otfs}, tiered clause
    deletion~\cite{oh2015between}, phase saving~\cite{pipatsrisawat2007phase}, target
    phases~\cite{biere2020kissat}, local search~\cite{balint2012probsat}};
  \draw[box,fill=white] (0.35,1.75) rectangle (7.75,3.6);
  \node[txt,text width=7.05cm] at (0.4,3.58) {\textbf{Simplification}~\cite{jarvisalo2012inprocessing}\textbf{:}
    variable elimination~\cite{een2005preprocessing} and fast elimination~\cite{biere2024kissatsc},
    variable addition~\cite{manthey2012reencoding}, vivification~\cite{piette2008vivifying,luo2017vivification},
    failed literals~\cite{lynce2003probing}, equivalent literals and transitive
    reduction~\cite{heule2011bin}, hyper-binary resolution~\cite{bacchus2003hyper}, SAT
    sweeping~\cite{kuehlmann2002robust}, congruence closure~\cite{biere2024congruence}, blocked~\cite{jarvisalo2010bce}
    and covered~\cite{heule2010cce} clause elimination, instantiation~\cite{andersson2002proof},
    globally blocked clauses~\cite{kiesl2019truth}};
  \draw[box,fill=white] (0.35,0.35) rectangle (7.75,1.6);
  \node[txt,text width=7.05cm] at (0.4,1.58) {\textbf{Structural reasoning:} symmetry
    breaking~\cite{anders2024satsuma} with dejavu~\cite{anders2021dejavu} and SR
    proofs~\cite{buss2021sr}, Gaussian elimination~\cite{soos2009cryptominisat,soos2020tinted},
    builders and certificates for special structure~\cite{green2026hyperspecialization}};

  \draw[box,fill=white] (8.5,3.9) rectangle (11.4,5.6);
  \node[sub] at (9.95,5.25) {Solver state};
  \node[lab] at (9.95,4.5) {clauses, watches,\\assignment trail,\\scores};
  \draw[box,fill=white] (8.5,2.05) rectangle (11.4,3.35);
  \node[sub] at (9.95,3.0) {Proof log};
  \node[lab] at (9.95,2.45) {records formula\\transformations};
  \draw[box,fill=white] (8.5,0.35) rectangle (11.4,1.6);
  \node[sub] at (9.95,1.25) {Reconstruction};
  \node[lab] at (9.95,0.7) {saved clauses to\\rebuild models};

  % outputs
  \draw[box,fill=outfill] (12.15,2.05) rectangle (15.4,3.35);
  \node[lab] at (13.775,2.7) {\textbf{UNSAT proof}\\DSR~\cite{codel2024verified} / DRAT~\cite{wetzler2014drat}\\PBP~\cite{bogaerts2023certified}};
  \draw[box,fill=outfill] (12.15,0.35) rectangle (15.4,1.6);
  \node[lab] at (13.775,0.975) {\textbf{SAT model}};

  % arrows
  \draw[arr] (1.6,10.0) -- node[tag,right=2pt,pos=0.25]{calls} (1.6,8.75);
  \draw[arr] (5.0,8.75) -- node[tag,right=2pt,pos=0.75]{results} (5.0,10.0);
  \draw[arr] (9.6,10.0) -- node[tag,right=2pt,pos=0.25]{calls} (9.6,8.75);
  \draw[arr] (13.0,8.75) -- node[tag,right=2pt,pos=0.75]{results} (13.0,10.0);
  \draw[arr] (7.0,7.05) -- node[tag,left=2pt,pos=0.75]{instruction} (7.0,6.35);
  \draw[arr] (9.95,6.35) -- node[tag,right=2pt,pos=0.25]{outcome} (9.95,7.05);
  \draw[arr,{Latex[length=2.2mm,width=1.6mm]}-{Latex[length=2.2mm,width=1.6mm]}] (7.9,4.75) -- (8.5,4.75);
  \draw[arr] (7.9,2.7) -- (8.5,2.7);
  \draw[arr] (7.9,0.975) -- (8.5,0.975);
  \draw[arr] (12.0,4.75) -- (11.4,4.75);
  \draw[arr] (11.4,2.7) -- (12.15,2.7);
  \draw[arr] (11.4,0.975) -- (12.15,0.975);
\end{tikzpicture}


==> figs/overview.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    outline/.style={draw=ink, line width=0.5pt},
    card/.style={outline, rounded corners=2.5pt, align=center, inner sep=2.5pt, font=\sffamily\footnotesize},
    heading/.style={font=\sffamily\normalsize, inner sep=1pt},
    note/.style={font=\sffamily\scriptsize, inner sep=1pt},
    flow/.style={draw=ink, line width=1pt, line cap=round, line join=round,
                 rounded corners=5pt, -latex, shorten >=1.5pt},
    % Robot head: an AI agent
    robot/.pic={
      \draw[ink, line width=0.6pt] (0,0.16) -- (0,0.3);
      \draw[outline, fill=aifill] (0,0.36) circle (0.06);
      \draw[outline, fill=aifill] (-0.4,-0.2) rectangle (-0.34,0);
      \draw[outline, fill=aifill] (0.34,-0.2) rectangle (0.4,0);
      \draw[outline, fill=aifill, rounded corners=3pt] (-0.34,-0.42) rectangle (0.34,0.16);
      \fill[ink] (-0.13,-0.08) circle (0.065) (0.13,-0.08) circle (0.065);
      \draw[ink, line width=0.8pt, line cap=round] (-0.12,-0.27) -- (0.12,-0.27);
    },
    % Head and shoulders: a developer
    person/.pic={
      \draw[outline, fill=humanfill, rounded corners=1.5pt] (-0.34,-0.42) -- (-0.34,-0.2)
        arc[start angle=180, end angle=0, x radius=0.34, y radius=0.22] -- (0.34,-0.42) -- cycle;
      \draw[outline, fill=humanfill] (0,0.24) circle (0.18);
    },
  ]
  % Colors sampled from the sketch (Excalidraw palette)
  \definecolor{ink}{HTML}{1E1E1E}
  \definecolor{archfill}{HTML}{F8F1EE}
  \definecolor{harnessfill}{HTML}{FFF4E6}
  \definecolor{fuzzfill}{HTML}{FFA94D}
  \definecolor{perffill}{HTML}{FD7E14}
  \definecolor{aifill}{HTML}{A5D8FF}
  \definecolor{humanfill}{HTML}{FFEC99}

  % Specification contents, from top to bottom
  \node[heading] (spectitle) at (0,0) {Specification};
  \node[card, fill=archfill, minimum width=5.4cm, minimum height=0.55cm, anchor=north]
    (arch) at ([yshift=-0.2cm]spectitle.south) {Architecture};
  \node[card, fill=archfill, minimum width=5.4cm, minimum height=0.55cm, anchor=north]
    (miles) at ([yshift=-0.15cm]arch.south) {Milestones};
  % Harness box first, then its contents
  \node[outline, rounded corners=5pt, fill=harnessfill, minimum width=5.4cm, minimum height=1.45cm,
        anchor=north] (harness) at ([yshift=-0.2cm]miles.south) {};
  \node[card, fill=fuzzfill, minimum width=1.5cm, minimum height=0.55cm, anchor=east]
    (fuzz) at ([xshift=-0.8cm, yshift=0.25cm]harness.center) {Fuzzing};
  \node[card, fill=perffill, minimum width=2.8cm, minimum height=0.55cm, anchor=west]
    (perf) at ([xshift=0.3cm]fuzz.east) {Performance gates};
  \node[heading, anchor=south] at ([yshift=0.2cm]harness.south) {Harness};

  % Specification frame, 0.3 cm around its contents
  \coordinate (specnw) at ([xshift=-0.3cm, yshift=0.3cm]arch.west |- spectitle.north);
  \coordinate (specse) at ([xshift=0.3cm, yshift=-0.3cm]harness.south east);
  \draw[outline, line width=0.7pt, rounded corners=7pt] (specnw) rectangle (specse);

  % Implementation, below the specification
  \node[card, fill=archfill, minimum width=5.4cm, minimum height=0.8cm, anchor=north west]
    (impl) at ([yshift=-0.6cm]specnw |- specse) {Implementation};

  % Developers and AI agents: an icon above each name
  \coordinate (colx) at ([xshift=-2.7cm]specnw);
  \node[heading] (devname) at ([yshift=-1.37cm]colx) {Developers};
  \pic[local bounding box=devicon] at ([yshift=0.5cm]devname.north) {person};
  \node[heading] (ainame) at ([yshift=0.24cm]colx |- specse) {AI agents};
  \pic[local bounding box=aiicon] at ([yshift=0.5cm]ainame.north) {robot};
  \draw[flow, dash pattern=on 4pt off 3pt, shorten <=3pt] (aiicon.north) -- (aiicon.north |- devname.south);

  % The developers define the specification
  \coordinate (topline) at ([yshift=0.42cm]specnw);
  \draw[flow, shorten <=2pt] (devicon.north) |- (spectitle |- topline) -- (spectitle |- specnw);
  \path (devicon.north |- topline) -- (spectitle |- topline) node[note, midway, above=2pt] {defines};

  % Harness results go back to the developers and the AI agents
  \coordinate (splitx) at ([xshift=-1.3cm]specnw);
  \draw[flow] (harness.west) -| (splitx |- devname.east) -- (devname.east);
  \draw[flow] (harness.west) -| (splitx |- ainame.east) -- (ainame.east);
  \node[note, anchor=south east] at ([xshift=-0.12cm, yshift=1pt]specnw |- harness.west) {results};

  % The AI agents read the specification
  \coordinate (readsy) at ([yshift=-0.4cm]specse);
  \draw[flow] (spectitle |- specse) |- (ainame.south |- readsy) -- (ainame.south);
  \path (ainame.south |- readsy) -- (spectitle |- readsy) node[note, midway, above=2pt] {reads};

  % The AI agents program the implementation
  \coordinate (progx) at ([xshift=-0.4cm]ainame.west);
  \draw[flow] (ainame.west) -| (progx |- impl.west) -- (impl.west);
  \path (progx |- impl.west) -- (impl.west) node[note, midway, above=2pt] {programs};

  % The implementation goes to the harness
  \coordinate (resx) at ([xshift=0.45cm]specse);
  \draw[flow] (impl.east) -| (resx |- harness.east) -- (harness.east);
\end{tikzpicture}


% % AI and human loop around a specification, redrawn in TikZ from an Excalidraw sketch.
% % To use the picture in another document, copy the tikzpicture and add:
% %   \usepackage{tikz}
% %   \usetikzlibrary{arrows.meta,backgrounds,fit,positioning}
% %\documentclass[tikz,border=4pt]{standalone}
% \usetikzlibrary{arrows.meta,backgrounds,fit,positioning}%
% \tikzset{>=latex}%
% %\begin{document}
% \begin{tikzpicture}[
%     font=\sffamily,
%     outline/.style={draw=ink, line width=0.5pt},
%     card/.style={outline, rounded corners=2.5pt, align=center, inner sep=2.5pt, font=\sffamily\scriptsize},
%     stackbox/.style={card, minimum width=5cm, minimum height=0.8cm},
%     heading/.style={font=\sffamily\normalsize, inner sep=1pt},
%     note/.style={font=\sffamily\scriptsize, align=left, inner sep=1pt},
%     normal/.style={font=\sffamily\normalsize, align=left, inner sep=1pt},
%     barb/.tip={Straight Barb[length=4pt, width=9pt, round]},
%  flow/.style={
%         draw=ink, 
%         line width=1pt, 
%         line cap=round, 
%         line join=round,
%         rounded corners=5pt, 
%         -{Latex},       
%         shorten >=1.5pt
%     },
%   ]
%   % Colors sampled from the sketch (Excalidraw palette)
%   \definecolor{ink}{HTML}{1E1E1E}
%   \definecolor{teamfill}{HTML}{E9F5FE}
%   \definecolor{archfill}{HTML}{F7F1EE}
%   \definecolor{policyfill}{HTML}{FCEC9F}
%   \definecolor{ifacefill}{HTML}{D0C0FD}
%   \definecolor{kernelfill}{HTML}{FACBCA}
%   \definecolor{harnessfill}{HTML}{FEF4E7}
%   \definecolor{fuzzfill}{HTML}{F7AC58}
%   \definecolor{perffill}{HTML}{F3842D}
%   \definecolor{implfill}{HTML}{E9ECEF}

%   % Architecture stack
%   \node[stackbox, fill=policyfill, minimum height=0.5cm] (policy) at (8.4,5.5) {Strategy};
%   \node[stackbox, fill=ifacefill, below=0.4cm of policy] (iface)
%     {Public interface\\(rule invocation, state observation)};
%   \node[stackbox, fill=kernelfill, below=0.4cm of iface] (kernel)
%     {Solver kernel\\(state, proofs, model reconstruction)};
%   \node[heading, above=0.18cm of policy] (archtitle) {Architecture};
%   \foreach \hi/\lo in {policy/iface, iface/kernel} {
%     \draw[flow, shorten <=1.5pt] ([xshift=-1.25cm]\hi.south) -- ([xshift=-1.25cm]\lo.north);
%     \draw[flow, shorten <=1.5pt] ([xshift=1.25cm]\lo.north) -- ([xshift=1.25cm]\hi.south);
%   }

%   % Harness row (the yshift sets the gap below the Architecture box)
%   \coordinate (hrow) at ([yshift=-1cm]kernel.south);
%   \node[card, fill=fuzzfill, minimum width=2.4cm, minimum height=0.5cm, anchor=east]
%     (fuzz) at ([xshift=-0.1cm]hrow) {Correctness checks};
%   \node[card, fill=perffill, minimum width=2.4cm, minimum height=0.5cm, anchor=west]
%     (perf) at ([xshift=0.1cm]hrow) {Performance tests};
%   \node[heading] (htitle) at ([yshift=-0.6cm]hrow) {Harness};

%   % Containers: Architecture, Harness, Specification
%   \begin{scope}[on background layer]
%     \node[outline, rounded corners=5pt, fill=archfill, inner sep=0.22cm,
%           fit=(archtitle)(policy)(iface)(kernel)] (arch) {};
%     \node[outline, rounded corners=5pt, fill=harnessfill, inner xsep=0pt, inner ysep=0.2cm,
%           fit=(arch.west |- fuzz.north)(arch.east |- htitle.south)] (harness) {};
%   \end{scope}
%   \node[heading, anchor=south west] (spectitle)
%     at ([xshift=0.25cm, yshift=0.15cm]arch.north west) {Specification};
%   \begin{scope}[on background layer]
%     \node[outline, line width=0.7pt, rounded corners=7pt, inner sep=0.3cm,
%           fit=(spectitle)(arch)(harness)] (spec) {};
%   \end{scope}

%   % AI and human
%   \coordinate (teamrow) at ([yshift=-0.1cm]arch.north);
%   \node[normal, inner sep=2pt] (ai) at (1.3,0 |- teamrow) {AI};
%   \node[normal, inner sep=2pt] (human) at (3.0,0 |- teamrow) {Human};
%   \begin{scope}[on background layer]
%     \node[outline, rounded corners=6pt, fill=teamfill, inner xsep=0.32cm, inner ysep=0.18cm,
%           fit=(ai)(human)] (team) {};
%   \end{scope}
%   \draw[flow, latex-latex, shorten <=1.5pt] (ai) -- (human);

%   % Implementation
%   \coordinate (implrow) at ([yshift=-0.2cm]harness.center);
%   \node[card, fill=implfill, font=\sffamily\normalsize, minimum width=3.3cm, minimum height=0.65cm,
%         rounded corners=3pt] (impl) at (3.2,0 |- implrow) {Implementation};

%   % The specification feeds the AI
%   \coordinate (feed) at ([yshift=-0.25cm]spec.north);
%   \draw[flow] (spec.west |- feed) -| (ai |- team.north);
%   % The human defines and modifies the specification
%   \draw[flow] (team.east |- human) -- (human -| spec.west);
%   \path (team.east |- human.east) -- (human.east -| spec.west)
%     node[note, midway, below=4pt] {defines\\modifies};
%   % The AI writes the implementation, which goes to the harness
%   \draw[flow] (team.west |- ai) -- ++(-0.3,0) |- (impl.west);
%   \draw[flow] (impl.east) -- (impl.east -| spec.west);
%   % Harness results go back to the human and the AI
%   \coordinate (split) at ([yshift=-0.45cm]team.south);
%   \draw[flow] (spec.west |- fuzz.north) -| (human |- team.south);
%   \draw[flow] (human |- split) -| (ai |- team.south);
%   \node[note, anchor=north east] at ([xshift=-3pt, yshift=-3pt]human |- split) {results};
% \end{tikzpicture}%
% %\end{document}

